Conformance Relations and Hyperproperties for Doping Detection in Time and Space

We present a novel and generalised notion of doping cleanness for cyber-physical systems that allows for perturbing the inputs and observing the perturbed outputs both in the time- and value-domains. We instantiate our definition using existing notions of conformance for cyber-physical systems. As a formal basis for monitoring conformance-based cleanness, we develop the temporal logic HyperSTL*, an extension of Signal Temporal Logics with trace quantifiers and a freeze operator. We show that our generalised definitions are essential in a data-driven method for doping detection and apply our definitions to a case study concerning diesel emission tests.

==> plots/DoubleNEDC.tex <==
\begin{tikzpicture}[trim axis left, scale=1]
  \begin{axis}[
    width=\textwidth,
    height=3cm,
    xlabel={Time [s]},
    ylabel={Speed [$\frac{\mathit{km}}{h}$]},
    xmin=0, xmax=2360,
    xtick={0,200,400,600,800,1000,1180,2360},
    ytick={0, 32,70,100,120},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
    ymin=-1,
    ymax=121  ]    \addplot [color=black, style=solid,line width=.5pt] coordinates {(0,0)(6,0)(11,0)(15,15)(23,15)(25,10)(28,0)(44,0)(49,0)(54,15)(56,15)(61,32)(85,32)(93,10)(96,0)(112,0)(117,0)(122,15)(124,15)(133,35)(135,35)(143,50)(155,50)(163,35)(176,35)(178,35)(185,10)(188,0)(195,0)(201,0)(206,0)(210,15)(218,15)(220,10)(223,0)(239,0)(244,0)(249,15)(251,15)(256,32)(280,32)(288,10)(291,0)(307,0)(312,0)(317,15)(319,15)(328,35)(330,35)(338,50)(350,50)(358,35)(371,35)(373,35)(380,10)(383,0)(390,0)(396,0)(401,0)(405,15)(413,15)(415,10)(418,0)(434,0)(439,0)(444,15)(446,15)(451,32)(475,32)(483,10)(486,0)(502,0)(507,0)(512,15)(514,15)(523,35)(525,35)(533,50)(545,50)(553,35)(566,35)(568,35)(575,10)(578,0)(585,0)(591,0)(596,0)(600,15)(608,15)(610,10)(613,0)(629,0)(634,0)(639,15)(641,15)(646,32)(670,32)(678,10)(681,0)(697,0)(702,0)(707,15)(709,15)(718,35)(720,35)(728,50)(740,50)(748,35)(761,35)(763,35)(770,10)(773,0)(780,0)(800,0)(805,15)(807,15)(816,35)(818,35)(826,50)(828,50)(841,70)(891,70)(895,60)(899,50)(968,50)(981,70)(1031,70)(1066,100)(1096,100)(1116,120)(1126,120)(1142,80)(1150,50)(1160,0)(1180,0)(1186,0)(1191,0)(1195,15)(1203,15)(1205,10)(1208,0)(1224,0)(1229,0)(1234,15)(1236,15)(1241,32)(1265,32)(1273,10)(1276,0)(1292,0)(1297,0)(1302,15)(1304,15)(1313,35)(1315,35)(1323,50)(1335,50)(1343,35)(1356,35)(1358,35)(1365,10)(1368,0)(1375,0)(1381,0)(1386,0)(1390,15)(1398,15)(1400,10)(1403,0)(1419,0)(1424,0)(1429,15)(1431,15)(1436,32)(1460,32)(1468,10)(1471,0)(1487,0)(1492,0)(1497,15)(1499,15)(1508,35)(1510,35)(1518,50)(1530,50)(1538,35)(1551,35)(1553,35)(1560,10)(1563,0)(1570,0)(1576,0)(1581,0)(1585,15)(1593,15)(1595,10)(1598,0)(1614,0)(1619,0)(1624,15)(1626,15)(1631,32)(1655,32)(1663,10)(1666,0)(1682,0)(1687,0)(1692,15)(1694,15)(1703,35)(1705,35)(1713,50)(1725,50)(1733,35)(1746,35)(1748,35)(1755,10)(1758,0)(1765,0)(1771,0)(1776,0)(1780,15)(1788,15)(1790,10)(1793,0)(1809,0)(1814,0)(1819,15)(1821,15)(1826,32)(1850,32)(1858,10)(1861,0)(1877,0)(1882,0)(1887,15)(1889,15)(1898,35)(1900,35)(1908,50)(1920,50)(1928,35)(1941,35)(1943,35)(1950,10)(1953,0)(1960,0)(1980,0)(1985,15)(1987,15)(1996,35)(1998,35)(2006,50)(2008,50)(2021,70)(2071,70)(2075,60)(2079,50)(2148,50)(2161,70)(2211,70)(2246,100)(2276,100)(2296,120)(2306,120)(2322,80)(2330,50)(2340,0)(2360,0)};

\addplot [color=blue, style=dashed,line width=.5pt] coordinates {(0,0)(6,0)(11,0)(15,15)(23,15)(25,10)(28,0)(44,0)(49,0)(54,15)(56,15)(61,32)(85,32)(93,10)(96,0)(112,0)(117,0)(122,15)(124,15)(133,35)(135,35)(143,50)(155,50)(163,35)(176,35)(178,35)(185,10)(188,0)(195,0)(201,0)(206,0)(210,15)(218,15)(220,10)(223,0)(239,0)(244,0)(249,15)(251,15)(256,32)(280,32)(288,10)(291,0)(307,0)(312,0)(317,15)(319,15)(328,35)(330,35)(338,50)(350,50)(358,35)(371,35)(373,35)(380,10)(383,0)(390,0)(396,0)(401,0)(405,15)(413,15)(415,10)(418,0)(434,0)(439,0)(444,15)(446,15)(451,32)(475,32)(483,10)(486,0)(502,0)(507,0)(512,15)(514,15)(523,35)(525,35)(533,50)(545,50)(553,35)(566,35)(568,35)(575,10)(578,0)(585,0)(591,0)(596,0)(600,15)(608,15)(610,10)(613,0)(629,0)(634,0)(639,15)(641,15)(646,32)(670,32)(678,10)(681,0)(697,0)(702,0)(707,15)(709,15)(718,35)(720,35)(728,50)(740,50)(748,35)(761,35)(763,35)(770,10)(773,0)(780,0)(800,0)(805,15)(807,15)(816,35)(818,35)(826,50)(828,50)(841,70)(891,70)(895,60)(899,50)(968,50)(981,70)(1031,70)(1066,100)(1096,100)(1116,120)(1126,120)(1142,80)(1150,50)(1160,0)(1180,0)};
  \end{axis}
\end{tikzpicture}

==> plots/NEDC.tex <==
\begin{tikzpicture}[trim axis left, scale=1]
\begin{axis}[
    width=0.75\textwidth,
    height=0.25\textwidth,
    xlabel={Time [s]},
    ylabel={Speed [$\frac{\mathit{km}}{h}$]},
    xmin=-2, xmax=1180,
    ymin=-2, ymax=125,
    xtick={0,200, 400, 600, 800, 1000, 1180},
    ytick={0, 32,  70, 100, 120}, %15, 50
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
]
 
\addplot[
    color=blue,
    line width=.5pt,
    dash pattern=on 2pt off 1pt,
    ]
    coordinates {
    (0,0)(6,0)(11,0)(15,15)(23,15)(25,10)(28,0)(44,0)(49,0)(54,15)(56,15)(61,32)(85,32)(93,10)(96,0)(112,0)(117,0)(122,15)(124,15)(133,35)(135,35)(143,50)(155,50)(163,35)(176,35)(178,35)(185,10)(188,0)(195,0)(201,0)(206,0)(210,15)(218,15)(220,10)(223,0)(239,0)(244,0)(249,15)(251,15)(256,32)(280,32)(288,10)(291,0)(307,0)(312,0)(317,15)(319,15)(328,35)(330,35)(338,50)(350,50)(358,35)(371,35)(373,35)(380,10)(383,0)(390,0)(396,0)(401,0)(405,15)(413,15)(415,10)(418,0)(434,0)(439,0)(444,15)(446,15)(451,32)(475,32)(483,10)(486,0)(502,0)(507,0)(512,15)(514,15)(523,35)(525,35)(533,50)(545,50)(553,35)(566,35)(568,35)(575,10)(578,0)(585,0)(591,0)(596,0)(600,15)(608,15)(610,10)(613,0)(629,0)(634,0)(639,15)(641,15)(646,32)(670,32)(678,10)(681,0)(697,0)(702,0)(707,15)(709,15)(718,35)(720,35)(728,50)(740,50)(748,35)(761,35)(763,35)(770,10)(773,0)(780,0)(800,0)(805,15)(807,15)(816,35)(818,35)(826,50)(828,50)(841,70)(891,70)(895,60)(899,50)(968,50)(981,70)(1031,70)(1066,100)(1096,100)(1116,120)(1126,120)(1142,80)(1150,50)(1160,0)(1180,0)
    };
\end{axis}
\end{tikzpicture}

==> plots/PermNEDC.tex <==
\begin{tikzpicture}[trim axis left, scale=1]
  \begin{axis}[
    width=\textwidth,
    height=5cm,
    xlabel={Time [s]},
    ylabel={Speed [$\frac{\mathit{km}}{h}$]},
    xmin=0, xmax=1180,
    xtick={0,200,400,600,800,1000,1180,2360},
    ytick={0, 32,70,100,120},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
    ymin=-1,
    ymax=121  ]    \addplot [color=black, style=solid,line width=.5pt] coordinates {(0,0)(6,0)(11,0)(16,15)(18,15)(23,32)(47,32)(55,10)(58,0)(74,0)(79,0)(84,15)(86,15)(95,35)(97,35)(105,50)(117,50)(125,35)(138,35)(140,35)(147,10)(150,0)(166,0)(171,0)(175,15)(183,15)(185,10)(188,0)(195,0)(201,0)(206,0)(211,15)(213,15)(222,35)(224,35)(232,50)(244,50)(252,35)(265,35)(267,35)(274,10)(277,0)(293,0)(298,0)(302,15)(310,15)(312,10)(315,0)(331,0)(336,0)(341,15)(343,15)(348,32)(372,32)(380,10)(383,0)(390,0)(396,0)(401,0)(406,15)(408,15)(417,35)(419,35)(427,50)(439,50)(447,35)(460,35)(462,35)(469,10)(472,0)(488,0)(493,0)(498,15)(500,15)(505,32)(529,32)(537,10)(540,0)(556,0)(561,0)(565,15)(573,15)(575,10)(578,0)(585,0)(591,0)(596,0)(601,15)(603,15)(608,32)(632,32)(640,10)(643,0)(659,0)(664,0)(668,15)(676,15)(678,10)(681,0)(697,0)(702,0)(707,15)(709,15)(718,35)(720,35)(728,50)(740,50)(748,35)(761,35)(763,35)(770,10)(773,0)(780,0)(800,0)(805,15)(807,15)(816,35)(818,35)(826,50)(828,50)(841,70)(891,70)(895,60)(899,50)(968,50)(981,70)(1031,70)(1066,100)(1096,100)(1116,120)(1126,120)(1142,80)(1150,50)(1160,0)(1180,0)};

\addplot [color=blue, style=dashed,line width=.5pt] coordinates {(0,0)(6,0)(11,0)(15,15)(23,15)(25,10)(28,0)(44,0)(49,0)(54,15)(56,15)(61,32)(85,32)(93,10)(96,0)(112,0)(117,0)(122,15)(124,15)(133,35)(135,35)(143,50)(155,50)(163,35)(176,35)(178,35)(185,10)(188,0)(195,0)(201,0)(206,0)(210,15)(218,15)(220,10)(223,0)(239,0)(244,0)(249,15)(251,15)(256,32)(280,32)(288,10)(291,0)(307,0)(312,0)(317,15)(319,15)(328,35)(330,35)(338,50)(350,50)(358,35)(371,35)(373,35)(380,10)(383,0)(390,0)(396,0)(401,0)(405,15)(413,15)(415,10)(418,0)(434,0)(439,0)(444,15)(446,15)(451,32)(475,32)(483,10)(486,0)(502,0)(507,0)(512,15)(514,15)(523,35)(525,35)(533,50)(545,50)(553,35)(566,35)(568,35)(575,10)(578,0)(585,0)(591,0)(596,0)(600,15)(608,15)(610,10)(613,0)(629,0)(634,0)(639,15)(641,15)(646,32)(670,32)(678,10)(681,0)(697,0)(702,0)(707,15)(709,15)(718,35)(720,35)(728,50)(740,50)(748,35)(761,35)(763,35)(770,10)(773,0)(780,0)(800,0)(805,15)(807,15)(816,35)(818,35)(826,50)(828,50)(841,70)(891,70)(895,60)(899,50)(968,50)(981,70)(1031,70)(1066,100)(1096,100)(1116,120)(1126,120)(1142,80)(1150,50)(1160,0)(1180,0)};
  \end{axis}
\end{tikzpicture}

==> plots/PowerNEDC.tex <==
\begin{tikzpicture}[trim axis left, scale=1]
\begin{axis}[
    width=.5\textwidth,
    height=0.3\textwidth,
    xlabel={Time [s]},
    ylabel={Speed [$\frac{\mathit{km}}{h}$]},
    xmin=-2, xmax=200,
    ymin=-2, ymax=60,
    xtick={0, 100,200},
    ytick={0,15, 32, 50},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
]
 
%\addplot[
%    color=blue,
%    line width=.5pt,
%    dash pattern=on 2pt off 1pt,
%    ]
%    coordinates {
    % original NEDC
    %(0,0)(6,0)(11,0)(15,15)(23,15)(25,10)(28,0)(44,0)(49,0)(54,15)(56,15)(61,32)(85,32)(93,10)(96,0)(112,0)(117,0)(122,15)(124,15)(133,35)(135,35)(143,50)(155,50)(163,35)(176,35)(178,35)(185,10)(188,0)(195,0)(200,0)
    
    %driven NEDC
   % (0.0,-0.1440901)(1.0,-0.1706017)(2.0,-0.1706017)(3.0,-0.1440901)(4.0,0.01497977)(5.0,-0.06455518)(6.0,-0.09106683)(7.0,-0.1175785)(8.0,-0.1175785)(9.0,-0.09106685)(10.0,-0.09106686)(11.0,-0.1175785)(12.0,0.8103291)(13.0,9.983359)(14.0,10.06289)(15.0,12.26336)(16.0,13.82755)(17.0,13.66848)(18.0,13.40336)(19.0,13.82755)(20.0,15.10011)(21.0,15.78941)(22.0,15.7629)(23.0,13.00569)(24.0,10.69917)(25.0,10.64615)(26.0,10.64615)(27.0,6.510334)(28.0,-0.1440896)(29.0,-0.1440896)(30.0,-0.2501362)(31.0,-0.1440897)(32.0,-0.1706013)(33.0,-0.1706013)(34.0,-0.197113)(35.0,-0.0910664)(36.0,-0.1706013)(37.0,-0.03804312)(38.0,-0.09106642)(39.0,-0.1440897)(40.0,-0.1175781)(41.0,-0.1706014)(42.0,-0.1440897)(43.0,-0.06455481)(44.0,-0.09106646)(45.0,-0.09106647)(46.0,-0.09106648)(47.0,-0.03804319)(48.0,-0.1175781)(49.0,-0.1175781)(50.0,3.302424)(51.0,8.631266)(52.0,8.816847)(53.0,13.11173)(54.0,15.20615)(55.0,16.63778)(56.0,13.80104)(57.0,13.37685)(58.0,18.36104)(59.0,25.86383)(60.0,28.38244)(61.0,31.11314)(62.0,32.35919)(63.0,33.20757)(64.0,34.37408)(65.0,35.38151)(66.0,35.72617)(67.0,35.83221)(68.0,35.38152)(69.0,33.60523)(70.0,34.6657)(71.0,30.76849)(72.0,30.29128)(73.0,30.29128)(74.0,30.60942)(75.0,30.87453)(76.0,31.00709)(77.0,30.84802)(78.0,30.82152)(79.0,30.58291)(80.0,30.18524)(81.0,30.10571)(82.0,30.45036)(83.0,30.52989)(84.0,30.50338)(85.0,30.39734)(86.0,30.21176)(87.0,25.28059)(88.0,20.53501)(89.0,22.28477)(90.0,18.17547)(91.0,15.81593)(92.0,14.33128)(93.0,14.70244)(94.0,11.68011)(95.0,5.582437)(96.0,0.147549)(97.0,-0.1440791)(98.0,-0.1440791)(99.0,-0.1971024)(100.0,-0.1705908)(101.0,-0.09105587)(102.0,-0.1175675)(103.0,-0.1440792)(104.0,-0.1705908)(105.0,-0.1440792)(106.0,-0.03803262)(107.0,-0.1705909)(108.0,-0.1705909)(109.0,-0.1971025)(110.0,-0.1175676)(111.0,-0.1705909)(112.0,-0.2236142)(113.0,-0.1440793)(114.0,-0.1971026)(115.0,-0.1971026)(116.0,-0.1705909)(117.0,-0.1175677)(118.0,2.135922)(119.0,10.61965)(120.0,11.52105)(121.0,13.77454)(122.0,15.60384)(123.0,17.14152)(124.0,15.33872)(125.0,17.48617)(126.0,21.94012)(127.0,24.03454)(128.0,25.3071)(129.0,26.50013)(130.0,27.56059)(131.0,28.80664)(132.0,30.37082)(133.0,32.78338)(134.0,34.6392)(135.0,33.20757)(136.0,33.02198)(137.0,39.25222)(138.0,40.76339)(139.0,42.43362)(140.0,43.99781)(141.0,45.85363)(142.0,47.78898)(143.0,49.53875)(144.0,50.49316)(145.0,49.98944)(146.0,50.49316)(147.0,51.23549)(148.0,51.60665)(149.0,52.00432)(150.0,52.32246)(151.0,52.13688)(152.0,52.42852)(153.0,52.48154)(154.0,51.58014)(155.0,51.18247)(156.0,48.58433)(157.0,47.68294)(158.0,42.38061)(159.0,42.00944)(160.0,39.54387)(161.0,36.91921)(162.0,35.67316)(163.0,34.45363)(164.0,35.85875)(165.0,36.17689)(166.0,35.19596)(167.0,36.17689)(168.0,36.52154)(169.0,36.15038)(170.0,35.40805)(171.0,35.03689)(172.0,34.71875)(173.0,34.45363)(174.0,34.4006)(175.0,34.26805)(176.0,34.162)(177.0,33.89688)(178.0,33.73781)(179.0,29.65502)(180.0,18.70571)(181.0,22.41734)(182.0,17.43315)(183.0,18.38757)(184.0,15.4978)(185.0,15.07361)(186.0,12.13082)(187.0,4.442443)(188.0,-0.1440718)(189.0,-0.09104847)(190.0,-0.1705834)(191.0,-0.1440718)(192.0,-0.0910485)(193.0,-0.03802521)(194.0,-0.1705835)(195.0,-0.06453688)(196.0,-0.1440718)(197.0,-0.1440718)(198.0,-0.1175602)(199.0,-0.1440718)(200.0,-0.1970952)(201.0,-0.1440719)(202.0,-0.1175602)(203.0,-0.1440719)(204.0,-0.1175602)(205.0,-0.06453695)(206.0,-0.1440719)(207.0,4.972676)(208.0,6.80198)(209.0,8.73733)(210.0,12.05129)(211.0,13.69501)(212.0,14.14571)(213.0,14.72896)(214.0,15.60385)(215.0,16.16059)(216.0,16.74385)(217.0,16.74385)(218.0,16.34618)(219.0,14.5699)(220.0,9.824312)
   % };
   
   
   \addplot [color=red,style=densely dotted,line width=.6pt ]
	coordinates {
	  (0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,4)(13,7)(14,11)(15,15)(16,15)(17,15)(18,15)(19,15)(20,15)(21,15)(22,15)(23,15)(24,13)(25,10)(26,7)(27,3)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,3)(51,6)(52,9)(53,12)(54,15)(55,15)(56,15)(57,20)(58,26)(59,31)(60,37)(61,42)(62,39)(63,35)(64,32)(65,32)(66,32)(67,32)(68,32)(69,32)(70,32)(71,32)(72,32)(73,32)(74,32)(75,32)(76,32)(77,32)(78,32)(79,32)(80,32)(81,32)(82,32)(83,32)(84,32)(85,32)(86,29)(87,27)(88,24)(89,21)(90,19)(91,16)(92,13)(93,10)(94,7)(95,4)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,3)(119,6)(120,9)(121,12)(122,15)(123,15)(124,15)(125,17)(126,19)(127,22)(128,24)(129,26)(130,28)(131,31)(132,33)(133,35)(134,35)(135,35)(136,37)(137,39)(138,41)(139,42)(140,44)(141,46)(142,48)(143,50)(144,50)(145,50)(146,50)(147,50)(148,50)(149,50)(150,50)(151,50)(152,50)(153,50)(154,50)(155,50)(156,48)(157,46)(158,44)(159,43)(160,41)(161,39)(162,37)(163,35)(164,35)(165,35)(166,35)(167,35)(168,35)(169,35)(170,35)(171,35)(172,35)(173,35)(174,35)(175,35)(176,35)(177,35)(178,35)(179,31)(180,28)(181,24)(182,21)(183,17)(184,14)(185,10)(186,7)(187,3)(188,0)(189,0)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)
	};
	
	%\addplot [color=teal, style=solid,line width=.5pt]
	\addplot [color=black, style=solid,line width=.3pt]
	coordinates {
	(0.0,-0.01153185)(1.0,-0.0380435)(2.0,-0.1440901)(3.0,-0.1175785)(4.0,-0.1175785)(5.0,-0.1440901)(6.0,-0.1440901)(7.0,-0.1706018)(8.0,-0.1440901)(9.0,-0.1440901)(10.0,-0.09106687)(11.0,-0.1440902)(12.0,1.95033)(13.0,8.23359)(14.0,5.847542)(15.0,8.154055)(16.0,12.66104)(17.0,16.10755)(18.0,17.48616)(19.0,17.98988)(20.0,18.67918)(21.0,18.91779)(22.0,17.45965)(23.0,15.04709)(24.0,12.47546)(25.0,8.816848)(26.0,7.41173)(27.0,5.47638)(28.0,-0.1175772)(29.0,-0.1440888)(30.0,-0.1440888)(31.0,-0.03804224)(32.0,-0.1440888)(33.0,-0.1440888)(34.0,-0.09106556)(35.0,-0.09106557)(36.0,-0.03804228)(37.0,-0.1175772)(38.0,-0.1440889)(39.0,-0.06455395)(40.0,-0.1175773)(41.0,0.01498098)(42.0,-0.1706005)(43.0,-0.1175773)(44.0,-0.1706006)(45.0,-0.1706006)(46.0,-0.01153071)(47.0,-0.03804236)(48.0,-0.03804237)(49.0,-0.144089)(50.0,1.154982)(51.0,11.4415)(52.0,11.49452)(53.0,12.82011)(54.0,14.46383)(55.0,15.47127)(56.0,16.82336)(57.0,18.81174)(58.0,22.31128)(59.0,27.1364)(60.0,29.99965)(61.0,40.52478)(62.0,42.80478)(63.0,34.98384)(64.0,27.77267)(65.0,30.98058)(66.0,33.20756)(67.0,32.04105)(68.0,31.4843)(69.0,31.29872)(70.0,31.2457)(71.0,31.0336)(72.0,30.84802)(73.0,30.84802)(74.0,30.63593)(75.0,30.50337)(76.0,30.82151)(77.0,30.71547)(78.0,30.795)(79.0,31.03361)(80.0,31.16617)(81.0,31.2457)(82.0,31.06012)(83.0,30.82152)(84.0,30.82152)(85.0,29.25734)(86.0,26.8978)(87.0,26.84478)(88.0,22.39082)(89.0,19.07686)(90.0,16.63779)(91.0,14.86151)(92.0,14.56988)(93.0,13.50941)(94.0,5.317316)(95.0,1.075452)(96.0,-0.01152532)(97.0,-0.09106027)(98.0,-0.06454862)(99.0,-0.1175719)(100.0,-0.1705952)(101.0,-0.0910603)(102.0,-0.03803701)(103.0,-0.09106031)(104.0,-0.01152537)(105.0,-0.117572)(106.0,-0.117572)(107.0,-0.1440836)(108.0,-0.09106035)(109.0,-0.117572)(110.0,-0.1971069)(111.0,-0.117572)(112.0,-0.117572)(113.0,-0.09106039)(114.0,-0.1705953)(115.0,-0.1440837)(116.0,-0.1705953)(117.0,-0.06454877)(118.0,6.059642)(119.0,8.737317)(120.0,9.74476)(121.0,13.4829)(122.0,14.80848)(123.0,15.33872)(124.0,16.18709)(125.0,17.00895)(126.0,18.54663)(127.0,15.68337)(128.0,19.68663)(129.0,25.43966)(130.0,28.32942)(131.0,30.21175)(132.0,31.72292)(133.0,33.63175)(134.0,35.35501)(135.0,36.83966)(136.0,37.1578)(137.0,38.85455)(138.0,40.3392)(139.0,36.62757)(140.0,44.07735)(141.0,46.59595)(142.0,48.55782)(143.0,50.17503)(144.0,50.36061)(145.0,50.70526)(146.0,50.94386)(147.0,50.97037)(148.0,50.99688)(149.0,51.34153)(150.0,51.20898)(151.0,50.86433)(152.0,50.73177)(153.0,50.59921)(154.0,50.38712)(155.0,49.64479)(156.0,48.7434)(157.0,46.0127)(158.0,43.81223)(159.0,39.54385)(160.0,36.62757)(161.0,36.33594)(162.0,34.93083)(163.0,34.66571)(164.0,35.19594)(165.0,35.59362)(166.0,35.38152)(167.0,35.03687)(168.0,34.55966)(169.0,34.50664)(170.0,34.29454)(171.0,34.1885)(172.0,33.65826)(173.0,33.84385)(174.0,34.50663)(175.0,34.53315)(176.0,34.82477)(177.0,34.77175)(178.0,34.40058)(179.0,33.47268)(180.0,29.31034)(181.0,24.35266)(182.0,17.5922)(183.0,15.23266)(184.0,14.22522)(185.0,13.37684)(186.0,9.77126)(187.0,3.381952)(188.0,-0.1440967)(189.0,-0.117585)(190.0,-0.09107338)(191.0,-0.19712)(192.0,-0.19712)(193.0,-0.19712)(194.0,-0.117585)(195.0,-0.09107342)(196.0,-0.1440967)(197.0,-0.06456178)(198.0,-0.1706084)(199.0,-0.1175851)(200.0,-0.1175851)(201.0,-0.06456181)(202.0,-0.1706084)(203.0,-0.1706084)(204.0,-0.1706084)(205.0,-0.1440968)
	};
\end{axis}
\end{tikzpicture}

==> plots/SineNEDC.tex <==
\begin{tikzpicture}[trim axis left, scale=1]
  \begin{axis}[
    width=\textwidth,
    height=5cm,
    xlabel={Time [s]},
    ylabel={Speed [$\frac{\mathit{km}}{h}$]},
    xmin=0, xmax=1180,
    xtick={0,200,400,600,800,1000,1180,2360},
    ytick={0, 32,70,100,120},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
    ymin=-1,
    ymax=121  ]    \addplot [color=black, style=solid,line width=.5pt] coordinates {(0,0)(1,2)(2,4)(3,5)(4,5)(5,3)(6,1)(7,0)(8,0)(9,0)(10,0)(11,0)(12,2)(13,9)(14,15)(15,20)(16,20)(17,19)(18,17)(19,15)(20,12)(21,11)(22,10)(23,11)(24,10)(25,10)(26,9)(27,7)(28,5)(29,5)(30,3)(31,1)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,1)(39,3)(40,5)(41,5)(42,4)(43,2)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,2)(51,8)(52,13)(53,17)(54,20)(55,19)(56,16)(57,17)(58,18)(59,20)(60,24)(61,28)(62,30)(63,32)(64,35)(65,36)(66,37)(67,36)(68,35)(69,32)(70,30)(71,28)(72,27)(73,27)(74,29)(75,31)(76,33)(77,36)(78,37)(79,37)(80,36)(81,34)(82,31)(83,29)(84,27)(85,27)(86,25)(87,24)(88,24)(89,24)(90,23)(91,21)(92,18)(93,13)(94,8)(95,2)(96,0)(97,0)(98,0)(99,0)(100,0)(101,1)(102,3)(103,5)(104,5)(105,4)(106,2)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,2)(115,4)(116,5)(117,5)(118,6)(119,7)(120,7)(121,8)(122,10)(123,10)(124,11)(125,16)(126,20)(127,25)(128,29)(129,31)(130,33)(131,33)(132,33)(133,33)(134,31)(135,30)(136,32)(137,36)(138,40)(139,44)(140,48)(141,51)(142,53)(143,53)(144,51)(145,49)(146,47)(147,45)(148,45)(149,46)(150,48)(151,51)(152,53)(153,54)(154,55)(155,54)(156,51)(157,46)(158,42)(159,38)(160,36)(161,34)(162,34)(163,34)(164,37)(165,39)(166,40)(167,40)(168,39)(169,37)(170,34)(171,32)(172,30)(173,30)(174,31)(175,33)(176,35)(177,38)(178,39)(179,36)(180,32)(181,27)(182,21)(183,15)(184,10)(185,5)(186,2)(187,0)(188,0)(189,1)(190,3)(191,5)(192,5)(193,4)(194,2)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)(201,0)(202,2)(203,4)(204,5)(205,5)(206,3)(207,5)(208,6)(209,8)(210,10)(211,10)(212,11)(213,13)(214,16)(215,18)(216,20)(217,20)(218,19)(219,15)(220,10)(221,4)(222,0)(223,0)(224,0)(225,0)(226,0)(227,2)(228,4)(229,5)(230,5)(231,3)(232,1)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,1)(240,3)(241,5)(242,5)(243,4)(244,3)(245,3)(246,4)(247,5)(248,7)(249,10)(250,12)(251,14)(252,20)(253,25)(254,30)(255,33)(256,36)(257,34)(258,31)(259,29)(260,27)(261,27)(262,28)(263,30)(264,32)(265,35)(266,36)(267,37)(268,36)(269,35)(270,32)(271,30)(272,28)(273,27)(274,27)(275,29)(276,31)(277,33)(278,35)(279,37)(280,37)(281,33)(282,28)(283,23)(284,18)(285,14)(286,11)(287,9)(288,8)(289,7)(290,6)(291,5)(292,5)(293,5)(294,3)(295,1)(296,0)(297,0)(298,0)(299,0)(300,0)(301,0)(302,1)(303,3)(304,5)(305,5)(306,4)(307,2)(308,0)(309,0)(310,0)(311,0)(312,0)(313,0)(314,6)(315,11)(316,16)(317,20)(318,20)(319,18)(320,18)(321,18)(322,18)(323,19)(324,21)(325,25)(326,29)(327,34)(328,38)(329,40)(330,40)(331,41)(332,41)(333,41)(334,40)(335,40)(336,41)(337,44)(338,47)(339,49)(340,52)(341,54)(342,55)(343,55)(344,54)(345,51)(346,49)(347,47)(348,45)(349,45)(350,46)(351,46)(352,47)(353,47)(354,47)(355,46)(356,43)(357,40)(358,35)(359,33)(360,31)(361,30)(362,30)(363,32)(364,34)(365,36)(366,39)(367,40)(368,40)(369,39)(370,37)(371,34)(372,32)(373,30)(374,26)(375,24)(376,22)(377,21)(378,20)(379,18)(380,15)(381,11)(382,6)(383,1)(384,0)(385,0)(386,0)(387,0)(388,0)(389,0)(390,1)(391,3)(392,5)(393,5)(394,4)(395,2)(396,0)(397,0)(398,0)(399,0)(400,0)(401,0)(402,3)(403,10)(404,15)(405,20)(406,20)(407,18)(408,16)(409,14)(410,11)(411,10)(412,10)(413,11)(414,11)(415,11)(416,10)(417,8)(418,5)(419,4)(420,2)(421,0)(422,0)(423,0)(424,0)(425,0)(426,0)(427,0)(428,2)(429,4)(430,5)(431,5)(432,3)(433,1)(434,0)(435,0)(436,0)(437,0)(438,0)(439,0)(440,3)(441,9)(442,13)(443,17)(444,19)(445,18)(446,15)(447,16)(448,18)(449,20)(450,24)(451,29)(452,31)(453,34)(454,36)(455,37)(456,37)(457,36)(458,34)(459,31)(460,29)(461,27)(462,27)(463,28)(464,30)(465,32)(466,35)(467,36)(468,37)(469,37)(470,35)(471,33)(472,30)(473,28)(474,27)(475,27)(476,26)(477,25)(478,25)(479,25)(480,23)(481,21)(482,17)(483,12)(484,7)(485,1)(486,0)(487,0)(488,0)(489,0)(490,0)(491,2)(492,4)(493,5)(494,5)(495,3)(496,1)(497,0)(498,0)(499,0)(500,0)(501,0)(502,0)(503,1)(504,3)(505,5)(506,5)(507,4)(508,5)(509,6)(510,6)(511,8)(512,10)(513,11)(514,12)(515,17)(516,21)(517,26)(518,29)(519,31)(520,32)(521,32)(522,32)(523,32)(524,30)(525,30)(526,33)(527,37)(528,41)(529,45)(530,49)(531,51)(532,52)(533,53)(534,50)(535,48)(536,46)(537,45)(538,45)(539,47)(540,49)(541,52)(542,54)(543,55)(544,55)(545,54)(546,50)(547,45)(548,41)(549,38)(550,36)(551,35)(552,35)(553,35)(554,38)(555,39)(556,40)(557,39)(558,38)(559,36)(560,33)(561,31)(562,30)(563,30)(564,32)(565,34)(566,36)(567,38)(568,40)(569,36)(570,32)(571,26)(572,20)(573,14)(574,9)(575,5)(576,2)(577,1)(578,0)(579,2)(580,4)(581,5)(582,5)(583,3)(584,1)(585,0)(586,0)(587,0)(588,0)(589,0)(590,0)(591,1)(592,3)(593,5)(594,5)(595,4)(596,2)(597,4)(598,5)(599,7)(600,10)(601,11)(602,12)(603,15)(604,17)(605,19)(606,20)(607,20)(608,18)(609,14)(610,9)(611,3)(612,0)(613,0)(614,0)(615,0)(616,1)(617,3)(618,5)(619,5)(620,4)(621,2)(622,0)(623,0)(624,0)(625,0)(626,0)(627,0)(628,0)(629,2)(630,4)(631,5)(632,5)(633,4)(634,1)(635,2)(636,3)(637,4)(638,7)(639,11)(640,13)(641,15)(642,21)(643,26)(644,30)(645,33)(646,35)(647,32)(648,30)(649,28)(650,27)(651,27)(652,29)(653,31)(654,33)(655,36)(656,37)(657,37)(658,36)(659,34)(660,31)(661,29)(662,27)(663,27)(664,28)(665,30)(666,32)(667,34)(668,36)(669,37)(670,37)(671,32)(672,27)(673,22)(674,17)(675,14)(676,11)(677,10)(678,9)(679,8)(680,7)(681,5)(682,5)(683,4)(684,2)(685,0)(686,0)(687,0)(688,0)(689,0)(690,0)(691,0)(692,2)(693,4)(694,5)(695,5)(696,3)(697,1)(698,0)(699,0)(700,0)(701,0)(702,0)(703,1)(704,7)(705,12)(706,17)(707,20)(708,19)(709,17)(710,17)(711,17)(712,18)(713,19)(714,22)(715,25)(716,30)(717,35)(718,39)(719,40)(720,40)(721,40)(722,40)(723,40)(724,39)(725,40)(726,41)(727,44)(728,48)(729,50)(730,53)(731,54)(732,55)(733,54)(734,53)(735,50)(736,48)(737,46)(738,45)(739,45)(740,47)(741,47)(742,48)(743,48)(744,47)(745,46)(746,43)(747,39)(748,34)(749,32)(750,30)(751,30)(752,31)(753,33)(754,35)(755,37)(756,39)(757,40)(758,40)(759,38)(760,36)(761,33)(762,31)(763,30)(764,27)(765,24)(766,23)(767,22)(768,20)(769,18)(770,15)(771,11)(772,5)(773,0)(774,0)(775,0)(776,0)(777,0)(778,0)(779,0)(780,2)(781,4)(782,5)(783,5)(784,3)(785,1)(786,0)(787,0)(788,0)(789,0)(790,0)(791,0)(792,1)(793,3)(794,5)(795,5)(796,4)(797,2)(798,0)(799,0)(800,0)(801,0)(802,1)(803,6)(804,11)(805,17)(806,19)(807,20)(808,22)(809,23)(810,23)(811,23)(812,23)(813,24)(814,26)(815,29)(816,33)(817,35)(818,38)(819,41)(820,44)(821,45)(822,45)(823,45)(824,44)(825,44)(826,45)(827,45)(828,47)(829,51)(830,55)(831,58)(832,61)(833,63)(834,63)(835,62)(836,62)(837,61)(838,61)(839,62)(840,64)(841,68)(842,70)(843,73)(844,74)(845,75)(846,74)(847,73)(848,71)(849,68)(850,66)(851,65)(852,65)(853,67)(854,69)(855,71)(856,73)(857,75)(858,75)(859,74)(860,72)(861,69)(862,67)(863,66)(864,65)(865,66)(866,67)(867,70)(868,72)(869,74)(870,75)(871,75)(872,73)(873,71)(874,68)(875,66)(876,65)(877,65)(878,66)(879,68)(880,71)(881,73)(882,75)(883,75)(884,74)(885,72)(886,70)(887,67)(888,66)(889,65)(890,66)(891,67)(892,67)(893,67)(894,66)(895,65)(896,62)(897,58)(898,54)(899,49)(900,47)(901,45)(902,45)(903,46)(904,48)(905,51)(906,53)(907,54)(908,55)(909,54)(910,53)(911,50)(912,48)(913,46)(914,45)(915,45)(916,47)(917,49)(918,52)(919,54)(920,55)(921,55)(922,54)(923,52)(924,49)(925,47)(926,45)(927,45)(928,46)(929,48)(930,50)(931,53)(932,54)(933,55)(934,54)(935,53)(936,50)(937,48)(938,46)(939,45)(940,45)(941,47)(942,49)(943,51)(944,53)(945,55)(946,55)(947,54)(948,52)(949,49)(950,47)(951,46)(952,45)(953,46)(954,48)(955,50)(956,52)(957,54)(958,55)(959,55)(960,53)(961,51)(962,48)(963,46)(964,45)(965,45)(966,46)(967,49)(968,51)(969,55)(970,58)(971,60)(972,60)(973,60)(974,59)(975,58)(976,58)(977,59)(978,61)(979,64)(980,68)(981,72)(982,74)(983,75)(984,75)(985,73)(986,71)(987,69)(988,67)(989,65)(990,65)(991,66)(992,68)(993,71)(994,73)(995,75)(996,75)(997,74)(998,72)(999,70)(1000,68)(1001,66)(1002,65)(1003,65)(1004,67)(1005,69)(1006,72)(1007,74)(1008,75)(1009,75)(1010,74)(1011,71)(1012,69)(1013,67)(1014,65)(1015,65)(1016,66)(1017,68)(1018,70)(1019,73)(1020,74)(1021,75)(1022,74)(1023,73)(1024,70)(1025,68)(1026,66)(1027,65)(1028,65)(1029,67)(1030,69)(1031,71)(1032,74)(1033,77)(1034,77)(1035,77)(1036,76)(1037,74)(1038,73)(1039,72)(1040,73)(1041,74)(1042,77)(1043,80)(1044,84)(1045,86)(1046,88)(1047,88)(1048,88)(1049,86)(1050,85)(1051,83)(1052,83)(1053,84)(1054,86)(1055,89)(1056,93)(1057,96)(1058,98)(1059,99)(1060,99)(1061,98)(1062,96)(1063,95)(1064,94)(1065,94)(1066,96)(1067,97)(1068,100)(1069,102)(1070,104)(1071,105)(1072,105)(1073,103)(1074,101)(1075,99)(1076,96)(1077,95)(1078,95)(1079,96)(1080,98)(1081,101)(1082,103)(1083,105)(1084,105)(1085,104)(1086,102)(1087,100)(1088,98)(1089,96)(1090,95)(1091,95)(1092,97)(1093,99)(1094,102)(1095,104)(1096,105)(1097,106)(1098,106)(1099,104)(1100,103)(1101,102)(1102,101)(1103,102)(1104,104)(1105,107)(1106,110)(1107,114)(1108,117)(1109,118)(1110,118)(1111,118)(1112,116)(1113,115)(1114,114)(1115,114)(1116,116)(1117,117)(1118,119)(1119,121)(1120,124)(1121,125)(1122,125)(1123,124)(1124,122)(1125,119)(1126,117)(1127,113)(1128,110)(1129,108)(1130,108)(1131,108)(1132,108)(1133,107)(1134,105)(1135,102)(1136,98)(1137,93)(1138,88)(1139,84)(1140,80)(1141,78)(1142,77)(1143,75)(1144,74)(1145,72)(1146,70)(1147,66)(1148,62)(1149,56)(1150,50)(1151,43)(1152,36)(1153,30)(1154,26)(1155,23)(1156,20)(1157,17)(1158,14)(1159,10)(1160,5)(1161,3)(1162,1)(1163,0)(1164,0)(1165,0)(1166,0)(1167,0)(1168,0)(1169,1)(1170,3)(1171,5)(1172,5)(1173,4)(1174,2)(1175,0)(1176,0)(1177,0)(1178,0)(1179,0)(1180,0)};

\addplot [color=blue, style=dashed,line width=.5pt] coordinates {(0,0)(6,0)(11,0)(15,15)(23,15)(25,10)(28,0)(44,0)(49,0)(54,15)(56,15)(61,32)(85,32)(93,10)(96,0)(112,0)(117,0)(122,15)(124,15)(133,35)(135,35)(143,50)(155,50)(163,35)(176,35)(178,35)(185,10)(188,0)(195,0)(201,0)(206,0)(210,15)(218,15)(220,10)(223,0)(239,0)(244,0)(249,15)(251,15)(256,32)(280,32)(288,10)(291,0)(307,0)(312,0)(317,15)(319,15)(328,35)(330,35)(338,50)(350,50)(358,35)(371,35)(373,35)(380,10)(383,0)(390,0)(396,0)(401,0)(405,15)(413,15)(415,10)(418,0)(434,0)(439,0)(444,15)(446,15)(451,32)(475,32)(483,10)(486,0)(502,0)(507,0)(512,15)(514,15)(523,35)(525,35)(533,50)(545,50)(553,35)(566,35)(568,35)(575,10)(578,0)(585,0)(591,0)(596,0)(600,15)(608,15)(610,10)(613,0)(629,0)(634,0)(639,15)(641,15)(646,32)(670,32)(678,10)(681,0)(697,0)(702,0)(707,15)(709,15)(718,35)(720,35)(728,50)(740,50)(748,35)(761,35)(763,35)(770,10)(773,0)(780,0)(800,0)(805,15)(807,15)(816,35)(818,35)(826,50)(828,50)(841,70)(891,70)(895,60)(899,50)(968,50)(981,70)(1031,70)(1066,100)(1096,100)(1116,120)(1126,120)(1142,80)(1150,50)(1160,0)(1180,0)};
  \end{axis}
\end{tikzpicture}

==> plots/SineNEDCOLD.tex <==
\begin{tikzpicture}[trim axis left, scale=1]
\begin{axis}[
    width=.5\textwidth,
    height=0.3\textwidth,
    xlabel={Time [s]},
    ylabel={Speed [$\frac{\mathit{km}}{h}$]},
    xmin=-2, xmax=200,
    ymin=-2, ymax=60,
    xtick={0, 100,200},
    ytick={0,15, 32, 50},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
]
 
%\addplot[
%    color=blue,
%    line width=.5pt,
%    dash pattern=on 2pt off 1pt,
%    ]
%    coordinates {
    % original NEDC
    %(0,0)(6,0)(11,0)(15,15)(23,15)(25,10)(28,0)(44,0)(49,0)(54,15)(56,15)(61,32)(85,32)(93,10)(96,0)(112,0)(117,0)(122,15)(124,15)(133,35)(135,35)(143,50)(155,50)(163,35)(176,35)(178,35)(185,10)(188,0)(195,0)(200,0)
    
    %driven NEDC
   % (0.0,-0.1440901)(1.0,-0.1706017)(2.0,-0.1706017)(3.0,-0.1440901)(4.0,0.01497977)(5.0,-0.06455518)(6.0,-0.09106683)(7.0,-0.1175785)(8.0,-0.1175785)(9.0,-0.09106685)(10.0,-0.09106686)(11.0,-0.1175785)(12.0,0.8103291)(13.0,9.983359)(14.0,10.06289)(15.0,12.26336)(16.0,13.82755)(17.0,13.66848)(18.0,13.40336)(19.0,13.82755)(20.0,15.10011)(21.0,15.78941)(22.0,15.7629)(23.0,13.00569)(24.0,10.69917)(25.0,10.64615)(26.0,10.64615)(27.0,6.510334)(28.0,-0.1440896)(29.0,-0.1440896)(30.0,-0.2501362)(31.0,-0.1440897)(32.0,-0.1706013)(33.0,-0.1706013)(34.0,-0.197113)(35.0,-0.0910664)(36.0,-0.1706013)(37.0,-0.03804312)(38.0,-0.09106642)(39.0,-0.1440897)(40.0,-0.1175781)(41.0,-0.1706014)(42.0,-0.1440897)(43.0,-0.06455481)(44.0,-0.09106646)(45.0,-0.09106647)(46.0,-0.09106648)(47.0,-0.03804319)(48.0,-0.1175781)(49.0,-0.1175781)(50.0,3.302424)(51.0,8.631266)(52.0,8.816847)(53.0,13.11173)(54.0,15.20615)(55.0,16.63778)(56.0,13.80104)(57.0,13.37685)(58.0,18.36104)(59.0,25.86383)(60.0,28.38244)(61.0,31.11314)(62.0,32.35919)(63.0,33.20757)(64.0,34.37408)(65.0,35.38151)(66.0,35.72617)(67.0,35.83221)(68.0,35.38152)(69.0,33.60523)(70.0,34.6657)(71.0,30.76849)(72.0,30.29128)(73.0,30.29128)(74.0,30.60942)(75.0,30.87453)(76.0,31.00709)(77.0,30.84802)(78.0,30.82152)(79.0,30.58291)(80.0,30.18524)(81.0,30.10571)(82.0,30.45036)(83.0,30.52989)(84.0,30.50338)(85.0,30.39734)(86.0,30.21176)(87.0,25.28059)(88.0,20.53501)(89.0,22.28477)(90.0,18.17547)(91.0,15.81593)(92.0,14.33128)(93.0,14.70244)(94.0,11.68011)(95.0,5.582437)(96.0,0.147549)(97.0,-0.1440791)(98.0,-0.1440791)(99.0,-0.1971024)(100.0,-0.1705908)(101.0,-0.09105587)(102.0,-0.1175675)(103.0,-0.1440792)(104.0,-0.1705908)(105.0,-0.1440792)(106.0,-0.03803262)(107.0,-0.1705909)(108.0,-0.1705909)(109.0,-0.1971025)(110.0,-0.1175676)(111.0,-0.1705909)(112.0,-0.2236142)(113.0,-0.1440793)(114.0,-0.1971026)(115.0,-0.1971026)(116.0,-0.1705909)(117.0,-0.1175677)(118.0,2.135922)(119.0,10.61965)(120.0,11.52105)(121.0,13.77454)(122.0,15.60384)(123.0,17.14152)(124.0,15.33872)(125.0,17.48617)(126.0,21.94012)(127.0,24.03454)(128.0,25.3071)(129.0,26.50013)(130.0,27.56059)(131.0,28.80664)(132.0,30.37082)(133.0,32.78338)(134.0,34.6392)(135.0,33.20757)(136.0,33.02198)(137.0,39.25222)(138.0,40.76339)(139.0,42.43362)(140.0,43.99781)(141.0,45.85363)(142.0,47.78898)(143.0,49.53875)(144.0,50.49316)(145.0,49.98944)(146.0,50.49316)(147.0,51.23549)(148.0,51.60665)(149.0,52.00432)(150.0,52.32246)(151.0,52.13688)(152.0,52.42852)(153.0,52.48154)(154.0,51.58014)(155.0,51.18247)(156.0,48.58433)(157.0,47.68294)(158.0,42.38061)(159.0,42.00944)(160.0,39.54387)(161.0,36.91921)(162.0,35.67316)(163.0,34.45363)(164.0,35.85875)(165.0,36.17689)(166.0,35.19596)(167.0,36.17689)(168.0,36.52154)(169.0,36.15038)(170.0,35.40805)(171.0,35.03689)(172.0,34.71875)(173.0,34.45363)(174.0,34.4006)(175.0,34.26805)(176.0,34.162)(177.0,33.89688)(178.0,33.73781)(179.0,29.65502)(180.0,18.70571)(181.0,22.41734)(182.0,17.43315)(183.0,18.38757)(184.0,15.4978)(185.0,15.07361)(186.0,12.13082)(187.0,4.442443)(188.0,-0.1440718)(189.0,-0.09104847)(190.0,-0.1705834)(191.0,-0.1440718)(192.0,-0.0910485)(193.0,-0.03802521)(194.0,-0.1705835)(195.0,-0.06453688)(196.0,-0.1440718)(197.0,-0.1440718)(198.0,-0.1175602)(199.0,-0.1440718)(200.0,-0.1970952)(201.0,-0.1440719)(202.0,-0.1175602)(203.0,-0.1440719)(204.0,-0.1175602)(205.0,-0.06453695)(206.0,-0.1440719)(207.0,4.972676)(208.0,6.80198)(209.0,8.73733)(210.0,12.05129)(211.0,13.69501)(212.0,14.14571)(213.0,14.72896)(214.0,15.60385)(215.0,16.16059)(216.0,16.74385)(217.0,16.74385)(218.0,16.34618)(219.0,14.5699)(220.0,9.824312)
   % };
   
   
   \addplot [color=red,style=densely dotted,line width=.6pt ]
	coordinates {
	  (0,0)(1,2)(2,4)(3,5)(4,5)(5,3)(6,1)(7,0)(8,0)(9,0)(10,0)(11,0)(12,2)(13,9)(14,15)(15,20)(16,20)(17,19)(18,17)(19,15)(20,12)(21,11)(22,10)(23,11)(24,10)(25,10)(26,9)(27,7)(28,5)(29,5)(30,3)(31,1)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,1)(39,3)(40,5)(41,5)(42,4)(43,2)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,2)(51,8)(52,13)(53,17)(54,20)(55,19)(56,16)(57,17)(58,18)(59,20)(60,24)(61,28)(62,30)(63,32)(64,35)(65,36)(66,37)(67,36)(68,35)(69,32)(70,30)(71,28)(72,27)(73,27)(74,29)(75,31)(76,33)(77,36)(78,37)(79,37)(80,36)(81,34)(82,31)(83,29)(84,27)(85,27)(86,25)(87,24)(88,24)(89,24)(90,23)(91,21)(92,18)(93,13)(94,8)(95,2)(96,0)(97,0)(98,0)(99,0)(100,0)(101,1)(102,3)(103,5)(104,5)(105,4)(106,2)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,2)(115,4)(116,5)(117,5)(118,6)(119,7)(120,7)(121,8)(122,10)(123,10)(124,11)(125,16)(126,20)(127,25)(128,29)(129,31)(130,33)(131,33)(132,33)(133,33)(134,31)(135,30)(136,32)(137,36)(138,40)(139,44)(140,48)(141,51)(142,53)(143,53)(144,51)(145,49)(146,47)(147,45)(148,45)(149,46)(150,48)(151,51)(152,53)(153,54)(154,55)(155,54)(156,51)(157,46)(158,42)(159,38)(160,36)(161,34)(162,34)(163,34)(164,37)(165,39)(166,40)(167,40)(168,39)(169,37)(170,34)(171,32)(172,30)(173,30)(174,31)(175,33)(176,35)(177,38)(178,39)(179,36)(180,32)(181,27)(182,21)(183,15)(184,10)(185,5)(186,2)(187,0)(188,0)(189,1)(190,3)(191,5)(192,5)(193,4)(194,2)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)
	};
	
	%\addplot [color=teal, style=solid,line width=.5pt]
	\addplot [color=black, style=solid,line width=.3pt]
	coordinates {
	(0.0,-0.1440901)(1.0,-0.06455515)(2.0,-0.1440901)(3.0,-0.1440901)(4.0,-0.09106681)(5.0,-0.1440901)(6.0,-0.09106683)(7.0,-0.09106684)(8.0,-0.1706018)(9.0,-0.06455521)(10.0,-0.1175785)(11.0,-0.09106687)(12.0,5.370332)(13.0,11.25592)(14.0,9.055451)(15.0,8.763824)(16.0,13.98662)(17.0,15.63034)(18.0,11.54755)(19.0,11.97173)(20.0,17.67174)(21.0,15.02057)(22.0,12.44894)(23.0,11.41499)(24.0,13.7215)(25.0,11.8922)(26.0,8.472195)(27.0,8.922892)(28.0,9.771264)(29.0,7.994984)(30.0,3.991725)(31.0,-0.1175798)(32.0,-0.1175798)(33.0,-0.1706031)(34.0,-0.1440915)(35.0,-0.1440915)(36.0,-0.1706031)(37.0,-0.1971148)(38.0,-0.09106822)(39.0,8.207077)(40.0,7.093588)(41.0,6.775448)(42.0,6.642891)(43.0,5.768007)(44.0,1.95033)(45.0,-0.09106726)(46.0,-0.06455563)(47.0,-0.1971139)(48.0,-0.1175789)(49.0,-0.1440906)(50.0,1.685213)(51.0,8.525218)(52.0,6.722426)(53.0,6.642891)(54.0,6.722426)(55.0,12.05127)(56.0,12.26336)(57.0,14.09266)(58.0,17.56569)(59.0,18.33453)(60.0,15.89546)(61.0,21.99314)(62.0,28.40895)(63.0,30.74198)(64.0,32.51826)(65.0,36.20338)(66.0,35.54058)(67.0,35.5671)(68.0,36.57454)(69.0,32.01453)(70.0,31.2457)(71.0,32.91594)(72.0,27.56058)(73.0,26.71221)(74.0,30.84802)(75.0,27.71965)(76.0,32.86291)(77.0,33.15454)(78.0,34.4271)(79.0,36.17686)(80.0,35.69965)(81.0,34.9043)(82.0,31.53732)(83.0,29.73454)(84.0,31.06012)(85.0,26.87128)(86.0,24.8829)(87.0,26.55314)(88.0,25.46616)(89.0,23.98151)(90.0,23.23918)(91.0,20.45546)(92.0,17.53918)(93.0,16.29313)(94.0,14.8615)(95.0,14.51685)(96.0,0.1475368)(97.0,-0.1175797)(98.0,-0.03804478)(99.0,-0.09106809)(100.0,-0.0380448)(101.0,-0.01153316)(102.0,7.067077)(103.0,6.006611)(104.0,6.669402)(105.0,5.635448)(106.0,-0.1175794)(107.0,-0.01153285)(108.0,-0.1440911)(109.0,-0.1440911)(110.0,-0.09106781)(111.0,-0.1175795)(112.0,-0.1706028)(113.0,0.0414904)(114.0,1.844282)(115.0,6.828472)(116.0,7.517775)(117.0,8.260101)(118.0,7.438239)(119.0,8.790333)(120.0,9.134985)(121.0,7.093587)(122.0,10.59313)(123.0,9.903822)(124.0,10.0894)(125.0,13.64196)(126.0,16.16057)(127.0,14.30476)(128.0,19.68662)(129.0,25.22755)(130.0,28.24988)(131.0,30.1057)(132.0,32.65081)(133.0,32.75686)(134.0,31.43128)(135.0,31.35175)(136.0,33.81733)(137.0,34.93082)(138.0,39.83547)(139.0,33.84384)(140.0,39.11966)(141.0,48.84943)(142.0,50.97036)(143.0,52.08385)(144.0,53.43594)(145.0,49.43269)(146.0,49.22059)(147.0,46.33082)(148.0,47.92152)(149.0,48.02757)(150.0,48.69036)(151.0,49.35314)(152.0,50.81129)(153.0,52.53454)(154.0,55.18571)(155.0,53.14431)(156.0,53.48896)(157.0,48.87594)(158.0,42.99035)(159.0,43.86523)(160.0,41.45267)(161.0,35.14291)(162.0,36.01779)(163.0,33.79081)(164.0,36.78662)(165.0,38.64244)(166.0,40.33918)(167.0,39.41127)(168.0,37.84709)(169.0,38.29778)(170.0,35.32848)(171.0,35.75267)(172.0,30.66243)(173.0,32.35918)(174.0,34.05592)(175.0,32.75685)(176.0,34.61267)(177.0,35.3815)(178.0,37.55546)(179.0,30.84801)(180.0,32.01452)(181.0,30.23825)(182.0,25.8108)(183.0,25.8108)(184.0,24.53824)(185.0,17.35359)(186.0,1.817761)(187.0,-0.1175897)(188.0,-0.170613)(189.0,-0.1175898)(190.0,6.377764)(191.0,7.040555)(192.0,7.040556)(193.0,5.052183)(194.0,2.772181)(195.0,0.7307842)(196.0,-0.1441002)(197.0,-0.09107696)(198.0,-0.09107696)(199.0,-0.01154204)(200.0,-0.1175886)(201.0,-0.09107699)(202.0,3.673577)(203.0,6.828463)(204.0,6.722417)(205.0,7.279162)
	};
\end{axis}
\end{tikzpicture}

==> plots/double1nedcAvg.tex <==
\begin{tikzpicture}[trim axis left, scale=1]
  \begin{axis}[
    width=\textwidth,
    height=3cm,
    xlabel={Time [s]},
    ylabel={Speed},
    xmin=0, xmax=2360,
    xtick={0,200,400,600,800,1000,1180,2360},
    ytick={0,32,70,100,120},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
    ymin=-1,
    ymax=121, 
    scale only axis,axis y line*=left, ]    \addplot [color=blue, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,7)(16,7)(17,8)(18,11)(19,13)(20,13)(21,14)(22,14)(23,14)(24,14)(25,15)(26,13)(27,9)(28,7)(29,5)(30,2)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,5)(53,8)(54,8)(55,10)(56,12)(57,15)(58,15)(59,17)(60,13)(61,20)(62,26)(63,28)(64,32)(65,34)(66,35)(67,34)(68,35)(69,35)(70,32)(71,32)(72,32)(73,32)(74,32)(75,32)(76,31)(77,31)(78,32)(79,32)(80,33)(81,33)(82,33)(83,33)(84,33)(85,33)(86,33)(87,33)(88,33)(89,25)(90,20)(91,18)(92,17)(93,15)(94,17)(95,12)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,0)(120,0)(121,10)(122,7)(123,8)(124,12)(125,13)(126,14)(127,16)(128,16)(129,17)(130,22)(131,26)(132,29)(133,30)(134,31)(135,34)(136,36)(137,36)(138,36)(139,37)(140,40)(141,42)(142,43)(143,45)(144,47)(145,48)(146,49)(147,50)(148,50)(149,50)(150,51)(151,51)(152,51)(153,51)(154,51)(155,51)(156,51)(157,51)(158,51)(159,49)(160,49)(161,44)(162,43)(163,39)(164,35)(165,36)(166,34)(167,35)(168,36)(169,36)(170,35)(171,33)(172,32)(173,34)(174,34)(175,34)(176,34)(177,34)(178,33)(179,33)(180,33)(181,32)(182,20)(183,17)(184,16)(185,17)(186,14)(187,14)(188,0)(189,0)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,4)(210,6)(211,10)(212,10)(213,11)(214,12)(215,12)(216,11)(217,10)(218,10)(219,10)(220,10)(221,10)(222,8)(223,7)(224,4)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,10)(249,10)(250,8)(251,13)(252,13)(253,16)(254,18)(255,19)(256,22)(257,25)(258,27)(259,30)(260,32)(261,33)(262,34)(263,34)(264,34)(265,31)(266,30)(267,31)(268,30)(269,31)(270,32)(271,32)(272,31)(273,31)(274,31)(275,31)(276,31)(277,31)(278,31)(279,31)(280,31)(281,31)(282,31)(283,31)(284,29)(285,26)(286,21)(287,18)(288,16)(289,15)(290,11)(291,4)(292,0)(293,0)(294,0)(295,0)(296,0)(297,0)(298,0)(299,0)(300,0)(301,0)(302,0)(303,0)(304,0)(305,0)(306,0)(307,0)(308,0)(309,0)(310,0)(311,0)(312,0)(313,0)(314,0)(315,2)(316,9)(317,7)(318,10)(319,14)(320,15)(321,16)(322,17)(323,18)(324,19)(325,22)(326,21)(327,29)(328,31)(329,33)(330,34)(331,35)(332,37)(333,39)(334,36)(335,39)(336,42)(337,45)(338,46)(339,48)(340,49)(341,50)(342,50)(343,50)(344,51)(345,51)(346,51)(347,51)(348,51)(349,51)(350,51)(351,51)(352,51)(353,51)(354,48)(355,45)(356,43)(357,38)(358,38)(359,38)(360,37)(361,35)(362,34)(363,36)(364,36)(365,36)(366,36)(367,35)(368,35)(369,35)(370,35)(371,35)(372,35)(373,34)(374,34)(375,34)(376,31)(377,22)(378,19)(379,20)(380,17)(381,15)(382,14)(383,9)(384,2)(385,0)(386,0)(387,0)(388,0)(389,0)(390,0)(391,0)(392,0)(393,0)(394,0)(395,0)(396,0)(397,0)(398,0)(399,0)(400,0)(401,0)(402,0)(403,0)(404,0)(405,10)(406,9)(407,13)(408,15)(409,16)(410,15)(411,16)(412,16)(413,15)(414,13)(415,15)(416,14)(417,10)(418,6)(419,5)(420,0)(421,0)(422,0)(423,0)(424,0)(425,0)(426,0)(427,0)(428,0)(429,0)(430,0)(431,0)(432,0)(433,0)(434,0)(435,0)(436,0)(437,0)(438,0)(439,0)(440,0)(441,0)(442,2)(443,7)(444,7)(445,9)(446,10)(447,14)(448,15)(449,17)(450,15)(451,26)(452,29)(453,33)(454,35)(455,35)(456,34)(457,34)(458,34)(459,34)(460,33)(461,32)(462,33)(463,33)(464,33)(465,33)(466,33)(467,33)(468,31)(469,32)(470,32)(471,32)(472,32)(473,32)(474,32)(475,32)(476,32)(477,31)(478,26)(479,25)(480,25)(481,22)(482,15)(483,14)(484,11)(485,9)(486,6)(487,3)(488,0)(489,0)(490,0)(491,0)(492,0)(493,0)(494,0)(495,0)(496,0)(497,0)(498,0)(499,0)(500,0)(501,0)(502,0)(503,0)(504,0)(505,0)(506,0)(507,0)(508,0)(509,0)(510,0)(511,0)(512,12)(513,8)(514,15)(515,17)(516,17)(517,18)(518,16)(519,21)(520,22)(521,24)(522,26)(523,28)(524,30)(525,32)(526,34)(527,35)(528,37)(529,35)(530,39)(531,43)(532,44)(533,45)(534,47)(535,48)(536,50)(537,49)(538,50)(539,50)(540,50)(541,51)(542,51)(543,51)(544,51)(545,52)(546,51)(547,51)(548,51)(549,49)(550,47)(551,46)(552,44)(553,39)(554,38)(555,37)(556,35)(557,36)(558,36)(559,36)(560,36)(561,36)(562,36)(563,36)(564,35)(565,35)(566,35)(567,35)(568,35)(569,34)(570,33)(571,31)(572,29)(573,25)(574,17)(575,15)(576,14)(577,12)(578,8)(579,0)(580,0)(581,0)(582,0)(583,0)(584,0)(585,0)(586,0)(587,0)(588,0)(589,0)(590,0)(591,0)(592,0)(593,0)(594,0)(595,0)(596,0)(597,0)(598,0)(599,0)(600,9)(601,10)(602,11)(603,15)(604,15)(605,14)(606,14)(607,15)(608,15)(609,15)(610,14)(611,10)(612,9)(613,10)(614,5)(615,0)(616,0)(617,0)(618,0)(619,0)(620,0)(621,0)(622,0)(623,0)(624,0)(625,0)(626,0)(627,0)(628,0)(629,0)(630,0)(631,0)(632,0)(633,0)(634,0)(635,0)(636,0)(637,0)(638,0)(639,12)(640,13)(641,15)(642,15)(643,15)(644,16)(645,19)(646,17)(647,27)(648,30)(649,33)(650,32)(651,34)(652,34)(653,34)(654,34)(655,32)(656,31)(657,31)(658,31)(659,31)(660,31)(661,31)(662,31)(663,31)(664,32)(665,32)(666,32)(667,32)(668,32)(669,32)(670,32)(671,32)(672,32)(673,28)(674,26)(675,23)(676,21)(677,19)(678,17)(679,15)(680,12)(681,6)(682,0)(683,0)(684,0)(685,0)(686,0)(687,0)(688,0)(689,0)(690,0)(691,0)(692,0)(693,0)(694,0)(695,0)(696,0)(697,0)(698,0)(699,0)(700,0)(701,0)(702,0)(703,0)(704,0)(705,0)(706,9)(707,10)(708,10)(709,11)(710,12)(711,13)(712,14)(713,18)(714,17)(715,22)(716,26)(717,29)(718,30)(719,31)(720,32)(721,34)(722,35)(723,36)(724,40)(725,39)(726,42)(727,45)(728,47)(729,48)(730,50)(731,51)(732,52)(733,52)(734,52)(735,52)(736,52)(737,51)(738,51)(739,51)(740,51)(741,50)(742,50)(743,50)(744,49)(745,44)(746,43)(747,41)(748,39)(749,37)(750,36)(751,35)(752,36)(753,37)(754,36)(755,33)(756,32)(757,32)(758,32)(759,32)(760,32)(761,32)(762,31)(763,31)(764,31)(765,32)(766,30)(767,29)(768,27)(769,23)(770,19)(771,13)(772,8)(773,2)(774,0)(775,0)(776,0)(777,0)(778,0)(779,0)(780,0)(781,0)(782,0)(783,0)(784,0)(785,0)(786,0)(787,0)(788,0)(789,0)(790,0)(791,0)(792,0)(793,0)(794,0)(795,0)(796,0)(797,0)(798,0)(799,0)(800,0)(801,0)(802,0)(803,0)(804,3)(805,10)(806,10)(807,14)(808,16)(809,14)(810,17)(811,19)(812,22)(813,24)(814,25)(815,27)(816,29)(817,31)(818,34)(819,35)(820,37)(821,35)(822,36)(823,41)(824,44)(825,46)(826,47)(827,49)(828,50)(829,51)(830,52)(831,53)(832,54)(833,56)(834,53)(835,57)(836,60)(837,61)(838,63)(839,64)(840,66)(841,67)(842,69)(843,70)(844,71)(845,72)(846,72)(847,68)(848,70)(849,71)(850,71)(851,71)(852,71)(853,71)(854,71)(855,71)(856,71)(857,71)(858,71)(859,71)(860,71)(861,71)(862,71)(863,71)(864,71)(865,71)(866,71)(867,71)(868,71)(869,71)(870,71)(871,71)(872,71)(873,71)(874,71)(875,71)(876,71)(877,71)(878,71)(879,71)(880,71)(881,71)(882,71)(883,71)(884,71)(885,71)(886,71)(887,71)(888,71)(889,71)(890,71)(891,71)(892,71)(893,70)(894,70)(895,69)(896,68)(897,63)(898,61)(899,57)(900,54)(901,51)(902,50)(903,49)(904,49)(905,49)(906,50)(907,50)(908,49)(909,49)(910,48)(911,49)(912,49)(913,49)(914,49)(915,49)(916,48)(917,48)(918,48)(919,48)(920,48)(921,48)(922,48)(923,48)(924,48)(925,48)(926,48)(927,48)(928,48)(929,48)(930,48)(931,48)(932,48)(933,48)(934,49)(935,49)(936,49)(937,49)(938,49)(939,49)(940,49)(941,49)(942,49)(943,49)(944,49)(945,49)(946,49)(947,49)(948,49)(949,49)(950,49)(951,49)(952,49)(953,49)(954,49)(955,49)(956,49)(957,49)(958,49)(959,49)(960,49)(961,49)(962,49)(963,50)(964,50)(965,50)(966,50)(967,50)(968,50)(969,50)(970,50)(971,50)(972,51)(973,52)(974,55)(975,56)(976,57)(977,60)(978,62)(979,64)(980,66)(981,68)(982,70)(983,70)(984,72)(985,73)(986,67)(987,70)(988,72)(989,72)(990,73)(991,73)(992,73)(993,73)(994,73)(995,73)(996,72)(997,73)(998,73)(999,73)(1000,73)(1001,73)(1002,73)(1003,73)(1004,73)(1005,73)(1006,73)(1007,73)(1008,73)(1009,73)(1010,73)(1011,72)(1012,73)(1013,72)(1014,73)(1015,72)(1016,72)(1017,72)(1018,72)(1019,72)(1020,72)(1021,72)(1022,72)(1023,72)(1024,72)(1025,71)(1026,71)(1027,71)(1028,71)(1029,71)(1030,71)(1031,71)(1032,71)(1033,71)(1034,72)(1035,72)(1036,73)(1037,74)(1038,75)(1039,75)(1040,76)(1041,77)(1042,77)(1043,79)(1044,79)(1045,80)(1046,81)(1047,82)(1048,82)(1049,83)(1050,84)(1051,85)(1052,86)(1053,86)(1054,87)(1055,88)(1056,89)(1057,90)(1058,91)(1059,92)(1060,92)(1061,93)(1062,94)(1063,95)(1064,96)(1065,97)(1066,98)(1067,99)(1068,101)(1069,101)(1070,103)(1071,104)(1072,101)(1073,102)(1074,103)(1075,102)(1076,102)(1077,102)(1078,102)(1079,102)(1080,102)(1081,102)(1082,102)(1083,102)(1084,102)(1085,102)(1086,102)(1087,102)(1088,101)(1089,101)(1090,101)(1091,101)(1092,101)(1093,101)(1094,101)(1095,100)(1096,100)(1097,100)(1098,101)(1099,102)(1100,103)(1101,105)(1102,106)(1103,107)(1104,108)(1105,109)(1106,110)(1107,111)(1108,112)(1109,112)(1110,113)(1111,114)(1112,115)(1113,115)(1114,116)(1115,117)(1116,117)(1117,118)(1118,119)(1119,120)(1120,120)(1121,120)(1122,121)(1123,120)(1124,120)(1125,120)(1126,120)(1127,120)(1128,120)(1129,120)(1130,119)(1131,118)(1132,116)(1133,115)(1134,113)(1135,111)(1136,106)(1137,102)(1138,99)(1139,95)(1140,93)(1141,90)(1142,87)(1143,85)(1144,83)(1145,77)(1146,72)(1147,68)(1148,69)(1149,66)(1150,61)(1151,56)(1152,52)(1153,48)(1154,47)(1155,40)(1156,30)(1157,22)(1158,18)(1159,12)(1160,5)(1161,0)(1162,0)(1163,0)(1164,0)(1165,0)(1166,0)(1167,0)(1168,0)(1169,0)(1170,0)(1171,0)(1172,0)(1173,0)(1174,0)(1175,0)(1176,0)(1177,0)(1178,0)(1179,0)(1180,0)(1181,0)(1182,0)(1183,0)(1184,0)(1185,0)(1186,0)(1187,0)(1188,0)(1189,0)(1190,0)(1191,0)(1192,0)(1193,0)(1194,0)(1195,7)(1196,7)(1197,8)(1198,11)(1199,13)(1200,13)(1201,14)(1202,14)(1203,14)(1204,14)(1205,15)(1206,13)(1207,9)(1208,7)(1209,5)(1210,2)(1211,0)(1212,0)(1213,0)(1214,0)(1215,0)(1216,0)(1217,0)(1218,0)(1219,0)(1220,0)(1221,0)(1222,0)(1223,0)(1224,0)(1225,0)(1226,0)(1227,0)(1228,0)(1229,0)(1230,0)(1231,0)(1232,5)(1233,8)(1234,8)(1235,10)(1236,12)(1237,15)(1238,15)(1239,17)(1240,13)(1241,20)(1242,26)(1243,28)(1244,32)(1245,34)(1246,35)(1247,34)(1248,35)(1249,35)(1250,32)(1251,32)(1252,32)(1253,32)(1254,32)(1255,32)(1256,31)(1257,31)(1258,32)(1259,32)(1260,33)(1261,33)(1262,33)(1263,33)(1264,33)(1265,33)(1266,33)(1267,33)(1268,33)(1269,25)(1270,20)(1271,18)(1272,17)(1273,15)(1274,17)(1275,12)(1276,0)(1277,0)(1278,0)(1279,0)(1280,0)(1281,0)(1282,0)(1283,0)(1284,0)(1285,0)(1286,0)(1287,0)(1288,0)(1289,0)(1290,0)(1291,0)(1292,0)(1293,0)(1294,0)(1295,0)(1296,0)(1297,0)(1298,0)(1299,0)(1300,0)(1301,10)(1302,7)(1303,8)(1304,12)(1305,13)(1306,14)(1307,16)(1308,16)(1309,17)(1310,22)(1311,26)(1312,29)(1313,30)(1314,31)(1315,34)(1316,36)(1317,36)(1318,36)(1319,37)(1320,40)(1321,42)(1322,43)(1323,45)(1324,47)(1325,48)(1326,49)(1327,50)(1328,50)(1329,50)(1330,51)(1331,51)(1332,51)(1333,51)(1334,51)(1335,51)(1336,51)(1337,51)(1338,51)(1339,49)(1340,49)(1341,44)(1342,43)(1343,39)(1344,35)(1345,36)(1346,34)(1347,35)(1348,36)(1349,36)(1350,35)(1351,33)(1352,32)(1353,34)(1354,34)(1355,34)(1356,34)(1357,34)(1358,33)(1359,33)(1360,33)(1361,32)(1362,20)(1363,17)(1364,16)(1365,17)(1366,14)(1367,14)(1368,0)(1369,0)(1370,0)(1371,0)(1372,0)(1373,0)(1374,0)(1375,0)(1376,0)(1377,0)(1378,0)(1379,0)(1380,0)(1381,0)(1382,0)(1383,0)(1384,0)(1385,0)(1386,0)(1387,0)(1388,0)(1389,4)(1390,6)(1391,10)(1392,10)(1393,11)(1394,12)(1395,12)(1396,11)(1397,10)(1398,10)(1399,10)(1400,10)(1401,10)(1402,8)(1403,7)(1404,4)(1405,0)(1406,0)(1407,0)(1408,0)(1409,0)(1410,0)(1411,0)(1412,0)(1413,0)(1414,0)(1415,0)(1416,0)(1417,0)(1418,0)(1419,0)(1420,0)(1421,0)(1422,0)(1423,0)(1424,0)(1425,0)(1426,0)(1427,0)(1428,10)(1429,10)(1430,8)(1431,13)(1432,13)(1433,16)(1434,18)(1435,19)(1436,22)(1437,25)(1438,27)(1439,30)(1440,32)(1441,33)(1442,34)(1443,34)(1444,34)(1445,31)(1446,30)(1447,31)(1448,30)(1449,31)(1450,32)(1451,32)(1452,31)(1453,31)(1454,31)(1455,31)(1456,31)(1457,31)(1458,31)(1459,31)(1460,31)(1461,31)(1462,31)(1463,31)(1464,29)(1465,26)(1466,21)(1467,18)(1468,16)(1469,15)(1470,11)(1471,4)(1472,0)(1473,0)(1474,0)(1475,0)(1476,0)(1477,0)(1478,0)(1479,0)(1480,0)(1481,0)(1482,0)(1483,0)(1484,0)(1485,0)(1486,0)(1487,0)(1488,0)(1489,0)(1490,0)(1491,0)(1492,0)(1493,0)(1494,0)(1495,2)(1496,9)(1497,7)(1498,10)(1499,14)(1500,15)(1501,16)(1502,17)(1503,18)(1504,19)(1505,22)(1506,21)(1507,29)(1508,31)(1509,33)(1510,34)(1511,35)(1512,37)(1513,39)(1514,36)(1515,39)(1516,42)(1517,45)(1518,46)(1519,48)(1520,49)(1521,50)(1522,50)(1523,50)(1524,51)(1525,51)(1526,51)(1527,51)(1528,51)(1529,51)(1530,51)(1531,51)(1532,51)(1533,51)(1534,48)(1535,45)(1536,43)(1537,38)(1538,38)(1539,38)(1540,37)(1541,35)(1542,34)(1543,36)(1544,36)(1545,36)(1546,36)(1547,35)(1548,35)(1549,35)(1550,35)(1551,35)(1552,35)(1553,34)(1554,34)(1555,34)(1556,31)(1557,22)(1558,19)(1559,20)(1560,17)(1561,15)(1562,14)(1563,9)(1564,2)(1565,0)(1566,0)(1567,0)(1568,0)(1569,0)(1570,0)(1571,0)(1572,0)(1573,0)(1574,0)(1575,0)(1576,0)(1577,0)(1578,0)(1579,0)(1580,0)(1581,0)(1582,0)(1583,0)(1584,0)(1585,10)(1586,9)(1587,13)(1588,15)(1589,16)(1590,15)(1591,16)(1592,16)(1593,15)(1594,13)(1595,15)(1596,14)(1597,10)(1598,6)(1599,5)(1600,0)(1601,0)(1602,0)(1603,0)(1604,0)(1605,0)(1606,0)(1607,0)(1608,0)(1609,0)(1610,0)(1611,0)(1612,0)(1613,0)(1614,0)(1615,0)(1616,0)(1617,0)(1618,0)(1619,0)(1620,0)(1621,0)(1622,2)(1623,7)(1624,7)(1625,9)(1626,10)(1627,14)(1628,15)(1629,17)(1630,15)(1631,26)(1632,29)(1633,33)(1634,35)(1635,35)(1636,34)(1637,34)(1638,34)(1639,34)(1640,33)(1641,32)(1642,33)(1643,33)(1644,33)(1645,33)(1646,33)(1647,33)(1648,31)(1649,32)(1650,32)(1651,32)(1652,32)(1653,32)(1654,32)(1655,32)(1656,32)(1657,31)(1658,26)(1659,25)(1660,25)(1661,22)(1662,15)(1663,14)(1664,11)(1665,9)(1666,6)(1667,3)(1668,0)(1669,0)(1670,0)(1671,0)(1672,0)(1673,0)(1674,0)(1675,0)(1676,0)(1677,0)(1678,0)(1679,0)(1680,0)(1681,0)(1682,0)(1683,0)(1684,0)(1685,0)(1686,0)(1687,0)(1688,0)(1689,0)(1690,0)(1691,0)(1692,12)(1693,8)(1694,15)(1695,17)(1696,17)(1697,18)(1698,16)(1699,21)(1700,22)(1701,24)(1702,26)(1703,28)(1704,30)(1705,32)(1706,34)(1707,35)(1708,37)(1709,35)(1710,39)(1711,43)(1712,44)(1713,45)(1714,47)(1715,48)(1716,50)(1717,49)(1718,50)(1719,50)(1720,50)(1721,51)(1722,51)(1723,51)(1724,51)(1725,52)(1726,51)(1727,51)(1728,51)(1729,49)(1730,47)(1731,46)(1732,44)(1733,39)(1734,38)(1735,37)(1736,35)(1737,36)(1738,36)(1739,36)(1740,36)(1741,36)(1742,36)(1743,36)(1744,35)(1745,35)(1746,35)(1747,35)(1748,35)(1749,34)(1750,33)(1751,31)(1752,29)(1753,25)(1754,17)(1755,15)(1756,14)(1757,12)(1758,8)(1759,0)(1760,0)(1761,0)(1762,0)(1763,0)(1764,0)(1765,0)(1766,0)(1767,0)(1768,0)(1769,0)(1770,0)(1771,0)(1772,0)(1773,0)(1774,0)(1775,0)(1776,0)(1777,0)(1778,0)(1779,0)(1780,9)(1781,10)(1782,11)(1783,15)(1784,15)(1785,14)(1786,14)(1787,15)(1788,15)(1789,15)(1790,14)(1791,10)(1792,9)(1793,10)(1794,5)(1795,0)(1796,0)(1797,0)(1798,0)(1799,0)(1800,0)(1801,0)(1802,0)(1803,0)(1804,0)(1805,0)(1806,0)(1807,0)(1808,0)(1809,0)(1810,0)(1811,0)(1812,0)(1813,0)(1814,0)(1815,0)(1816,0)(1817,0)(1818,0)(1819,12)(1820,13)(1821,15)(1822,15)(1823,15)(1824,16)(1825,19)(1826,17)(1827,27)(1828,30)(1829,33)(1830,32)(1831,34)(1832,34)(1833,34)(1834,34)(1835,32)(1836,31)(1837,31)(1838,31)(1839,31)(1840,31)(1841,31)(1842,31)(1843,31)(1844,32)(1845,32)(1846,32)(1847,32)(1848,32)(1849,32)(1850,32)(1851,32)(1852,32)(1853,28)(1854,26)(1855,23)(1856,21)(1857,19)(1858,17)(1859,15)(1860,12)(1861,6)(1862,0)(1863,0)(1864,0)(1865,0)(1866,0)(1867,0)(1868,0)(1869,0)(1870,0)(1871,0)(1872,0)(1873,0)(1874,0)(1875,0)(1876,0)(1877,0)(1878,0)(1879,0)(1880,0)(1881,0)(1882,0)(1883,0)(1884,0)(1885,0)(1886,9)(1887,10)(1888,10)(1889,11)(1890,12)(1891,13)(1892,14)(1893,18)(1894,17)(1895,22)(1896,26)(1897,29)(1898,30)(1899,31)(1900,32)(1901,34)(1902,35)(1903,36)(1904,40)(1905,39)(1906,42)(1907,45)(1908,47)(1909,48)(1910,50)(1911,51)(1912,52)(1913,52)(1914,52)(1915,52)(1916,52)(1917,51)(1918,51)(1919,51)(1920,51)(1921,50)(1922,50)(1923,50)(1924,49)(1925,44)(1926,43)(1927,41)(1928,39)(1929,37)(1930,36)(1931,35)(1932,36)(1933,37)(1934,36)(1935,33)(1936,32)(1937,32)(1938,32)(1939,32)(1940,32)(1941,32)(1942,31)(1943,31)(1944,31)(1945,32)(1946,30)(1947,29)(1948,27)(1949,23)(1950,19)(1951,13)(1952,8)(1953,2)(1954,0)(1955,0)(1956,0)(1957,0)(1958,0)(1959,0)(1960,0)(1961,0)(1962,0)(1963,0)(1964,0)(1965,0)(1966,0)(1967,0)(1968,0)(1969,0)(1970,0)(1971,0)(1972,0)(1973,0)(1974,0)(1975,0)(1976,0)(1977,0)(1978,0)(1979,0)(1980,0)(1981,0)(1982,0)(1983,0)(1984,3)(1985,10)(1986,10)(1987,14)(1988,16)(1989,14)(1990,17)(1991,19)(1992,22)(1993,24)(1994,25)(1995,27)(1996,29)(1997,31)(1998,34)(1999,35)(2000,37)(2001,35)(2002,36)(2003,41)(2004,44)(2005,46)(2006,47)(2007,49)(2008,50)(2009,51)(2010,52)(2011,53)(2012,54)(2013,56)(2014,53)(2015,57)(2016,60)(2017,61)(2018,63)(2019,64)(2020,66)(2021,67)(2022,69)(2023,70)(2024,71)(2025,72)(2026,72)(2027,68)(2028,70)(2029,71)(2030,71)(2031,71)(2032,71)(2033,71)(2034,71)(2035,71)(2036,71)(2037,71)(2038,71)(2039,71)(2040,71)(2041,71)(2042,71)(2043,71)(2044,71)(2045,71)(2046,71)(2047,71)(2048,71)(2049,71)(2050,71)(2051,71)(2052,71)(2053,71)(2054,71)(2055,71)(2056,71)(2057,71)(2058,71)(2059,71)(2060,71)(2061,71)(2062,71)(2063,71)(2064,71)(2065,71)(2066,71)(2067,71)(2068,71)(2069,71)(2070,71)(2071,71)(2072,71)(2073,70)(2074,70)(2075,69)(2076,68)(2077,63)(2078,61)(2079,57)(2080,54)(2081,51)(2082,50)(2083,49)(2084,49)(2085,49)(2086,50)(2087,50)(2088,49)(2089,49)(2090,48)(2091,49)(2092,49)(2093,49)(2094,49)(2095,49)(2096,48)(2097,48)(2098,48)(2099,48)(2100,48)(2101,48)(2102,48)(2103,48)(2104,48)(2105,48)(2106,48)(2107,48)(2108,48)(2109,48)(2110,48)(2111,48)(2112,48)(2113,48)(2114,49)(2115,49)(2116,49)(2117,49)(2118,49)(2119,49)(2120,49)(2121,49)(2122,49)(2123,49)(2124,49)(2125,49)(2126,49)(2127,49)(2128,49)(2129,49)(2130,49)(2131,49)(2132,49)(2133,49)(2134,49)(2135,49)(2136,49)(2137,49)(2138,49)(2139,49)(2140,49)(2141,49)(2142,49)(2143,50)(2144,50)(2145,50)(2146,50)(2147,50)(2148,50)(2149,50)(2150,50)(2151,50)(2152,51)(2153,52)(2154,55)(2155,56)(2156,57)(2157,60)(2158,62)(2159,64)(2160,66)(2161,68)(2162,70)(2163,70)(2164,72)(2165,73)(2166,67)(2167,70)(2168,72)(2169,72)(2170,73)(2171,73)(2172,73)(2173,73)(2174,73)(2175,73)(2176,72)(2177,73)(2178,73)(2179,73)(2180,73)(2181,73)(2182,73)(2183,73)(2184,73)(2185,73)(2186,73)(2187,73)(2188,73)(2189,73)(2190,73)(2191,72)(2192,73)(2193,72)(2194,73)(2195,72)(2196,72)(2197,72)(2198,72)(2199,72)(2200,72)(2201,72)(2202,72)(2203,72)(2204,72)(2205,71)(2206,71)(2207,71)(2208,71)(2209,71)(2210,71)(2211,71)(2212,71)(2213,71)(2214,72)(2215,72)(2216,73)(2217,74)(2218,75)(2219,75)(2220,76)(2221,77)(2222,77)(2223,79)(2224,79)(2225,80)(2226,81)(2227,82)(2228,82)(2229,83)(2230,84)(2231,85)(2232,86)(2233,86)(2234,87)(2235,88)(2236,89)(2237,90)(2238,91)(2239,92)(2240,92)(2241,93)(2242,94)(2243,95)(2244,96)(2245,97)(2246,98)(2247,99)(2248,101)(2249,101)(2250,103)(2251,104)(2252,101)(2253,102)(2254,103)(2255,102)(2256,102)(2257,102)(2258,102)(2259,102)(2260,102)(2261,102)(2262,102)(2263,102)(2264,102)(2265,102)(2266,102)(2267,102)(2268,101)(2269,101)(2270,101)(2271,101)(2272,101)(2273,101)(2274,101)(2275,100)(2276,100)(2277,100)(2278,101)(2279,102)(2280,103)(2281,105)(2282,106)(2283,107)(2284,108)(2285,109)(2286,110)(2287,111)(2288,112)(2289,112)(2290,113)(2291,114)(2292,115)(2293,115)(2294,116)(2295,117)(2296,117)(2297,118)(2298,119)(2299,120)(2300,120)(2301,120)(2302,121)(2303,120)(2304,120)(2305,120)(2306,120)(2307,120)(2308,120)(2309,120)(2310,119)(2311,118)(2312,116)(2313,115)(2314,113)(2315,111)(2316,106)(2317,102)(2318,99)(2319,95)(2320,93)(2321,90)(2322,87)(2323,85)(2324,83)(2325,77)(2326,72)(2327,68)(2328,69)(2329,66)(2330,61)(2331,56)(2332,52)(2333,48)(2334,47)(2335,40)(2336,30)(2337,22)(2338,18)(2339,12)(2340,5)(2341,0)(2342,0)(2343,0)(2344,0)(2345,0)(2346,0)(2347,0)(2348,0)(2349,0)(2350,0)(2351,0)(2352,0)(2353,0)(2354,0)(2355,0)(2356,0)(2357,0)(2358,0)(2359,0)};

\addplot [color=black, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,3)(14,9)(15,12)(16,14)(17,14)(18,13)(19,14)(20,15)(21,14)(22,12)(23,12)(24,13)(25,9)(26,7)(27,3)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,10)(53,11)(54,14)(55,15)(56,13)(57,17)(58,22)(59,25)(60,27)(61,28)(62,30)(63,31)(64,32)(65,33)(66,31)(67,32)(68,31)(69,31)(70,32)(71,32)(72,32)(73,32)(74,33)(75,32)(76,32)(77,31)(78,31)(79,31)(80,31)(81,31)(82,31)(83,31)(84,31)(85,30)(86,29)(87,23)(88,20)(89,19)(90,17)(91,15)(92,14)(93,9)(94,5)(95,2)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,1)(120,12)(121,14)(122,14)(123,15)(124,13)(125,17)(126,20)(127,21)(128,22)(129,24)(130,26)(131,28)(132,30)(133,33)(134,34)(135,34)(136,33)(137,36)(138,41)(139,42)(140,44)(141,46)(142,47)(143,49)(144,50)(145,49)(146,51)(147,51)(148,50)(149,51)(150,51)(151,51)(152,51)(153,50)(154,50)(155,50)(156,48)(157,46)(158,46)(159,41)(160,41)(161,40)(162,38)(163,36)(164,31)(165,34)(166,33)(167,33)(168,34)(169,34)(170,34)(171,34)(172,35)(173,35)(174,35)(175,35)(176,35)(177,35)(178,35)(179,31)(180,26)(181,21)(182,21)(183,17)(184,16)(185,15)(186,3)(187,1)(188,0)(189,0)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,11)(209,12)(210,14)(211,16)(212,14)(213,14)(214,14)(215,13)(216,13)(217,13)(218,13)(219,13)(220,11)(221,9)(222,7)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,3)(247,11)(248,12)(249,13)(250,13)(251,14)(252,17)(253,20)(254,22)(255,25)(256,30)(257,32)(258,33)(259,33)(260,33)(261,32)(262,33)(263,30)(264,32)(265,33)(266,33)(267,31)(268,31)(269,32)(270,32)(271,33)(272,32)(273,31)(274,32)(275,31)(276,31)(277,31)(278,31)(279,31)(280,31)(281,30)(282,26)(283,25)(284,18)(285,17)(286,17)(287,11)(288,9)(289,6)(290,3)(291,0)(292,0)(293,0)(294,0)(295,0)(296,0)(297,0)(298,0)(299,0)(300,0)(301,0)(302,0)(303,0)(304,0)(305,0)(306,0)(307,0)(308,0)(309,0)(310,0)(311,0)(312,0)(313,0)(314,2)(315,12)(316,12)(317,14)(318,15)(319,15)(320,17)(321,18)(322,21)(323,23)(324,25)(325,27)(326,29)(327,30)(328,32)(329,34)(330,33)(331,33)(332,38)(333,41)(334,43)(335,44)(336,46)(337,47)(338,49)(339,50)(340,51)(341,51)(342,52)(343,52)(344,52)(345,50)(346,50)(347,51)(348,51)(349,50)(350,50)(351,50)(352,49)(353,42)(354,40)(355,38)(356,38)(357,35)(358,34)(359,35)(360,34)(361,34)(362,34)(363,34)(364,35)(365,34)(366,34)(367,34)(368,34)(369,33)(370,33)(371,33)(372,33)(373,33)(374,30)(375,19)(376,19)(377,18)(378,19)(379,15)(380,12)(381,7)(382,4)(383,0)(384,0)(385,0)(386,0)(387,0)(388,0)(389,0)(390,0)(391,0)(392,0)(393,0)(394,0)(395,0)(396,0)(397,0)(398,0)(399,0)(400,0)(401,0)(402,0)(403,1)(404,11)(405,11)(406,12)(407,13)(408,12)(409,12)(410,14)(411,13)(412,13)(413,12)(414,12)(415,10)(416,7)(417,3)(418,0)(419,0)(420,0)(421,0)(422,0)(423,0)(424,0)(425,0)(426,0)(427,0)(428,0)(429,0)(430,0)(431,0)(432,0)(433,0)(434,0)(435,0)(436,0)(437,0)(438,0)(439,0)(440,0)(441,6)(442,10)(443,10)(444,11)(445,12)(446,12)(447,14)(448,17)(449,22)(450,26)(451,30)(452,31)(453,32)(454,33)(455,33)(456,32)(457,32)(458,30)(459,30)(460,32)(461,32)(462,31)(463,30)(464,30)(465,30)(466,30)(467,30)(468,30)(469,30)(470,30)(471,30)(472,30)(473,30)(474,30)(475,30)(476,30)(477,28)(478,22)(479,19)(480,19)(481,16)(482,15)(483,13)(484,8)(485,4)(486,0)(487,0)(488,0)(489,0)(490,0)(491,0)(492,0)(493,0)(494,0)(495,0)(496,0)(497,0)(498,0)(499,0)(500,0)(501,0)(502,0)(503,0)(504,0)(505,0)(506,0)(507,0)(508,0)(509,2)(510,10)(511,9)(512,13)(513,15)(514,15)(515,15)(516,20)(517,21)(518,24)(519,26)(520,28)(521,29)(522,30)(523,32)(524,34)(525,34)(526,37)(527,38)(528,40)(529,42)(530,43)(531,46)(532,48)(533,49)(534,51)(535,51)(536,52)(537,51)(538,52)(539,52)(540,52)(541,51)(542,51)(543,51)(544,51)(545,51)(546,51)(547,48)(548,47)(549,44)(550,42)(551,42)(552,40)(553,36)(554,34)(555,35)(556,36)(557,35)(558,35)(559,34)(560,35)(561,36)(562,36)(563,34)(564,34)(565,35)(566,35)(567,34)(568,34)(569,33)(570,24)(571,21)(572,20)(573,20)(574,17)(575,13)(576,11)(577,7)(578,0)(579,0)(580,0)(581,0)(582,0)(583,0)(584,0)(585,0)(586,0)(587,0)(588,0)(589,0)(590,0)(591,0)(592,0)(593,0)(594,0)(595,0)(596,0)(597,0)(598,9)(599,10)(600,12)(601,13)(602,12)(603,12)(604,14)(605,12)(606,13)(607,13)(608,13)(609,13)(610,10)(611,8)(612,7)(613,2)(614,0)(615,0)(616,0)(617,0)(618,0)(619,0)(620,0)(621,0)(622,0)(623,0)(624,0)(625,0)(626,0)(627,0)(628,0)(629,0)(630,0)(631,0)(632,0)(633,0)(634,0)(635,0)(636,0)(637,11)(638,10)(639,13)(640,15)(641,13)(642,14)(643,20)(644,23)(645,27)(646,29)(647,31)(648,32)(649,33)(650,33)(651,33)(652,34)(653,30)(654,32)(655,32)(656,33)(657,32)(658,32)(659,32)(660,32)(661,32)(662,31)(663,31)(664,31)(665,31)(666,31)(667,31)(668,31)(669,31)(670,31)(671,30)(672,26)(673,20)(674,18)(675,17)(676,16)(677,15)(678,11)(679,6)(680,0)(681,0)(682,0)(683,0)(684,0)(685,0)(686,0)(687,0)(688,0)(689,0)(690,0)(691,0)(692,0)(693,0)(694,0)(695,0)(696,0)(697,0)(698,0)(699,0)(700,0)(701,0)(702,0)(703,0)(704,6)(705,10)(706,10)(707,11)(708,14)(709,12)(710,14)(711,18)(712,19)(713,22)(714,24)(715,26)(716,28)(717,30)(718,32)(719,34)(720,33)(721,36)(722,37)(723,40)(724,42)(725,44)(726,45)(727,47)(728,49)(729,50)(730,51)(731,51)(732,51)(733,51)(734,52)(735,52)(736,52)(737,52)(738,52)(739,51)(740,51)(741,50)(742,49)(743,45)(744,44)(745,42)(746,40)(747,38)(748,36)(749,35)(750,34)(751,36)(752,36)(753,35)(754,34)(755,34)(756,35)(757,35)(758,35)(759,35)(760,35)(761,35)(762,35)(763,33)(764,24)(765,18)(766,22)(767,20)(768,17)(769,16)(770,12)(771,6)(772,2)(773,0)(774,0)(775,0)(776,0)(777,0)(778,0)(779,0)(780,0)(781,0)(782,0)(783,0)(784,0)(785,0)(786,0)(787,0)(788,0)(789,0)(790,0)(791,0)(792,0)(793,0)(794,0)(795,0)(796,0)(797,0)(798,0)(799,0)(800,0)(801,0)(802,4)(803,11)(804,11)(805,12)(806,13)(807,12)(808,13)(809,19)(810,22)(811,25)(812,25)(813,27)(814,29)(815,32)(816,32)(817,34)(818,33)(819,36)(820,38)(821,40)(822,42)(823,44)(824,45)(825,48)(826,49)(827,51)(828,52)(829,51)(830,51)(831,42)(832,50)(833,56)(834,58)(835,61)(836,63)(837,65)(838,66)(839,68)(840,70)(841,71)(842,71)(843,72)(844,69)(845,72)(846,72)(847,72)(848,72)(849,72)(850,72)(851,73)(852,73)(853,73)(854,72)(855,72)(856,72)(857,72)(858,72)(859,72)(860,72)(861,72)(862,72)(863,72)(864,72)(865,72)(866,72)(867,71)(868,72)(869,71)(870,71)(871,71)(872,71)(873,71)(874,71)(875,71)(876,71)(877,71)(878,71)(879,71)(880,71)(881,71)(882,71)(883,71)(884,71)(885,71)(886,71)(887,71)(888,71)(889,71)(890,71)(891,71)(892,71)(893,70)(894,66)(895,64)(896,60)(897,55)(898,54)(899,50)(900,51)(901,50)(902,50)(903,50)(904,50)(905,50)(906,51)(907,51)(908,51)(909,51)(910,50)(911,50)(912,50)(913,50)(914,50)(915,49)(916,49)(917,49)(918,49)(919,49)(920,49)(921,49)(922,49)(923,49)(924,49)(925,49)(926,49)(927,49)(928,49)(929,49)(930,49)(931,49)(932,49)(933,49)(934,49)(935,49)(936,49)(937,49)(938,49)(939,49)(940,49)(941,49)(942,49)(943,49)(944,49)(945,49)(946,49)(947,49)(948,49)(949,49)(950,49)(951,49)(952,49)(953,49)(954,49)(955,49)(956,49)(957,49)(958,49)(959,49)(960,49)(961,49)(962,49)(963,49)(964,49)(965,49)(966,49)(967,50)(968,50)(969,50)(970,51)(971,53)(972,55)(973,56)(974,58)(975,60)(976,62)(977,64)(978,65)(979,67)(980,69)(981,71)(982,71)(983,67)(984,71)(985,71)(986,72)(987,72)(988,71)(989,72)(990,72)(991,72)(992,72)(993,72)(994,72)(995,72)(996,72)(997,72)(998,72)(999,72)(1000,72)(1001,72)(1002,72)(1003,72)(1004,72)(1005,72)(1006,72)(1007,72)(1008,73)(1009,73)(1010,73)(1011,73)(1012,72)(1013,73)(1014,73)(1015,73)(1016,73)(1017,73)(1018,73)(1019,73)(1020,73)(1021,73)(1022,72)(1023,72)(1024,72)(1025,72)(1026,72)(1027,72)(1028,71)(1029,71)(1030,71)(1031,71)(1032,72)(1033,72)(1034,73)(1035,74)(1036,75)(1037,76)(1038,77)(1039,77)(1040,78)(1041,80)(1042,81)(1043,82)(1044,83)(1045,84)(1046,85)(1047,85)(1048,86)(1049,87)(1050,87)(1051,88)(1052,89)(1053,90)(1054,91)(1055,92)(1056,93)(1057,94)(1058,95)(1059,95)(1060,96)(1061,97)(1062,98)(1063,99)(1064,100)(1065,101)(1066,102)(1067,103)(1068,98)(1069,100)(1070,101)(1071,103)(1072,102)(1073,103)(1074,103)(1075,103)(1076,103)(1077,103)(1078,103)(1079,103)(1080,103)(1081,103)(1082,103)(1083,103)(1084,103)(1085,103)(1086,103)(1087,103)(1088,103)(1089,103)(1090,103)(1091,103)(1092,103)(1093,103)(1094,103)(1095,103)(1096,103)(1097,104)(1098,105)(1099,105)(1100,106)(1101,107)(1102,108)(1103,108)(1104,110)(1105,111)(1106,112)(1107,113)(1108,114)(1109,115)(1110,116)(1111,117)(1112,117)(1113,118)(1114,119)(1115,120)(1116,121)(1117,122)(1118,122)(1119,122)(1120,122)(1121,121)(1122,121)(1123,121)(1124,121)(1125,121)(1126,121)(1127,121)(1128,119)(1129,119)(1130,116)(1131,114)(1132,111)(1133,106)(1134,105)(1135,102)(1136,97)(1137,96)(1138,93)(1139,90)(1140,87)(1141,85)(1142,81)(1143,80)(1144,76)(1145,71)(1146,66)(1147,61)(1148,60)(1149,59)(1150,55)(1151,52)(1152,45)(1153,40)(1154,33)(1155,28)(1156,23)(1157,17)(1158,10)(1159,3)(1160,0)(1161,0)(1162,0)(1163,0)(1164,0)(1165,0)(1166,0)(1167,0)(1168,0)(1169,0)(1170,0)(1171,0)(1172,0)(1173,0)(1174,0)(1175,0)(1176,0)(1177,0)(1178,0)(1179,0)(1180,0)(1181,0)(1182,0)(1183,0)(1184,0)(1185,0)(1186,0)(1187,0)(1188,0)(1189,0)(1190,0)(1191,0)(1192,0)(1193,0)(1194,0)(1195,10)(1196,12)(1197,12)(1198,13)(1199,13)(1200,13)(1201,13)(1202,13)(1203,12)(1204,12)(1205,13)(1206,13)(1207,10)(1208,7)(1209,4)(1210,0)(1211,0)(1212,0)(1213,0)(1214,0)(1215,0)(1216,0)(1217,0)(1218,0)(1219,0)(1220,0)(1221,0)(1222,0)(1223,0)(1224,0)(1225,0)(1226,0)(1227,0)(1228,0)(1229,0)(1230,0)(1231,0)(1232,0)(1233,11)(1234,10)(1235,11)(1236,15)(1237,16)(1238,16)(1239,16)(1240,22)(1241,25)(1242,28)(1243,30)(1244,31)(1245,30)(1246,32)(1247,33)(1248,33)(1249,31)(1250,31)(1251,32)(1252,32)(1253,32)(1254,32)(1255,32)(1256,31)(1257,31)(1258,31)(1259,31)(1260,31)(1261,31)(1262,31)(1263,31)(1264,31)(1265,31)(1266,31)(1267,31)(1268,30)(1269,26)(1270,19)(1271,17)(1272,16)(1273,15)(1274,13)(1275,8)(1276,3)(1277,2)(1278,0)(1279,0)(1280,0)(1281,0)(1282,0)(1283,0)(1284,0)(1285,0)(1286,0)(1287,0)(1288,0)(1289,0)(1290,0)(1291,0)(1292,0)(1293,0)(1294,0)(1295,0)(1296,0)(1297,0)(1298,0)(1299,0)(1300,0)(1301,7)(1302,10)(1303,11)(1304,12)(1305,13)(1306,13)(1307,15)(1308,19)(1309,21)(1310,23)(1311,25)(1312,27)(1313,28)(1314,30)(1315,33)(1316,33)(1317,33)(1318,35)(1319,36)(1320,39)(1321,40)(1322,42)(1323,45)(1324,46)(1325,48)(1326,49)(1327,49)(1328,48)(1329,49)(1330,49)(1331,49)(1332,49)(1333,49)(1334,49)(1335,49)(1336,49)(1337,49)(1338,48)(1339,45)(1340,44)(1341,42)(1342,41)(1343,39)(1344,38)(1345,35)(1346,33)(1347,33)(1348,33)(1349,33)(1350,33)(1351,33)(1352,34)(1353,34)(1354,34)(1355,34)(1356,34)(1357,34)(1358,34)(1359,34)(1360,34)(1361,31)(1362,24)(1363,23)(1364,19)(1365,18)(1366,17)(1367,10)(1368,6)(1369,1)(1370,0)(1371,0)(1372,0)(1373,0)(1374,0)(1375,0)(1376,0)(1377,0)(1378,0)(1379,0)(1380,0)(1381,0)(1382,0)(1383,0)(1384,0)(1385,0)(1386,0)(1387,0)(1388,0)(1389,3)(1390,9)(1391,11)(1392,12)(1393,13)(1394,13)(1395,13)(1396,12)(1397,12)(1398,12)(1399,13)(1400,12)(1401,11)(1402,9)(1403,8)(1404,3)(1405,0)(1406,0)(1407,0)(1408,0)(1409,0)(1410,0)(1411,0)(1412,0)(1413,0)(1414,0)(1415,0)(1416,0)(1417,0)(1418,0)(1419,0)(1420,0)(1421,0)(1422,0)(1423,0)(1424,0)(1425,0)(1426,0)(1427,0)(1428,4)(1429,11)(1430,12)(1431,13)(1432,13)(1433,14)(1434,13)(1435,21)(1436,25)(1437,28)(1438,31)(1439,31)(1440,32)(1441,31)(1442,32)(1443,32)(1444,33)(1445,31)(1446,32)(1447,32)(1448,32)(1449,32)(1450,32)(1451,32)(1452,32)(1453,32)(1454,32)(1455,31)(1456,31)(1457,31)(1458,31)(1459,32)(1460,31)(1461,31)(1462,31)(1463,30)(1464,26)(1465,23)(1466,18)(1467,17)(1468,16)(1469,13)(1470,8)(1471,3)(1472,2)(1473,0)(1474,0)(1475,0)(1476,0)(1477,0)(1478,0)(1479,0)(1480,0)(1481,0)(1482,0)(1483,0)(1484,0)(1485,0)(1486,0)(1487,0)(1488,0)(1489,0)(1490,0)(1491,0)(1492,0)(1493,0)(1494,0)(1495,0)(1496,9)(1497,10)(1498,11)(1499,11)(1500,13)(1501,11)(1502,14)(1503,20)(1504,22)(1505,24)(1506,25)(1507,27)(1508,28)(1509,30)(1510,32)(1511,34)(1512,33)(1513,35)(1514,38)(1515,40)(1516,42)(1517,44)(1518,45)(1519,47)(1520,49)(1521,50)(1522,50)(1523,51)(1524,50)(1525,51)(1526,50)(1527,50)(1528,50)(1529,50)(1530,50)(1531,51)(1532,51)(1533,50)(1534,48)(1535,43)(1536,42)(1537,39)(1538,38)(1539,38)(1540,36)(1541,35)(1542,35)(1543,36)(1544,35)(1545,33)(1546,33)(1547,33)(1548,34)(1549,34)(1550,34)(1551,33)(1552,33)(1553,33)(1554,33)(1555,34)(1556,34)(1557,23)(1558,17)(1559,20)(1560,18)(1561,13)(1562,10)(1563,8)(1564,2)(1565,0)(1566,0)(1567,0)(1568,0)(1569,0)(1570,0)(1571,0)(1572,0)(1573,0)(1574,0)(1575,0)(1576,0)(1577,0)(1578,0)(1579,0)(1580,0)(1581,0)(1582,0)(1583,0)(1584,0)(1585,10)(1586,11)(1587,12)(1588,13)(1589,13)(1590,13)(1591,13)(1592,13)(1593,12)(1594,12)(1595,12)(1596,11)(1597,8)(1598,5)(1599,2)(1600,0)(1601,0)(1602,0)(1603,0)(1604,0)(1605,0)(1606,0)(1607,0)(1608,0)(1609,0)(1610,0)(1611,0)(1612,0)(1613,0)(1614,0)(1615,0)(1616,0)(1617,0)(1618,0)(1619,0)(1620,0)(1621,0)(1622,0)(1623,10)(1624,11)(1625,13)(1626,14)(1627,13)(1628,14)(1629,15)(1630,21)(1631,24)(1632,26)(1633,29)(1634,31)(1635,32)(1636,32)(1637,32)(1638,33)(1639,31)(1640,32)(1641,30)(1642,29)(1643,30)(1644,30)(1645,31)(1646,31)(1647,31)(1648,31)(1649,31)(1650,31)(1651,31)(1652,31)(1653,31)(1654,31)(1655,31)(1656,30)(1657,30)(1658,30)(1659,27)(1660,21)(1661,18)(1662,17)(1663,15)(1664,12)(1665,7)(1666,4)(1667,2)(1668,0)(1669,0)(1670,0)(1671,0)(1672,0)(1673,0)(1674,0)(1675,0)(1676,0)(1677,0)(1678,0)(1679,0)(1680,0)(1681,0)(1682,0)(1683,0)(1684,0)(1685,0)(1686,0)(1687,0)(1688,0)(1689,0)(1690,0)(1691,10)(1692,11)(1693,14)(1694,14)(1695,14)(1696,12)(1697,16)(1698,21)(1699,23)(1700,24)(1701,27)(1702,27)(1703,29)(1704,32)(1705,34)(1706,35)(1707,32)(1708,36)(1709,38)(1710,39)(1711,40)(1712,42)(1713,44)(1714,46)(1715,47)(1716,48)(1717,48)(1718,49)(1719,49)(1720,49)(1721,49)(1722,49)(1723,49)(1724,49)(1725,49)(1726,49)(1727,49)(1728,47)(1729,46)(1730,43)(1731,42)(1732,41)(1733,39)(1734,37)(1735,35)(1736,34)(1737,33)(1738,34)(1739,35)(1740,35)(1741,34)(1742,33)(1743,33)(1744,33)(1745,33)(1746,33)(1747,33)(1748,33)(1749,33)(1750,33)(1751,30)(1752,20)(1753,17)(1754,21)(1755,18)(1756,15)(1757,11)(1758,3)(1759,0)(1760,0)(1761,0)(1762,0)(1763,0)(1764,0)(1765,0)(1766,0)(1767,0)(1768,0)(1769,0)(1770,0)(1771,0)(1772,0)(1773,0)(1774,0)(1775,0)(1776,0)(1777,0)(1778,0)(1779,2)(1780,10)(1781,11)(1782,13)(1783,13)(1784,12)(1785,11)(1786,12)(1787,12)(1788,12)(1789,12)(1790,12)(1791,12)(1792,8)(1793,7)(1794,0)(1795,0)(1796,0)(1797,0)(1798,0)(1799,0)(1800,0)(1801,0)(1802,0)(1803,0)(1804,0)(1805,0)(1806,0)(1807,0)(1808,0)(1809,0)(1810,0)(1811,0)(1812,0)(1813,0)(1814,0)(1815,0)(1816,0)(1817,0)(1818,3)(1819,11)(1820,11)(1821,13)(1822,15)(1823,17)(1824,17)(1825,22)(1826,25)(1827,28)(1828,30)(1829,31)(1830,31)(1831,32)(1832,32)(1833,30)(1834,31)(1835,32)(1836,31)(1837,30)(1838,30)(1839,30)(1840,30)(1841,30)(1842,30)(1843,30)(1844,30)(1845,30)(1846,30)(1847,30)(1848,30)(1849,30)(1850,30)(1851,30)(1852,29)(1853,29)(1854,24)(1855,22)(1856,19)(1857,17)(1858,15)(1859,14)(1860,7)(1861,4)(1862,2)(1863,0)(1864,0)(1865,0)(1866,0)(1867,0)(1868,0)(1869,0)(1870,0)(1871,0)(1872,0)(1873,0)(1874,0)(1875,0)(1876,0)(1877,0)(1878,0)(1879,0)(1880,0)(1881,0)(1882,0)(1883,0)(1884,0)(1885,0)(1886,4)(1887,11)(1888,11)(1889,13)(1890,13)(1891,15)(1892,19)(1893,21)(1894,21)(1895,24)(1896,25)(1897,29)(1898,31)(1899,33)(1900,35)(1901,31)(1902,35)(1903,37)(1904,39)(1905,42)(1906,43)(1907,45)(1908,47)(1909,48)(1910,49)(1911,50)(1912,50)(1913,51)(1914,51)(1915,50)(1916,50)(1917,50)(1918,50)(1919,50)(1920,50)(1921,49)(1922,49)(1923,48)(1924,46)(1925,45)(1926,41)(1927,38)(1928,37)(1929,35)(1930,34)(1931,33)(1932,34)(1933,34)(1934,34)(1935,34)(1936,34)(1937,34)(1938,34)(1939,34)(1940,33)(1941,33)(1942,33)(1943,33)(1944,33)(1945,32)(1946,29)(1947,19)(1948,16)(1949,19)(1950,17)(1951,13)(1952,6)(1953,3)(1954,2)(1955,0)(1956,0)(1957,0)(1958,0)(1959,0)(1960,0)(1961,0)(1962,0)(1963,0)(1964,0)(1965,0)(1966,0)(1967,0)(1968,0)(1969,0)(1970,0)(1971,0)(1972,0)(1973,0)(1974,0)(1975,0)(1976,0)(1977,0)(1978,0)(1979,0)(1980,0)(1981,0)(1982,0)(1983,0)(1984,3)(1985,10)(1986,11)(1987,12)(1988,13)(1989,12)(1990,17)(1991,19)(1992,21)(1993,23)(1994,25)(1995,26)(1996,28)(1997,30)(1998,32)(1999,35)(2000,35)(2001,37)(2002,39)(2003,40)(2004,42)(2005,44)(2006,46)(2007,48)(2008,50)(2009,49)(2010,48)(2011,47)(2012,45)(2013,52)(2014,54)(2015,57)(2016,58)(2017,60)(2018,62)(2019,65)(2020,66)(2021,67)(2022,69)(2023,70)(2024,71)(2025,71)(2026,70)(2027,73)(2028,71)(2029,72)(2030,72)(2031,72)(2032,71)(2033,71)(2034,71)(2035,71)(2036,71)(2037,71)(2038,71)(2039,71)(2040,71)(2041,71)(2042,72)(2043,72)(2044,72)(2045,72)(2046,73)(2047,72)(2048,73)(2049,73)(2050,72)(2051,72)(2052,72)(2053,72)(2054,72)(2055,72)(2056,72)(2057,71)(2058,71)(2059,71)(2060,71)(2061,71)(2062,71)(2063,71)(2064,70)(2065,70)(2066,70)(2067,70)(2068,70)(2069,70)(2070,70)(2071,70)(2072,70)(2073,70)(2074,70)(2075,65)(2076,63)(2077,63)(2078,58)(2079,55)(2080,53)(2081,51)(2082,49)(2083,49)(2084,51)(2085,52)(2086,52)(2087,49)(2088,49)(2089,49)(2090,49)(2091,49)(2092,49)(2093,49)(2094,49)(2095,49)(2096,49)(2097,49)(2098,49)(2099,49)(2100,49)(2101,49)(2102,49)(2103,49)(2104,49)(2105,49)(2106,49)(2107,49)(2108,49)(2109,49)(2110,49)(2111,49)(2112,49)(2113,49)(2114,49)(2115,49)(2116,49)(2117,49)(2118,49)(2119,49)(2120,49)(2121,49)(2122,49)(2123,49)(2124,49)(2125,49)(2126,49)(2127,49)(2128,49)(2129,49)(2130,49)(2131,49)(2132,49)(2133,49)(2134,49)(2135,49)(2136,49)(2137,49)(2138,49)(2139,49)(2140,49)(2141,49)(2142,49)(2143,49)(2144,49)(2145,49)(2146,49)(2147,49)(2148,49)(2149,49)(2150,49)(2151,51)(2152,52)(2153,54)(2154,55)(2155,57)(2156,58)(2157,61)(2158,63)(2159,64)(2160,66)(2161,68)(2162,69)(2163,71)(2164,73)(2165,68)(2166,71)(2167,72)(2168,71)(2169,71)(2170,71)(2171,71)(2172,71)(2173,71)(2174,71)(2175,72)(2176,72)(2177,72)(2178,72)(2179,72)(2180,73)(2181,73)(2182,73)(2183,72)(2184,72)(2185,72)(2186,72)(2187,72)(2188,72)(2189,72)(2190,72)(2191,72)(2192,72)(2193,72)(2194,72)(2195,72)(2196,72)(2197,72)(2198,72)(2199,72)(2200,72)(2201,72)(2202,71)(2203,71)(2204,72)(2205,71)(2206,72)(2207,71)(2208,71)(2209,71)(2210,71)(2211,72)(2212,72)(2213,72)(2214,72)(2215,73)(2216,74)(2217,75)(2218,76)(2219,77)(2220,78)(2221,79)(2222,79)(2223,80)(2224,81)(2225,82)(2226,83)(2227,83)(2228,84)(2229,85)(2230,86)(2231,87)(2232,88)(2233,89)(2234,89)(2235,90)(2236,91)(2237,92)(2238,92)(2239,93)(2240,94)(2241,95)(2242,96)(2243,97)(2244,98)(2245,100)(2246,101)(2247,102)(2248,103)(2249,103)(2250,99)(2251,100)(2252,101)(2253,101)(2254,101)(2255,101)(2256,101)(2257,101)(2258,101)(2259,101)(2260,101)(2261,101)(2262,101)(2263,101)(2264,101)(2265,101)(2266,102)(2267,102)(2268,101)(2269,102)(2270,102)(2271,101)(2272,102)(2273,102)(2274,102)(2275,103)(2276,103)(2277,103)(2278,103)(2279,104)(2280,104)(2281,105)(2282,106)(2283,107)(2284,108)(2285,109)(2286,110)(2287,112)(2288,113)(2289,114)(2290,114)(2291,115)(2292,116)(2293,117)(2294,118)(2295,119)(2296,119)(2297,120)(2298,121)(2299,122)(2300,121)(2301,122)(2302,122)(2303,122)(2304,122)(2305,121)(2306,121)(2307,121)(2308,121)(2309,120)(2310,119)(2311,117)(2312,115)(2313,113)(2314,109)(2315,105)(2316,101)(2317,100)(2318,96)(2319,91)(2320,89)(2321,88)(2322,87)(2323,85)(2324,82)(2325,76)(2326,71)(2327,69)(2328,64)(2329,59)(2330,56)(2331,52)(2332,49)(2333,48)(2334,44)(2335,37)(2336,33)(2337,25)(2338,18)(2339,15)(2340,8)(2341,3)(2342,0)(2343,0)(2344,0)(2345,0)(2346,0)(2347,0)(2348,0)(2349,0)(2350,0)(2351,0)(2352,0)(2353,0)(2354,0)(2355,0)(2356,0)(2357,0)(2358,0)(2359,0)};
  \end{axis}

  \begin{axis}[
    width=\textwidth,
    height=3cm,
    xlabel={Time [s]},
    ylabel={\NOx},
    xmin=0, xmax=2360,
    xtick={0,200,400,600,800,1000,1180,2360},
    ytick={0,80,182,305},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
    ymin=-1,
    ymax=305, 
    scale only axis,axis y line*=right,axis x line=none,ylabel near ticks, ]    \addplot [color=orange, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,0)(62,0)(63,1)(64,2)(65,2)(66,3)(67,3)(68,3)(69,3)(70,3)(71,3)(72,3)(73,4)(74,4)(75,4)(76,4)(77,4)(78,4)(79,4)(80,4)(81,4)(82,4)(83,4)(84,4)(85,4)(86,5)(87,5)(88,5)(89,5)(90,5)(91,5)(92,5)(93,5)(94,5)(95,5)(96,5)(97,5)(98,5)(99,5)(100,5)(101,5)(102,5)(103,5)(104,5)(105,5)(106,5)(107,5)(108,5)(109,5)(110,5)(111,5)(112,5)(113,5)(114,5)(115,5)(116,5)(117,5)(118,5)(119,5)(120,5)(121,5)(122,5)(123,5)(124,5)(125,5)(126,5)(127,5)(128,5)(129,5)(130,5)(131,6)(132,6)(133,6)(134,7)(135,7)(136,7)(137,7)(138,8)(139,8)(140,8)(141,8)(142,8)(143,8)(144,9)(145,9)(146,9)(147,9)(148,9)(149,9)(150,9)(151,9)(152,9)(153,10)(154,10)(155,10)(156,10)(157,10)(158,10)(159,10)(160,10)(161,10)(162,10)(163,10)(164,10)(165,10)(166,10)(167,10)(168,10)(169,10)(170,10)(171,10)(172,10)(173,10)(174,10)(175,10)(176,10)(177,11)(178,11)(179,11)(180,11)(181,11)(182,11)(183,11)(184,11)(185,11)(186,11)(187,11)(188,11)(189,11)(190,11)(191,11)(192,11)(193,11)(194,11)(195,11)(196,11)(197,11)(198,11)(199,11)(200,11)(201,11)(202,11)(203,11)(204,11)(205,11)(206,11)(207,11)(208,11)(209,11)(210,11)(211,11)(212,11)(213,11)(214,11)(215,11)(216,11)(217,11)(218,11)(219,11)(220,11)(221,11)(222,11)(223,11)(224,11)(225,12)(226,12)(227,12)(228,12)(229,12)(230,12)(231,12)(232,12)(233,12)(234,12)(235,12)(236,12)(237,12)(238,12)(239,12)(240,12)(241,12)(242,12)(243,12)(244,12)(245,12)(246,12)(247,12)(248,12)(249,12)(250,12)(251,12)(252,12)(253,12)(254,12)(255,12)(256,12)(257,12)(258,12)(259,12)(260,12)(261,12)(262,13)(263,13)(264,13)(265,13)(266,13)(267,13)(268,13)(269,13)(270,13)(271,13)(272,13)(273,13)(274,13)(275,13)(276,13)(277,13)(278,13)(279,13)(280,13)(281,13)(282,13)(283,13)(284,14)(285,14)(286,14)(287,14)(288,14)(289,14)(290,14)(291,14)(292,14)(293,14)(294,14)(295,14)(296,14)(297,14)(298,14)(299,14)(300,14)(301,14)(302,14)(303,14)(304,14)(305,14)(306,14)(307,14)(308,14)(309,14)(310,14)(311,14)(312,14)(313,14)(314,14)(315,14)(316,14)(317,14)(318,14)(319,14)(320,14)(321,14)(322,14)(323,14)(324,14)(325,14)(326,14)(327,15)(328,15)(329,15)(330,15)(331,15)(332,15)(333,15)(334,15)(335,16)(336,16)(337,16)(338,16)(339,16)(340,17)(341,17)(342,17)(343,17)(344,18)(345,18)(346,18)(347,18)(348,18)(349,19)(350,19)(351,19)(352,19)(353,19)(354,19)(355,19)(356,19)(357,20)(358,20)(359,20)(360,20)(361,20)(362,20)(363,20)(364,20)(365,20)(366,20)(367,20)(368,20)(369,20)(370,20)(371,20)(372,20)(373,20)(374,20)(375,20)(376,20)(377,20)(378,21)(379,21)(380,21)(381,21)(382,21)(383,21)(384,21)(385,21)(386,21)(387,21)(388,21)(389,21)(390,21)(391,21)(392,21)(393,21)(394,21)(395,21)(396,21)(397,21)(398,21)(399,21)(400,21)(401,21)(402,21)(403,21)(404,21)(405,21)(406,21)(407,21)(408,21)(409,21)(410,21)(411,21)(412,21)(413,21)(414,21)(415,21)(416,21)(417,21)(418,21)(419,21)(420,21)(421,21)(422,21)(423,21)(424,21)(425,21)(426,21)(427,21)(428,21)(429,21)(430,21)(431,21)(432,21)(433,21)(434,21)(435,21)(436,21)(437,21)(438,21)(439,21)(440,21)(441,21)(442,21)(443,21)(444,21)(445,21)(446,21)(447,21)(448,21)(449,21)(450,21)(451,21)(452,21)(453,21)(454,22)(455,22)(456,22)(457,22)(458,22)(459,22)(460,22)(461,23)(462,23)(463,23)(464,23)(465,23)(466,23)(467,23)(468,23)(469,23)(470,23)(471,23)(472,23)(473,23)(474,23)(475,23)(476,23)(477,24)(478,24)(479,24)(480,24)(481,24)(482,24)(483,24)(484,24)(485,24)(486,24)(487,24)(488,24)(489,24)(490,24)(491,24)(492,24)(493,24)(494,24)(495,24)(496,24)(497,24)(498,24)(499,24)(500,24)(501,24)(502,24)(503,24)(504,24)(505,24)(506,24)(507,24)(508,24)(509,24)(510,24)(511,24)(512,24)(513,24)(514,24)(515,24)(516,24)(517,24)(518,24)(519,24)(520,24)(521,24)(522,25)(523,25)(524,25)(525,25)(526,25)(527,25)(528,25)(529,25)(530,25)(531,26)(532,26)(533,26)(534,26)(535,27)(536,27)(537,27)(538,27)(539,28)(540,28)(541,28)(542,28)(543,28)(544,29)(545,29)(546,29)(547,29)(548,29)(549,29)(550,30)(551,30)(552,30)(553,30)(554,30)(555,30)(556,30)(557,30)(558,30)(559,30)(560,30)(561,30)(562,30)(563,30)(564,30)(565,30)(566,30)(567,30)(568,30)(569,30)(570,30)(571,30)(572,30)(573,30)(574,30)(575,30)(576,30)(577,30)(578,30)(579,30)(580,30)(581,30)(582,30)(583,30)(584,30)(585,30)(586,31)(587,31)(588,31)(589,31)(590,31)(591,31)(592,31)(593,31)(594,31)(595,31)(596,31)(597,31)(598,31)(599,31)(600,31)(601,31)(602,31)(603,31)(604,31)(605,31)(606,31)(607,31)(608,31)(609,31)(610,31)(611,31)(612,31)(613,31)(614,31)(615,31)(616,31)(617,31)(618,31)(619,31)(620,31)(621,31)(622,31)(623,31)(624,31)(625,31)(626,31)(627,31)(628,31)(629,31)(630,31)(631,31)(632,31)(633,31)(634,31)(635,31)(636,31)(637,31)(638,31)(639,31)(640,31)(641,31)(642,31)(643,31)(644,31)(645,31)(646,31)(647,31)(648,31)(649,32)(650,32)(651,32)(652,32)(653,32)(654,33)(655,33)(656,33)(657,33)(658,33)(659,33)(660,33)(661,33)(662,33)(663,33)(664,33)(665,33)(666,33)(667,33)(668,33)(669,34)(670,34)(671,34)(672,34)(673,34)(674,34)(675,34)(676,34)(677,34)(678,34)(679,34)(680,34)(681,34)(682,34)(683,34)(684,34)(685,34)(686,34)(687,34)(688,34)(689,34)(690,34)(691,34)(692,34)(693,34)(694,34)(695,34)(696,34)(697,34)(698,34)(699,34)(700,34)(701,34)(702,34)(703,34)(704,34)(705,34)(706,34)(707,34)(708,34)(709,34)(710,34)(711,34)(712,35)(713,35)(714,35)(715,35)(716,35)(717,35)(718,35)(719,35)(720,35)(721,35)(722,36)(723,36)(724,36)(725,36)(726,36)(727,36)(728,37)(729,37)(730,37)(731,37)(732,37)(733,38)(734,38)(735,38)(736,38)(737,38)(738,38)(739,39)(740,39)(741,39)(742,39)(743,39)(744,39)(745,39)(746,39)(747,40)(748,40)(749,40)(750,40)(751,40)(752,40)(753,40)(754,40)(755,40)(756,40)(757,40)(758,40)(759,40)(760,40)(761,40)(762,40)(763,40)(764,40)(765,40)(766,40)(767,40)(768,40)(769,40)(770,40)(771,40)(772,40)(773,40)(774,40)(775,40)(776,40)(777,40)(778,40)(779,40)(780,40)(781,40)(782,40)(783,40)(784,40)(785,40)(786,40)(787,40)(788,40)(789,40)(790,40)(791,40)(792,40)(793,40)(794,40)(795,40)(796,40)(797,40)(798,40)(799,40)(800,40)(801,40)(802,40)(803,40)(804,40)(805,40)(806,40)(807,40)(808,40)(809,40)(810,40)(811,40)(812,41)(813,41)(814,41)(815,41)(816,41)(817,41)(818,41)(819,41)(820,41)(821,41)(822,41)(823,42)(824,42)(825,42)(826,42)(827,42)(828,42)(829,43)(830,43)(831,43)(832,43)(833,44)(834,44)(835,44)(836,45)(837,46)(838,46)(839,47)(840,47)(841,47)(842,48)(843,48)(844,49)(845,49)(846,49)(847,49)(848,50)(849,50)(850,50)(851,50)(852,50)(853,50)(854,51)(855,51)(856,51)(857,51)(858,51)(859,51)(860,51)(861,51)(862,52)(863,52)(864,53)(865,54)(866,55)(867,56)(868,57)(869,57)(870,57)(871,57)(872,57)(873,57)(874,57)(875,57)(876,58)(877,58)(878,58)(879,58)(880,58)(881,58)(882,58)(883,58)(884,58)(885,58)(886,58)(887,58)(888,58)(889,58)(890,59)(891,59)(892,59)(893,59)(894,59)(895,59)(896,59)(897,59)(898,60)(899,60)(900,60)(901,60)(902,60)(903,60)(904,60)(905,60)(906,60)(907,60)(908,60)(909,60)(910,60)(911,60)(912,60)(913,60)(914,60)(915,60)(916,60)(917,60)(918,60)(919,60)(920,61)(921,61)(922,61)(923,61)(924,61)(925,61)(926,61)(927,61)(928,61)(929,61)(930,61)(931,61)(932,61)(933,61)(934,61)(935,61)(936,61)(937,61)(938,61)(939,61)(940,61)(941,61)(942,61)(943,61)(944,61)(945,61)(946,61)(947,61)(948,61)(949,61)(950,61)(951,61)(952,61)(953,61)(954,61)(955,61)(956,61)(957,61)(958,61)(959,61)(960,61)(961,61)(962,61)(963,61)(964,61)(965,61)(966,61)(967,61)(968,61)(969,61)(970,61)(971,61)(972,61)(973,61)(974,62)(975,64)(976,66)(977,67)(978,67)(979,68)(980,68)(981,68)(982,68)(983,68)(984,68)(985,68)(986,68)(987,68)(988,68)(989,68)(990,69)(991,69)(992,69)(993,69)(994,69)(995,69)(996,69)(997,69)(998,70)(999,70)(1000,70)(1001,70)(1002,70)(1003,70)(1004,70)(1005,70)(1006,71)(1007,71)(1008,71)(1009,71)(1010,71)(1011,71)(1012,71)(1013,71)(1014,71)(1015,71)(1016,71)(1017,71)(1018,71)(1019,71)(1020,71)(1021,71)(1022,71)(1023,71)(1024,71)(1025,71)(1026,71)(1027,71)(1028,71)(1029,71)(1030,71)(1031,71)(1032,71)(1033,71)(1034,71)(1035,71)(1036,71)(1037,71)(1038,71)(1039,71)(1040,71)(1041,71)(1042,71)(1043,71)(1044,71)(1045,71)(1046,71)(1047,71)(1048,71)(1049,71)(1050,71)(1051,71)(1052,72)(1053,72)(1054,72)(1055,72)(1056,72)(1057,72)(1058,72)(1059,72)(1060,72)(1061,72)(1062,72)(1063,73)(1064,73)(1065,73)(1066,73)(1067,73)(1068,73)(1069,73)(1070,74)(1071,74)(1072,74)(1073,74)(1074,74)(1075,75)(1076,75)(1077,75)(1078,75)(1079,75)(1080,75)(1081,75)(1082,76)(1083,76)(1084,76)(1085,76)(1086,76)(1087,76)(1088,76)(1089,77)(1090,77)(1091,77)(1092,77)(1093,77)(1094,77)(1095,77)(1096,78)(1097,78)(1098,78)(1099,78)(1100,78)(1101,79)(1102,79)(1103,79)(1104,80)(1105,80)(1106,81)(1107,81)(1108,81)(1109,81)(1110,82)(1111,82)(1112,82)(1113,82)(1114,83)(1115,83)(1116,83)(1117,84)(1118,84)(1119,85)(1120,85)(1121,86)(1122,86)(1123,87)(1124,87)(1125,87)(1126,88)(1127,88)(1128,89)(1129,89)(1130,89)(1131,90)(1132,90)(1133,90)(1134,90)(1135,90)(1136,90)(1137,90)(1138,91)(1139,91)(1140,91)(1141,91)(1142,91)(1143,91)(1144,91)(1145,91)(1146,91)(1147,91)(1148,91)(1149,91)(1150,91)(1151,91)(1152,91)(1153,91)(1154,91)(1155,91)(1156,91)(1157,91)(1158,91)(1159,91)(1160,91)(1161,91)(1162,91)(1163,91)(1164,91)(1165,91)(1166,91)(1167,91)(1168,91)(1169,91)(1170,91)(1171,91)(1172,91)(1173,91)(1174,91)(1175,91)(1176,91)(1177,91)(1178,91)(1179,91)(1180,91)(1181,91)(1182,91)(1183,91)(1184,91)(1185,91)(1186,91)(1187,91)(1188,91)(1189,91)(1190,91)(1191,91)(1192,91)(1193,91)(1194,91)(1195,91)(1196,91)(1197,91)(1198,91)(1199,91)(1200,91)(1201,91)(1202,91)(1203,91)(1204,91)(1205,91)(1206,91)(1207,91)(1208,91)(1209,91)(1210,91)(1211,91)(1212,91)(1213,91)(1214,91)(1215,91)(1216,91)(1217,91)(1218,91)(1219,91)(1220,91)(1221,91)(1222,91)(1223,91)(1224,91)(1225,91)(1226,91)(1227,91)(1228,91)(1229,91)(1230,91)(1231,91)(1232,91)(1233,91)(1234,91)(1235,91)(1236,91)(1237,91)(1238,91)(1239,91)(1240,91)(1241,91)(1242,92)(1243,92)(1244,93)(1245,94)(1246,94)(1247,94)(1248,94)(1249,94)(1250,94)(1251,94)(1252,95)(1253,95)(1254,95)(1255,95)(1256,95)(1257,95)(1258,95)(1259,95)(1260,95)(1261,95)(1262,95)(1263,95)(1264,95)(1265,96)(1266,96)(1267,96)(1268,96)(1269,96)(1270,96)(1271,96)(1272,96)(1273,96)(1274,96)(1275,96)(1276,96)(1277,96)(1278,96)(1279,96)(1280,96)(1281,96)(1282,96)(1283,96)(1284,96)(1285,96)(1286,96)(1287,96)(1288,96)(1289,96)(1290,96)(1291,96)(1292,96)(1293,96)(1294,96)(1295,96)(1296,96)(1297,96)(1298,96)(1299,96)(1300,96)(1301,96)(1302,96)(1303,96)(1304,96)(1305,96)(1306,96)(1307,96)(1308,96)(1309,96)(1310,97)(1311,97)(1312,97)(1313,97)(1314,98)(1315,98)(1316,98)(1317,99)(1318,99)(1319,99)(1320,99)(1321,99)(1322,99)(1323,100)(1324,100)(1325,100)(1326,100)(1327,100)(1328,100)(1329,100)(1330,100)(1331,101)(1332,101)(1333,101)(1334,101)(1335,101)(1336,101)(1337,101)(1338,101)(1339,101)(1340,101)(1341,101)(1342,101)(1343,101)(1344,101)(1345,101)(1346,101)(1347,101)(1348,101)(1349,101)(1350,101)(1351,101)(1352,101)(1353,101)(1354,102)(1355,102)(1356,102)(1357,102)(1358,102)(1359,102)(1360,102)(1361,102)(1362,102)(1363,102)(1364,102)(1365,102)(1366,102)(1367,102)(1368,102)(1369,102)(1370,102)(1371,102)(1372,102)(1373,102)(1374,102)(1375,102)(1376,102)(1377,102)(1378,102)(1379,102)(1380,102)(1381,102)(1382,102)(1383,102)(1384,102)(1385,102)(1386,102)(1387,102)(1388,102)(1389,102)(1390,102)(1391,102)(1392,102)(1393,102)(1394,102)(1395,102)(1396,102)(1397,102)(1398,103)(1399,103)(1400,103)(1401,103)(1402,103)(1403,103)(1404,103)(1405,103)(1406,103)(1407,103)(1408,103)(1409,103)(1410,103)(1411,103)(1412,103)(1413,103)(1414,103)(1415,103)(1416,103)(1417,103)(1418,103)(1419,103)(1420,103)(1421,103)(1422,103)(1423,103)(1424,103)(1425,103)(1426,103)(1427,103)(1428,103)(1429,103)(1430,103)(1431,103)(1432,103)(1433,103)(1434,103)(1435,103)(1436,103)(1437,103)(1438,103)(1439,103)(1440,103)(1441,104)(1442,104)(1443,104)(1444,104)(1445,104)(1446,104)(1447,104)(1448,104)(1449,104)(1450,104)(1451,104)(1452,104)(1453,104)(1454,104)(1455,104)(1456,104)(1457,104)(1458,104)(1459,104)(1460,104)(1461,105)(1462,105)(1463,105)(1464,105)(1465,105)(1466,105)(1467,105)(1468,105)(1469,105)(1470,105)(1471,105)(1472,105)(1473,105)(1474,105)(1475,105)(1476,105)(1477,105)(1478,105)(1479,105)(1480,105)(1481,105)(1482,105)(1483,105)(1484,105)(1485,105)(1486,105)(1487,105)(1488,105)(1489,105)(1490,105)(1491,105)(1492,105)(1493,105)(1494,105)(1495,105)(1496,105)(1497,105)(1498,105)(1499,105)(1500,105)(1501,105)(1502,105)(1503,105)(1504,105)(1505,105)(1506,105)(1507,106)(1508,106)(1509,106)(1510,106)(1511,106)(1512,106)(1513,106)(1514,107)(1515,107)(1516,107)(1517,107)(1518,107)(1519,108)(1520,108)(1521,108)(1522,108)(1523,109)(1524,109)(1525,109)(1526,109)(1527,109)(1528,109)(1529,110)(1530,110)(1531,110)(1532,110)(1533,110)(1534,110)(1535,110)(1536,111)(1537,111)(1538,111)(1539,111)(1540,111)(1541,111)(1542,111)(1543,111)(1544,111)(1545,111)(1546,111)(1547,111)(1548,111)(1549,111)(1550,111)(1551,111)(1552,111)(1553,111)(1554,112)(1555,112)(1556,112)(1557,112)(1558,112)(1559,112)(1560,112)(1561,112)(1562,112)(1563,112)(1564,112)(1565,112)(1566,112)(1567,112)(1568,112)(1569,112)(1570,112)(1571,112)(1572,112)(1573,112)(1574,112)(1575,112)(1576,112)(1577,112)(1578,112)(1579,112)(1580,112)(1581,112)(1582,112)(1583,112)(1584,112)(1585,112)(1586,112)(1587,112)(1588,112)(1589,112)(1590,112)(1591,112)(1592,112)(1593,112)(1594,112)(1595,112)(1596,112)(1597,112)(1598,112)(1599,112)(1600,112)(1601,112)(1602,112)(1603,112)(1604,112)(1605,112)(1606,112)(1607,112)(1608,112)(1609,112)(1610,112)(1611,112)(1612,112)(1613,112)(1614,112)(1615,112)(1616,112)(1617,112)(1618,112)(1619,112)(1620,112)(1621,112)(1622,112)(1623,112)(1624,112)(1625,112)(1626,112)(1627,112)(1628,112)(1629,112)(1630,112)(1631,112)(1632,112)(1633,113)(1634,113)(1635,113)(1636,113)(1637,113)(1638,113)(1639,113)(1640,114)(1641,114)(1642,114)(1643,114)(1644,114)(1645,114)(1646,114)(1647,114)(1648,114)(1649,114)(1650,114)(1651,114)(1652,114)(1653,114)(1654,114)(1655,114)(1656,115)(1657,115)(1658,115)(1659,115)(1660,115)(1661,115)(1662,115)(1663,115)(1664,115)(1665,115)(1666,115)(1667,115)(1668,115)(1669,115)(1670,115)(1671,115)(1672,115)(1673,115)(1674,115)(1675,115)(1676,115)(1677,115)(1678,115)(1679,115)(1680,115)(1681,115)(1682,115)(1683,115)(1684,115)(1685,115)(1686,115)(1687,115)(1688,115)(1689,115)(1690,115)(1691,115)(1692,115)(1693,115)(1694,115)(1695,115)(1696,115)(1697,115)(1698,115)(1699,115)(1700,116)(1701,116)(1702,116)(1703,116)(1704,116)(1705,116)(1706,116)(1707,116)(1708,116)(1709,116)(1710,116)(1711,117)(1712,117)(1713,117)(1714,117)(1715,118)(1716,118)(1717,118)(1718,119)(1719,119)(1720,119)(1721,119)(1722,119)(1723,120)(1724,120)(1725,120)(1726,120)(1727,120)(1728,120)(1729,120)(1730,121)(1731,121)(1732,121)(1733,121)(1734,121)(1735,121)(1736,121)(1737,121)(1738,121)(1739,121)(1740,121)(1741,121)(1742,121)(1743,121)(1744,121)(1745,121)(1746,121)(1747,121)(1748,121)(1749,121)(1750,121)(1751,121)(1752,121)(1753,121)(1754,122)(1755,122)(1756,122)(1757,122)(1758,122)(1759,122)(1760,122)(1761,122)(1762,122)(1763,122)(1764,122)(1765,122)(1766,122)(1767,122)(1768,122)(1769,122)(1770,122)(1771,122)(1772,122)(1773,122)(1774,122)(1775,122)(1776,122)(1777,122)(1778,122)(1779,122)(1780,122)(1781,122)(1782,122)(1783,122)(1784,122)(1785,122)(1786,122)(1787,122)(1788,122)(1789,122)(1790,122)(1791,122)(1792,122)(1793,122)(1794,122)(1795,122)(1796,122)(1797,122)(1798,122)(1799,122)(1800,122)(1801,122)(1802,122)(1803,122)(1804,122)(1805,122)(1806,122)(1807,122)(1808,122)(1809,122)(1810,122)(1811,122)(1812,122)(1813,122)(1814,122)(1815,122)(1816,122)(1817,122)(1818,122)(1819,122)(1820,122)(1821,122)(1822,122)(1823,122)(1824,122)(1825,122)(1826,122)(1827,122)(1828,123)(1829,123)(1830,123)(1831,123)(1832,123)(1833,124)(1834,124)(1835,124)(1836,124)(1837,124)(1838,124)(1839,124)(1840,124)(1841,124)(1842,124)(1843,124)(1844,124)(1845,124)(1846,124)(1847,124)(1848,125)(1849,125)(1850,125)(1851,125)(1852,125)(1853,125)(1854,125)(1855,125)(1856,125)(1857,125)(1858,125)(1859,125)(1860,125)(1861,125)(1862,125)(1863,125)(1864,125)(1865,125)(1866,125)(1867,125)(1868,125)(1869,125)(1870,125)(1871,125)(1872,125)(1873,125)(1874,125)(1875,125)(1876,125)(1877,125)(1878,125)(1879,125)(1880,125)(1881,125)(1882,125)(1883,125)(1884,125)(1885,126)(1886,126)(1887,126)(1888,126)(1889,126)(1890,126)(1891,126)(1892,126)(1893,126)(1894,126)(1895,126)(1896,126)(1897,126)(1898,126)(1899,126)(1900,126)(1901,127)(1902,127)(1903,127)(1904,127)(1905,127)(1906,127)(1907,127)(1908,128)(1909,128)(1910,128)(1911,128)(1912,129)(1913,129)(1914,129)(1915,129)(1916,129)(1917,129)(1918,130)(1919,130)(1920,130)(1921,130)(1922,130)(1923,130)(1924,130)(1925,130)(1926,131)(1927,131)(1928,131)(1929,131)(1930,131)(1931,131)(1932,131)(1933,131)(1934,131)(1935,131)(1936,131)(1937,131)(1938,131)(1939,131)(1940,131)(1941,131)(1942,131)(1943,131)(1944,131)(1945,131)(1946,131)(1947,131)(1948,131)(1949,131)(1950,131)(1951,131)(1952,131)(1953,131)(1954,131)(1955,131)(1956,131)(1957,131)(1958,131)(1959,131)(1960,131)(1961,131)(1962,131)(1963,131)(1964,131)(1965,131)(1966,131)(1967,131)(1968,131)(1969,131)(1970,131)(1971,131)(1972,131)(1973,131)(1974,131)(1975,131)(1976,131)(1977,131)(1978,131)(1979,131)(1980,131)(1981,131)(1982,131)(1983,131)(1984,132)(1985,132)(1986,132)(1987,132)(1988,132)(1989,132)(1990,132)(1991,132)(1992,132)(1993,132)(1994,132)(1995,132)(1996,132)(1997,132)(1998,132)(1999,132)(2000,132)(2001,132)(2002,133)(2003,133)(2004,133)(2005,133)(2006,133)(2007,133)(2008,134)(2009,134)(2010,134)(2011,134)(2012,134)(2013,135)(2014,135)(2015,136)(2016,136)(2017,137)(2018,137)(2019,138)(2020,138)(2021,139)(2022,139)(2023,139)(2024,140)(2025,140)(2026,140)(2027,140)(2028,141)(2029,141)(2030,141)(2031,141)(2032,141)(2033,142)(2034,142)(2035,142)(2036,142)(2037,142)(2038,142)(2039,142)(2040,142)(2041,143)(2042,143)(2043,143)(2044,144)(2045,145)(2046,146)(2047,147)(2048,148)(2049,148)(2050,148)(2051,148)(2052,148)(2053,148)(2054,149)(2055,149)(2056,149)(2057,149)(2058,149)(2059,149)(2060,149)(2061,149)(2062,149)(2063,149)(2064,149)(2065,149)(2066,149)(2067,149)(2068,149)(2069,150)(2070,150)(2071,150)(2072,150)(2073,150)(2074,150)(2075,150)(2076,150)(2077,151)(2078,151)(2079,151)(2080,151)(2081,151)(2082,151)(2083,151)(2084,151)(2085,151)(2086,151)(2087,151)(2088,151)(2089,151)(2090,151)(2091,151)(2092,151)(2093,151)(2094,151)(2095,152)(2096,152)(2097,152)(2098,152)(2099,152)(2100,152)(2101,152)(2102,152)(2103,152)(2104,152)(2105,152)(2106,152)(2107,152)(2108,152)(2109,152)(2110,152)(2111,152)(2112,152)(2113,152)(2114,152)(2115,152)(2116,152)(2117,152)(2118,152)(2119,152)(2120,152)(2121,152)(2122,152)(2123,152)(2124,152)(2125,152)(2126,152)(2127,152)(2128,152)(2129,152)(2130,152)(2131,152)(2132,152)(2133,152)(2134,152)(2135,152)(2136,152)(2137,152)(2138,152)(2139,152)(2140,152)(2141,152)(2142,152)(2143,152)(2144,152)(2145,152)(2146,152)(2147,152)(2148,152)(2149,152)(2150,152)(2151,152)(2152,152)(2153,152)(2154,153)(2155,155)(2156,157)(2157,158)(2158,159)(2159,159)(2160,159)(2161,159)(2162,159)(2163,159)(2164,159)(2165,159)(2166,159)(2167,159)(2168,160)(2169,160)(2170,160)(2171,160)(2172,160)(2173,160)(2174,160)(2175,160)(2176,160)(2177,160)(2178,161)(2179,161)(2180,161)(2181,161)(2182,161)(2183,161)(2184,161)(2185,162)(2186,162)(2187,162)(2188,162)(2189,162)(2190,162)(2191,162)(2192,162)(2193,162)(2194,162)(2195,162)(2196,162)(2197,162)(2198,162)(2199,162)(2200,162)(2201,162)(2202,162)(2203,162)(2204,162)(2205,162)(2206,162)(2207,162)(2208,162)(2209,162)(2210,162)(2211,162)(2212,162)(2213,162)(2214,162)(2215,162)(2216,162)(2217,162)(2218,162)(2219,162)(2220,162)(2221,162)(2222,162)(2223,162)(2224,162)(2225,162)(2226,162)(2227,162)(2228,162)(2229,162)(2230,163)(2231,163)(2232,163)(2233,163)(2234,163)(2235,163)(2236,163)(2237,163)(2238,163)(2239,163)(2240,163)(2241,163)(2242,164)(2243,164)(2244,164)(2245,164)(2246,164)(2247,164)(2248,164)(2249,164)(2250,165)(2251,165)(2252,165)(2253,165)(2254,165)(2255,166)(2256,166)(2257,166)(2258,166)(2259,166)(2260,166)(2261,166)(2262,167)(2263,167)(2264,167)(2265,167)(2266,167)(2267,167)(2268,168)(2269,168)(2270,168)(2271,168)(2272,168)(2273,168)(2274,168)(2275,169)(2276,169)(2277,169)(2278,169)(2279,169)(2280,169)(2281,170)(2282,170)(2283,170)(2284,171)(2285,171)(2286,172)(2287,172)(2288,172)(2289,173)(2290,173)(2291,173)(2292,173)(2293,174)(2294,174)(2295,174)(2296,174)(2297,175)(2298,175)(2299,176)(2300,176)(2301,177)(2302,177)(2303,178)(2304,178)(2305,179)(2306,179)(2307,179)(2308,180)(2309,180)(2310,180)(2311,181)(2312,181)(2313,181)(2314,181)(2315,181)(2316,181)(2317,182)(2318,182)(2319,182)(2320,182)(2321,182)(2322,182)(2323,182)(2324,182)(2325,182)(2326,182)(2327,182)(2328,182)(2329,182)(2330,182)(2331,182)(2332,182)(2333,182)(2334,182)(2335,182)(2336,182)(2337,182)(2338,182)(2339,182)(2340,182)(2341,182)(2342,182)(2343,182)(2344,182)(2345,182)(2346,182)(2347,182)(2348,182)(2349,182)(2350,182)(2351,182)(2352,182)(2353,182)(2354,182)(2355,182)(2356,182)(2357,182)(2358,182)(2359,182)};

\addplot [color=red, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,1)(62,1)(63,1)(64,1)(65,1)(66,1)(67,1)(68,1)(69,1)(70,1)(71,1)(72,1)(73,1)(74,2)(75,2)(76,2)(77,2)(78,2)(79,2)(80,2)(81,2)(82,2)(83,2)(84,2)(85,2)(86,2)(87,2)(88,2)(89,2)(90,2)(91,2)(92,2)(93,2)(94,2)(95,2)(96,2)(97,2)(98,2)(99,2)(100,2)(101,2)(102,2)(103,2)(104,2)(105,2)(106,2)(107,2)(108,2)(109,2)(110,2)(111,2)(112,2)(113,2)(114,2)(115,2)(116,2)(117,2)(118,2)(119,2)(120,2)(121,3)(122,3)(123,3)(124,3)(125,3)(126,3)(127,3)(128,4)(129,4)(130,4)(131,4)(132,4)(133,4)(134,4)(135,5)(136,5)(137,5)(138,6)(139,7)(140,7)(141,8)(142,8)(143,8)(144,9)(145,9)(146,9)(147,9)(148,9)(149,9)(150,9)(151,9)(152,9)(153,9)(154,9)(155,9)(156,9)(157,9)(158,9)(159,9)(160,9)(161,9)(162,9)(163,9)(164,9)(165,9)(166,9)(167,9)(168,9)(169,9)(170,9)(171,9)(172,9)(173,9)(174,9)(175,9)(176,9)(177,9)(178,9)(179,9)(180,9)(181,9)(182,10)(183,10)(184,10)(185,10)(186,10)(187,10)(188,10)(189,10)(190,10)(191,10)(192,10)(193,10)(194,10)(195,10)(196,10)(197,10)(198,10)(199,10)(200,10)(201,10)(202,10)(203,10)(204,10)(205,10)(206,10)(207,10)(208,10)(209,10)(210,10)(211,10)(212,10)(213,10)(214,10)(215,10)(216,10)(217,10)(218,10)(219,10)(220,10)(221,10)(222,10)(223,10)(224,10)(225,10)(226,10)(227,10)(228,10)(229,10)(230,10)(231,10)(232,10)(233,10)(234,10)(235,10)(236,10)(237,10)(238,10)(239,10)(240,10)(241,10)(242,10)(243,10)(244,10)(245,10)(246,10)(247,10)(248,10)(249,10)(250,10)(251,10)(252,10)(253,10)(254,10)(255,10)(256,10)(257,11)(258,11)(259,11)(260,11)(261,11)(262,11)(263,11)(264,11)(265,11)(266,11)(267,11)(268,11)(269,11)(270,11)(271,11)(272,11)(273,11)(274,11)(275,11)(276,11)(277,12)(278,12)(279,12)(280,12)(281,12)(282,12)(283,12)(284,12)(285,12)(286,12)(287,12)(288,12)(289,12)(290,12)(291,12)(292,12)(293,12)(294,12)(295,12)(296,12)(297,12)(298,12)(299,12)(300,12)(301,12)(302,12)(303,12)(304,12)(305,12)(306,12)(307,12)(308,12)(309,12)(310,12)(311,12)(312,12)(313,12)(314,12)(315,12)(316,12)(317,12)(318,12)(319,12)(320,12)(321,12)(322,12)(323,12)(324,12)(325,12)(326,12)(327,13)(328,13)(329,13)(330,13)(331,13)(332,13)(333,14)(334,14)(335,14)(336,15)(337,15)(338,15)(339,15)(340,16)(341,16)(342,16)(343,16)(344,16)(345,16)(346,17)(347,17)(348,17)(349,17)(350,17)(351,17)(352,17)(353,17)(354,18)(355,18)(356,18)(357,18)(358,18)(359,18)(360,18)(361,18)(362,18)(363,18)(364,18)(365,18)(366,18)(367,19)(368,19)(369,19)(370,19)(371,19)(372,19)(373,19)(374,19)(375,19)(376,19)(377,19)(378,19)(379,19)(380,19)(381,19)(382,19)(383,19)(384,19)(385,19)(386,19)(387,19)(388,19)(389,19)(390,19)(391,19)(392,20)(393,20)(394,20)(395,20)(396,20)(397,20)(398,20)(399,20)(400,20)(401,20)(402,20)(403,20)(404,20)(405,20)(406,20)(407,20)(408,20)(409,20)(410,20)(411,20)(412,20)(413,20)(414,20)(415,20)(416,20)(417,20)(418,20)(419,20)(420,20)(421,20)(422,20)(423,20)(424,20)(425,20)(426,20)(427,20)(428,20)(429,20)(430,20)(431,20)(432,20)(433,20)(434,20)(435,20)(436,20)(437,20)(438,20)(439,20)(440,20)(441,20)(442,20)(443,20)(444,20)(445,20)(446,20)(447,20)(448,20)(449,20)(450,20)(451,20)(452,20)(453,20)(454,20)(455,20)(456,20)(457,21)(458,21)(459,21)(460,21)(461,21)(462,21)(463,21)(464,21)(465,21)(466,21)(467,21)(468,21)(469,21)(470,21)(471,21)(472,21)(473,21)(474,21)(475,21)(476,21)(477,21)(478,21)(479,21)(480,21)(481,21)(482,21)(483,21)(484,21)(485,21)(486,21)(487,21)(488,21)(489,21)(490,21)(491,21)(492,21)(493,21)(494,21)(495,21)(496,21)(497,21)(498,21)(499,21)(500,21)(501,21)(502,21)(503,21)(504,21)(505,21)(506,21)(507,21)(508,21)(509,21)(510,21)(511,21)(512,21)(513,21)(514,22)(515,22)(516,22)(517,22)(518,22)(519,22)(520,22)(521,22)(522,22)(523,22)(524,22)(525,22)(526,23)(527,23)(528,23)(529,23)(530,23)(531,23)(532,23)(533,24)(534,24)(535,24)(536,24)(537,24)(538,25)(539,25)(540,25)(541,25)(542,25)(543,25)(544,25)(545,26)(546,26)(547,26)(548,26)(549,26)(550,26)(551,26)(552,26)(553,26)(554,26)(555,26)(556,27)(557,27)(558,27)(559,27)(560,27)(561,27)(562,27)(563,27)(564,27)(565,27)(566,27)(567,27)(568,27)(569,27)(570,27)(571,27)(572,27)(573,27)(574,27)(575,27)(576,27)(577,27)(578,27)(579,27)(580,27)(581,27)(582,27)(583,27)(584,27)(585,27)(586,27)(587,27)(588,27)(589,27)(590,27)(591,27)(592,27)(593,27)(594,27)(595,27)(596,27)(597,27)(598,27)(599,27)(600,27)(601,27)(602,27)(603,27)(604,27)(605,27)(606,27)(607,27)(608,27)(609,27)(610,27)(611,27)(612,27)(613,27)(614,27)(615,27)(616,27)(617,27)(618,27)(619,27)(620,27)(621,27)(622,27)(623,27)(624,27)(625,27)(626,27)(627,27)(628,27)(629,27)(630,27)(631,27)(632,27)(633,27)(634,27)(635,27)(636,27)(637,27)(638,27)(639,27)(640,27)(641,28)(642,28)(643,28)(644,28)(645,28)(646,28)(647,28)(648,28)(649,28)(650,29)(651,29)(652,29)(653,29)(654,29)(655,29)(656,29)(657,29)(658,29)(659,29)(660,29)(661,29)(662,29)(663,29)(664,29)(665,29)(666,29)(667,29)(668,29)(669,29)(670,30)(671,30)(672,30)(673,30)(674,30)(675,30)(676,30)(677,30)(678,30)(679,30)(680,30)(681,30)(682,30)(683,30)(684,30)(685,30)(686,30)(687,30)(688,30)(689,30)(690,30)(691,30)(692,30)(693,30)(694,30)(695,30)(696,30)(697,30)(698,30)(699,30)(700,30)(701,30)(702,30)(703,30)(704,30)(705,30)(706,30)(707,30)(708,30)(709,30)(710,30)(711,30)(712,30)(713,30)(714,30)(715,31)(716,31)(717,31)(718,31)(719,31)(720,31)(721,31)(722,32)(723,32)(724,32)(725,32)(726,32)(727,32)(728,32)(729,32)(730,33)(731,33)(732,33)(733,33)(734,33)(735,33)(736,34)(737,34)(738,34)(739,34)(740,34)(741,34)(742,34)(743,35)(744,35)(745,35)(746,35)(747,35)(748,35)(749,35)(750,35)(751,35)(752,35)(753,35)(754,35)(755,35)(756,35)(757,35)(758,35)(759,35)(760,35)(761,35)(762,35)(763,35)(764,35)(765,35)(766,36)(767,36)(768,36)(769,36)(770,36)(771,36)(772,36)(773,36)(774,36)(775,36)(776,36)(777,36)(778,36)(779,36)(780,36)(781,36)(782,36)(783,36)(784,36)(785,36)(786,36)(787,36)(788,36)(789,36)(790,36)(791,36)(792,36)(793,36)(794,36)(795,36)(796,36)(797,36)(798,36)(799,36)(800,36)(801,36)(802,36)(803,36)(804,36)(805,36)(806,36)(807,36)(808,36)(809,36)(810,36)(811,36)(812,36)(813,36)(814,36)(815,36)(816,36)(817,36)(818,37)(819,37)(820,37)(821,37)(822,37)(823,37)(824,37)(825,37)(826,38)(827,38)(828,38)(829,38)(830,39)(831,39)(832,39)(833,40)(834,41)(835,42)(836,43)(837,44)(838,44)(839,45)(840,45)(841,46)(842,46)(843,47)(844,47)(845,47)(846,48)(847,48)(848,48)(849,48)(850,48)(851,49)(852,49)(853,49)(854,49)(855,49)(856,49)(857,49)(858,50)(859,50)(860,50)(861,50)(862,50)(863,50)(864,50)(865,50)(866,50)(867,50)(868,51)(869,51)(870,51)(871,51)(872,51)(873,51)(874,51)(875,51)(876,51)(877,51)(878,51)(879,51)(880,51)(881,52)(882,52)(883,52)(884,52)(885,52)(886,52)(887,52)(888,52)(889,52)(890,52)(891,52)(892,52)(893,52)(894,52)(895,52)(896,52)(897,52)(898,52)(899,52)(900,52)(901,53)(902,53)(903,53)(904,53)(905,53)(906,53)(907,53)(908,53)(909,53)(910,53)(911,53)(912,53)(913,53)(914,53)(915,53)(916,53)(917,53)(918,53)(919,53)(920,53)(921,53)(922,53)(923,53)(924,53)(925,53)(926,53)(927,53)(928,53)(929,53)(930,53)(931,53)(932,53)(933,53)(934,53)(935,53)(936,53)(937,53)(938,53)(939,53)(940,53)(941,53)(942,53)(943,53)(944,53)(945,54)(946,54)(947,54)(948,54)(949,54)(950,54)(951,54)(952,54)(953,54)(954,54)(955,54)(956,54)(957,54)(958,54)(959,54)(960,54)(961,54)(962,54)(963,54)(964,54)(965,54)(966,54)(967,54)(968,54)(969,54)(970,54)(971,54)(972,54)(973,54)(974,54)(975,54)(976,54)(977,55)(978,55)(979,55)(980,55)(981,55)(982,56)(983,56)(984,56)(985,56)(986,57)(987,57)(988,57)(989,57)(990,57)(991,57)(992,58)(993,58)(994,58)(995,58)(996,58)(997,58)(998,59)(999,59)(1000,59)(1001,59)(1002,59)(1003,59)(1004,59)(1005,60)(1006,60)(1007,60)(1008,60)(1009,60)(1010,60)(1011,60)(1012,60)(1013,61)(1014,61)(1015,61)(1016,61)(1017,61)(1018,61)(1019,61)(1020,62)(1021,63)(1022,64)(1023,64)(1024,64)(1025,65)(1026,65)(1027,65)(1028,65)(1029,65)(1030,65)(1031,65)(1032,65)(1033,65)(1034,65)(1035,65)(1036,65)(1037,66)(1038,66)(1039,66)(1040,66)(1041,66)(1042,66)(1043,67)(1044,67)(1045,67)(1046,68)(1047,68)(1048,69)(1049,69)(1050,70)(1051,70)(1052,70)(1053,70)(1054,70)(1055,71)(1056,71)(1057,71)(1058,71)(1059,71)(1060,71)(1061,71)(1062,71)(1063,71)(1064,71)(1065,72)(1066,72)(1067,72)(1068,72)(1069,72)(1070,72)(1071,72)(1072,72)(1073,72)(1074,72)(1075,72)(1076,73)(1077,73)(1078,73)(1079,73)(1080,73)(1081,73)(1082,73)(1083,73)(1084,73)(1085,73)(1086,74)(1087,74)(1088,74)(1089,74)(1090,74)(1091,74)(1092,74)(1093,74)(1094,74)(1095,74)(1096,75)(1097,75)(1098,75)(1099,75)(1100,75)(1101,76)(1102,76)(1103,76)(1104,76)(1105,77)(1106,77)(1107,78)(1108,78)(1109,79)(1110,79)(1111,80)(1112,81)(1113,82)(1114,83)(1115,84)(1116,85)(1117,86)(1118,87)(1119,89)(1120,90)(1121,91)(1122,91)(1123,92)(1124,93)(1125,93)(1126,94)(1127,95)(1128,95)(1129,96)(1130,96)(1131,97)(1132,97)(1133,97)(1134,98)(1135,98)(1136,98)(1137,99)(1138,99)(1139,99)(1140,99)(1141,100)(1142,100)(1143,101)(1144,101)(1145,101)(1146,102)(1147,102)(1148,102)(1149,103)(1150,103)(1151,103)(1152,103)(1153,104)(1154,104)(1155,104)(1156,105)(1157,105)(1158,106)(1159,106)(1160,107)(1161,107)(1162,107)(1163,108)(1164,108)(1165,109)(1166,109)(1167,110)(1168,110)(1169,111)(1170,111)(1171,112)(1172,112)(1173,112)(1174,113)(1175,113)(1176,114)(1177,114)(1178,115)(1179,115)(1180,115)(1181,116)(1182,116)(1183,117)(1184,117)(1185,118)(1186,118)(1187,118)(1188,119)(1189,119)(1190,120)(1191,120)(1192,120)(1193,121)(1194,121)(1195,122)(1196,122)(1197,123)(1198,123)(1199,124)(1200,124)(1201,124)(1202,125)(1203,125)(1204,125)(1205,125)(1206,126)(1207,126)(1208,126)(1209,126)(1210,126)(1211,126)(1212,126)(1213,127)(1214,127)(1215,127)(1216,127)(1217,127)(1218,128)(1219,128)(1220,128)(1221,128)(1222,129)(1223,129)(1224,129)(1225,129)(1226,129)(1227,130)(1228,130)(1229,130)(1230,130)(1231,130)(1232,131)(1233,131)(1234,131)(1235,132)(1236,132)(1237,132)(1238,133)(1239,133)(1240,134)(1241,134)(1242,135)(1243,135)(1244,136)(1245,137)(1246,137)(1247,137)(1248,138)(1249,138)(1250,138)(1251,138)(1252,139)(1253,139)(1254,139)(1255,139)(1256,140)(1257,140)(1258,140)(1259,140)(1260,141)(1261,141)(1262,141)(1263,141)(1264,141)(1265,142)(1266,142)(1267,142)(1268,142)(1269,143)(1270,143)(1271,143)(1272,143)(1273,143)(1274,143)(1275,143)(1276,143)(1277,144)(1278,144)(1279,144)(1280,144)(1281,144)(1282,145)(1283,145)(1284,145)(1285,145)(1286,145)(1287,146)(1288,146)(1289,146)(1290,146)(1291,146)(1292,147)(1293,147)(1294,147)(1295,147)(1296,148)(1297,148)(1298,148)(1299,148)(1300,148)(1301,149)(1302,149)(1303,149)(1304,149)(1305,150)(1306,150)(1307,150)(1308,151)(1309,151)(1310,152)(1311,153)(1312,153)(1313,153)(1314,154)(1315,154)(1316,155)(1317,155)(1318,156)(1319,156)(1320,157)(1321,157)(1322,158)(1323,159)(1324,159)(1325,160)(1326,161)(1327,161)(1328,162)(1329,162)(1330,163)(1331,163)(1332,163)(1333,164)(1334,164)(1335,164)(1336,165)(1337,165)(1338,165)(1339,165)(1340,166)(1341,166)(1342,166)(1343,166)(1344,166)(1345,166)(1346,167)(1347,167)(1348,167)(1349,167)(1350,167)(1351,168)(1352,168)(1353,168)(1354,168)(1355,169)(1356,169)(1357,169)(1358,169)(1359,170)(1360,170)(1361,170)(1362,170)(1363,170)(1364,170)(1365,171)(1366,171)(1367,171)(1368,171)(1369,171)(1370,171)(1371,172)(1372,172)(1373,172)(1374,172)(1375,172)(1376,173)(1377,173)(1378,173)(1379,173)(1380,173)(1381,174)(1382,174)(1383,174)(1384,174)(1385,174)(1386,175)(1387,175)(1388,175)(1389,175)(1390,176)(1391,176)(1392,176)(1393,176)(1394,177)(1395,177)(1396,177)(1397,177)(1398,177)(1399,178)(1400,178)(1401,178)(1402,178)(1403,178)(1404,178)(1405,178)(1406,179)(1407,179)(1408,179)(1409,179)(1410,179)(1411,179)(1412,180)(1413,180)(1414,180)(1415,180)(1416,180)(1417,181)(1418,181)(1419,181)(1420,181)(1421,182)(1422,182)(1423,182)(1424,182)(1425,182)(1426,183)(1427,183)(1428,183)(1429,183)(1430,184)(1431,184)(1432,184)(1433,184)(1434,185)(1435,185)(1436,186)(1437,187)(1438,187)(1439,188)(1440,188)(1441,189)(1442,189)(1443,189)(1444,189)(1445,190)(1446,190)(1447,190)(1448,190)(1449,191)(1450,191)(1451,191)(1452,191)(1453,192)(1454,192)(1455,192)(1456,192)(1457,192)(1458,193)(1459,193)(1460,193)(1461,193)(1462,193)(1463,193)(1464,193)(1465,193)(1466,193)(1467,193)(1468,193)(1469,193)(1470,193)(1471,193)(1472,193)(1473,194)(1474,194)(1475,194)(1476,194)(1477,194)(1478,194)(1479,194)(1480,194)(1481,194)(1482,194)(1483,194)(1484,194)(1485,194)(1486,194)(1487,194)(1488,194)(1489,194)(1490,194)(1491,194)(1492,194)(1493,194)(1494,194)(1495,194)(1496,194)(1497,194)(1498,194)(1499,194)(1500,194)(1501,194)(1502,194)(1503,194)(1504,194)(1505,194)(1506,194)(1507,194)(1508,194)(1509,194)(1510,194)(1511,194)(1512,195)(1513,195)(1514,195)(1515,195)(1516,195)(1517,195)(1518,196)(1519,196)(1520,196)(1521,197)(1522,197)(1523,197)(1524,198)(1525,198)(1526,198)(1527,198)(1528,198)(1529,198)(1530,198)(1531,198)(1532,198)(1533,198)(1534,198)(1535,198)(1536,199)(1537,199)(1538,199)(1539,199)(1540,199)(1541,199)(1542,199)(1543,199)(1544,199)(1545,199)(1546,199)(1547,199)(1548,199)(1549,199)(1550,199)(1551,199)(1552,199)(1553,199)(1554,199)(1555,199)(1556,199)(1557,199)(1558,199)(1559,199)(1560,199)(1561,199)(1562,199)(1563,199)(1564,199)(1565,199)(1566,199)(1567,199)(1568,199)(1569,199)(1570,199)(1571,199)(1572,199)(1573,199)(1574,199)(1575,199)(1576,199)(1577,199)(1578,199)(1579,199)(1580,199)(1581,199)(1582,199)(1583,199)(1584,199)(1585,199)(1586,199)(1587,199)(1588,199)(1589,199)(1590,199)(1591,199)(1592,199)(1593,199)(1594,199)(1595,199)(1596,199)(1597,199)(1598,199)(1599,199)(1600,199)(1601,199)(1602,199)(1603,199)(1604,199)(1605,199)(1606,199)(1607,199)(1608,199)(1609,199)(1610,199)(1611,199)(1612,199)(1613,199)(1614,200)(1615,200)(1616,200)(1617,200)(1618,200)(1619,200)(1620,200)(1621,200)(1622,200)(1623,200)(1624,200)(1625,200)(1626,200)(1627,200)(1628,200)(1629,200)(1630,200)(1631,200)(1632,201)(1633,201)(1634,202)(1635,202)(1636,203)(1637,203)(1638,204)(1639,204)(1640,204)(1641,204)(1642,205)(1643,205)(1644,205)(1645,205)(1646,205)(1647,205)(1648,206)(1649,206)(1650,206)(1651,206)(1652,206)(1653,207)(1654,207)(1655,207)(1656,207)(1657,207)(1658,207)(1659,207)(1660,208)(1661,208)(1662,208)(1663,208)(1664,208)(1665,208)(1666,208)(1667,208)(1668,208)(1669,208)(1670,208)(1671,208)(1672,208)(1673,208)(1674,208)(1675,208)(1676,208)(1677,208)(1678,208)(1679,208)(1680,208)(1681,208)(1682,208)(1683,208)(1684,208)(1685,208)(1686,208)(1687,208)(1688,208)(1689,208)(1690,208)(1691,208)(1692,208)(1693,208)(1694,209)(1695,209)(1696,209)(1697,209)(1698,209)(1699,209)(1700,210)(1701,210)(1702,211)(1703,211)(1704,212)(1705,212)(1706,213)(1707,214)(1708,214)(1709,214)(1710,215)(1711,216)(1712,217)(1713,217)(1714,218)(1715,219)(1716,220)(1717,221)(1718,222)(1719,223)(1720,224)(1721,224)(1722,225)(1723,225)(1724,226)(1725,226)(1726,227)(1727,227)(1728,227)(1729,228)(1730,228)(1731,228)(1732,228)(1733,228)(1734,228)(1735,228)(1736,229)(1737,229)(1738,229)(1739,229)(1740,229)(1741,229)(1742,229)(1743,229)(1744,229)(1745,229)(1746,229)(1747,230)(1748,230)(1749,230)(1750,230)(1751,230)(1752,230)(1753,230)(1754,230)(1755,230)(1756,230)(1757,230)(1758,230)(1759,230)(1760,230)(1761,230)(1762,230)(1763,230)(1764,230)(1765,230)(1766,230)(1767,230)(1768,230)(1769,230)(1770,230)(1771,230)(1772,230)(1773,230)(1774,230)(1775,230)(1776,230)(1777,230)(1778,230)(1779,230)(1780,230)(1781,230)(1782,230)(1783,230)(1784,231)(1785,231)(1786,231)(1787,231)(1788,231)(1789,231)(1790,231)(1791,231)(1792,231)(1793,231)(1794,231)(1795,231)(1796,231)(1797,231)(1798,231)(1799,231)(1800,231)(1801,231)(1802,231)(1803,231)(1804,231)(1805,231)(1806,231)(1807,231)(1808,231)(1809,231)(1810,231)(1811,231)(1812,231)(1813,231)(1814,231)(1815,231)(1816,231)(1817,231)(1818,231)(1819,231)(1820,231)(1821,231)(1822,231)(1823,231)(1824,231)(1825,231)(1826,231)(1827,231)(1828,232)(1829,232)(1830,232)(1831,232)(1832,232)(1833,232)(1834,232)(1835,232)(1836,232)(1837,232)(1838,232)(1839,232)(1840,232)(1841,232)(1842,233)(1843,233)(1844,233)(1845,233)(1846,233)(1847,233)(1848,233)(1849,233)(1850,233)(1851,233)(1852,233)(1853,233)(1854,233)(1855,233)(1856,233)(1857,233)(1858,233)(1859,233)(1860,233)(1861,233)(1862,233)(1863,233)(1864,233)(1865,233)(1866,233)(1867,233)(1868,233)(1869,233)(1870,233)(1871,234)(1872,234)(1873,234)(1874,234)(1875,234)(1876,234)(1877,234)(1878,234)(1879,234)(1880,234)(1881,234)(1882,234)(1883,234)(1884,234)(1885,234)(1886,234)(1887,234)(1888,234)(1889,234)(1890,234)(1891,234)(1892,234)(1893,234)(1894,234)(1895,234)(1896,234)(1897,234)(1898,234)(1899,235)(1900,235)(1901,235)(1902,235)(1903,235)(1904,235)(1905,235)(1906,235)(1907,236)(1908,236)(1909,236)(1910,236)(1911,237)(1912,237)(1913,237)(1914,237)(1915,237)(1916,237)(1917,238)(1918,238)(1919,238)(1920,238)(1921,238)(1922,238)(1923,238)(1924,238)(1925,238)(1926,238)(1927,239)(1928,239)(1929,239)(1930,239)(1931,239)(1932,239)(1933,239)(1934,239)(1935,239)(1936,239)(1937,239)(1938,239)(1939,239)(1940,239)(1941,239)(1942,239)(1943,239)(1944,239)(1945,239)(1946,239)(1947,239)(1948,239)(1949,239)(1950,239)(1951,239)(1952,239)(1953,239)(1954,239)(1955,239)(1956,239)(1957,239)(1958,239)(1959,239)(1960,239)(1961,239)(1962,239)(1963,239)(1964,239)(1965,239)(1966,239)(1967,239)(1968,239)(1969,239)(1970,239)(1971,239)(1972,239)(1973,239)(1974,239)(1975,239)(1976,239)(1977,239)(1978,239)(1979,239)(1980,239)(1981,239)(1982,239)(1983,239)(1984,239)(1985,239)(1986,239)(1987,239)(1988,240)(1989,240)(1990,240)(1991,240)(1992,240)(1993,240)(1994,240)(1995,240)(1996,240)(1997,240)(1998,240)(1999,240)(2000,240)(2001,241)(2002,241)(2003,241)(2004,241)(2005,241)(2006,242)(2007,242)(2008,242)(2009,242)(2010,242)(2011,243)(2012,243)(2013,243)(2014,244)(2015,244)(2016,245)(2017,245)(2018,246)(2019,246)(2020,246)(2021,247)(2022,247)(2023,248)(2024,248)(2025,248)(2026,249)(2027,250)(2028,250)(2029,251)(2030,251)(2031,251)(2032,252)(2033,252)(2034,252)(2035,252)(2036,252)(2037,253)(2038,253)(2039,253)(2040,253)(2041,254)(2042,255)(2043,258)(2044,261)(2045,263)(2046,264)(2047,264)(2048,264)(2049,264)(2050,265)(2051,265)(2052,265)(2053,265)(2054,265)(2055,265)(2056,265)(2057,265)(2058,265)(2059,265)(2060,265)(2061,265)(2062,265)(2063,265)(2064,265)(2065,265)(2066,265)(2067,265)(2068,265)(2069,266)(2070,266)(2071,266)(2072,266)(2073,266)(2074,267)(2075,267)(2076,267)(2077,267)(2078,268)(2079,268)(2080,268)(2081,268)(2082,268)(2083,268)(2084,268)(2085,269)(2086,269)(2087,269)(2088,269)(2089,269)(2090,269)(2091,269)(2092,269)(2093,269)(2094,269)(2095,269)(2096,269)(2097,269)(2098,269)(2099,269)(2100,269)(2101,269)(2102,269)(2103,269)(2104,269)(2105,269)(2106,269)(2107,269)(2108,269)(2109,269)(2110,269)(2111,269)(2112,269)(2113,269)(2114,269)(2115,269)(2116,269)(2117,269)(2118,269)(2119,269)(2120,269)(2121,269)(2122,269)(2123,269)(2124,269)(2125,269)(2126,269)(2127,269)(2128,269)(2129,269)(2130,269)(2131,269)(2132,269)(2133,269)(2134,269)(2135,269)(2136,269)(2137,269)(2138,269)(2139,269)(2140,269)(2141,269)(2142,269)(2143,269)(2144,269)(2145,269)(2146,269)(2147,269)(2148,269)(2149,269)(2150,269)(2151,269)(2152,269)(2153,269)(2154,269)(2155,269)(2156,269)(2157,269)(2158,270)(2159,270)(2160,270)(2161,270)(2162,270)(2163,270)(2164,270)(2165,270)(2166,270)(2167,270)(2168,270)(2169,270)(2170,270)(2171,270)(2172,270)(2173,270)(2174,270)(2175,270)(2176,270)(2177,270)(2178,270)(2179,270)(2180,270)(2181,270)(2182,270)(2183,270)(2184,270)(2185,270)(2186,270)(2187,271)(2188,271)(2189,271)(2190,271)(2191,271)(2192,271)(2193,271)(2194,271)(2195,271)(2196,271)(2197,271)(2198,271)(2199,271)(2200,271)(2201,271)(2202,271)(2203,271)(2204,271)(2205,271)(2206,271)(2207,271)(2208,271)(2209,271)(2210,271)(2211,271)(2212,271)(2213,271)(2214,271)(2215,271)(2216,271)(2217,271)(2218,271)(2219,271)(2220,271)(2221,271)(2222,271)(2223,271)(2224,271)(2225,271)(2226,272)(2227,272)(2228,272)(2229,272)(2230,272)(2231,272)(2232,272)(2233,272)(2234,272)(2235,273)(2236,273)(2237,273)(2238,273)(2239,273)(2240,273)(2241,273)(2242,274)(2243,274)(2244,274)(2245,274)(2246,275)(2247,275)(2248,275)(2249,275)(2250,276)(2251,276)(2252,276)(2253,276)(2254,276)(2255,276)(2256,277)(2257,277)(2258,277)(2259,278)(2260,278)(2261,278)(2262,278)(2263,278)(2264,278)(2265,278)(2266,278)(2267,278)(2268,278)(2269,279)(2270,279)(2271,279)(2272,279)(2273,280)(2274,280)(2275,280)(2276,281)(2277,281)(2278,281)(2279,281)(2280,282)(2281,282)(2282,282)(2283,282)(2284,282)(2285,283)(2286,283)(2287,283)(2288,283)(2289,283)(2290,284)(2291,284)(2292,284)(2293,285)(2294,285)(2295,286)(2296,286)(2297,287)(2298,288)(2299,288)(2300,289)(2301,290)(2302,290)(2303,291)(2304,291)(2305,292)(2306,292)(2307,293)(2308,293)(2309,293)(2310,294)(2311,294)(2312,294)(2313,294)(2314,294)(2315,294)(2316,295)(2317,295)(2318,295)(2319,295)(2320,295)(2321,295)(2322,296)(2323,296)(2324,296)(2325,296)(2326,296)(2327,296)(2328,296)(2329,296)(2330,296)(2331,297)(2332,297)(2333,297)(2334,297)(2335,297)(2336,297)(2337,297)(2338,298)(2339,298)(2340,298)(2341,298)(2342,299)(2343,299)(2344,299)(2345,300)(2346,300)(2347,300)(2348,301)(2349,301)(2350,301)(2351,302)(2352,302)(2353,303)(2354,303)(2355,303)(2356,304)(2357,304)(2358,305)(2359,305)};
  \end{axis}
\end{tikzpicture}

==> plots/double2nedcAvg.tex <==
\begin{tikzpicture}[trim axis left, scale=1]
  \begin{axis}[
    width=\textwidth,
    height=3cm,
    xlabel={Time [s]},
    ylabel={Speed},
    xmin=0, xmax=2360,
    xtick={0,200,400,600,800,1000,1180,2360},
    ytick={0,32,70,100,120},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
    ymin=-1,
    ymax=121, 
    scale only axis,axis y line*=left, ]    \addplot [color=blue, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,7)(16,7)(17,8)(18,11)(19,13)(20,13)(21,14)(22,14)(23,14)(24,14)(25,15)(26,13)(27,9)(28,7)(29,5)(30,2)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,5)(53,8)(54,8)(55,10)(56,12)(57,15)(58,15)(59,17)(60,13)(61,20)(62,26)(63,28)(64,32)(65,34)(66,35)(67,34)(68,35)(69,35)(70,32)(71,32)(72,32)(73,32)(74,32)(75,32)(76,31)(77,31)(78,32)(79,32)(80,33)(81,33)(82,33)(83,33)(84,33)(85,33)(86,33)(87,33)(88,33)(89,25)(90,20)(91,18)(92,17)(93,15)(94,17)(95,12)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,0)(120,0)(121,10)(122,7)(123,8)(124,12)(125,13)(126,14)(127,16)(128,16)(129,17)(130,22)(131,26)(132,29)(133,30)(134,31)(135,34)(136,36)(137,36)(138,36)(139,37)(140,40)(141,42)(142,43)(143,45)(144,47)(145,48)(146,49)(147,50)(148,50)(149,50)(150,51)(151,51)(152,51)(153,51)(154,51)(155,51)(156,51)(157,51)(158,51)(159,49)(160,49)(161,44)(162,43)(163,39)(164,35)(165,36)(166,34)(167,35)(168,36)(169,36)(170,35)(171,33)(172,32)(173,34)(174,34)(175,34)(176,34)(177,34)(178,33)(179,33)(180,33)(181,32)(182,20)(183,17)(184,16)(185,17)(186,14)(187,14)(188,0)(189,0)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,4)(210,6)(211,10)(212,10)(213,11)(214,12)(215,12)(216,11)(217,10)(218,10)(219,10)(220,10)(221,10)(222,8)(223,7)(224,4)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,10)(249,10)(250,8)(251,13)(252,13)(253,16)(254,18)(255,19)(256,22)(257,25)(258,27)(259,30)(260,32)(261,33)(262,34)(263,34)(264,34)(265,31)(266,30)(267,31)(268,30)(269,31)(270,32)(271,32)(272,31)(273,31)(274,31)(275,31)(276,31)(277,31)(278,31)(279,31)(280,31)(281,31)(282,31)(283,31)(284,29)(285,26)(286,21)(287,18)(288,16)(289,15)(290,11)(291,4)(292,0)(293,0)(294,0)(295,0)(296,0)(297,0)(298,0)(299,0)(300,0)(301,0)(302,0)(303,0)(304,0)(305,0)(306,0)(307,0)(308,0)(309,0)(310,0)(311,0)(312,0)(313,0)(314,0)(315,2)(316,9)(317,7)(318,10)(319,14)(320,15)(321,16)(322,17)(323,18)(324,19)(325,22)(326,21)(327,29)(328,31)(329,33)(330,34)(331,35)(332,37)(333,39)(334,36)(335,39)(336,42)(337,45)(338,46)(339,48)(340,49)(341,50)(342,50)(343,50)(344,51)(345,51)(346,51)(347,51)(348,51)(349,51)(350,51)(351,51)(352,51)(353,51)(354,48)(355,45)(356,43)(357,38)(358,38)(359,38)(360,37)(361,35)(362,34)(363,36)(364,36)(365,36)(366,36)(367,35)(368,35)(369,35)(370,35)(371,35)(372,35)(373,34)(374,34)(375,34)(376,31)(377,22)(378,19)(379,20)(380,17)(381,15)(382,14)(383,9)(384,2)(385,0)(386,0)(387,0)(388,0)(389,0)(390,0)(391,0)(392,0)(393,0)(394,0)(395,0)(396,0)(397,0)(398,0)(399,0)(400,0)(401,0)(402,0)(403,0)(404,0)(405,10)(406,9)(407,13)(408,15)(409,16)(410,15)(411,16)(412,16)(413,15)(414,13)(415,15)(416,14)(417,10)(418,6)(419,5)(420,0)(421,0)(422,0)(423,0)(424,0)(425,0)(426,0)(427,0)(428,0)(429,0)(430,0)(431,0)(432,0)(433,0)(434,0)(435,0)(436,0)(437,0)(438,0)(439,0)(440,0)(441,0)(442,2)(443,7)(444,7)(445,9)(446,10)(447,14)(448,15)(449,17)(450,15)(451,26)(452,29)(453,33)(454,35)(455,35)(456,34)(457,34)(458,34)(459,34)(460,33)(461,32)(462,33)(463,33)(464,33)(465,33)(466,33)(467,33)(468,31)(469,32)(470,32)(471,32)(472,32)(473,32)(474,32)(475,32)(476,32)(477,31)(478,26)(479,25)(480,25)(481,22)(482,15)(483,14)(484,11)(485,9)(486,6)(487,3)(488,0)(489,0)(490,0)(491,0)(492,0)(493,0)(494,0)(495,0)(496,0)(497,0)(498,0)(499,0)(500,0)(501,0)(502,0)(503,0)(504,0)(505,0)(506,0)(507,0)(508,0)(509,0)(510,0)(511,0)(512,12)(513,8)(514,15)(515,17)(516,17)(517,18)(518,16)(519,21)(520,22)(521,24)(522,26)(523,28)(524,30)(525,32)(526,34)(527,35)(528,37)(529,35)(530,39)(531,43)(532,44)(533,45)(534,47)(535,48)(536,50)(537,49)(538,50)(539,50)(540,50)(541,51)(542,51)(543,51)(544,51)(545,52)(546,51)(547,51)(548,51)(549,49)(550,47)(551,46)(552,44)(553,39)(554,38)(555,37)(556,35)(557,36)(558,36)(559,36)(560,36)(561,36)(562,36)(563,36)(564,35)(565,35)(566,35)(567,35)(568,35)(569,34)(570,33)(571,31)(572,29)(573,25)(574,17)(575,15)(576,14)(577,12)(578,8)(579,0)(580,0)(581,0)(582,0)(583,0)(584,0)(585,0)(586,0)(587,0)(588,0)(589,0)(590,0)(591,0)(592,0)(593,0)(594,0)(595,0)(596,0)(597,0)(598,0)(599,0)(600,9)(601,10)(602,11)(603,15)(604,15)(605,14)(606,14)(607,15)(608,15)(609,15)(610,14)(611,10)(612,9)(613,10)(614,5)(615,0)(616,0)(617,0)(618,0)(619,0)(620,0)(621,0)(622,0)(623,0)(624,0)(625,0)(626,0)(627,0)(628,0)(629,0)(630,0)(631,0)(632,0)(633,0)(634,0)(635,0)(636,0)(637,0)(638,0)(639,12)(640,13)(641,15)(642,15)(643,15)(644,16)(645,19)(646,17)(647,27)(648,30)(649,33)(650,32)(651,34)(652,34)(653,34)(654,34)(655,32)(656,31)(657,31)(658,31)(659,31)(660,31)(661,31)(662,31)(663,31)(664,32)(665,32)(666,32)(667,32)(668,32)(669,32)(670,32)(671,32)(672,32)(673,28)(674,26)(675,23)(676,21)(677,19)(678,17)(679,15)(680,12)(681,6)(682,0)(683,0)(684,0)(685,0)(686,0)(687,0)(688,0)(689,0)(690,0)(691,0)(692,0)(693,0)(694,0)(695,0)(696,0)(697,0)(698,0)(699,0)(700,0)(701,0)(702,0)(703,0)(704,0)(705,0)(706,9)(707,10)(708,10)(709,11)(710,12)(711,13)(712,14)(713,18)(714,17)(715,22)(716,26)(717,29)(718,30)(719,31)(720,32)(721,34)(722,35)(723,36)(724,40)(725,39)(726,42)(727,45)(728,47)(729,48)(730,50)(731,51)(732,52)(733,52)(734,52)(735,52)(736,52)(737,51)(738,51)(739,51)(740,51)(741,50)(742,50)(743,50)(744,49)(745,44)(746,43)(747,41)(748,39)(749,37)(750,36)(751,35)(752,36)(753,37)(754,36)(755,33)(756,32)(757,32)(758,32)(759,32)(760,32)(761,32)(762,31)(763,31)(764,31)(765,32)(766,30)(767,29)(768,27)(769,23)(770,19)(771,13)(772,8)(773,2)(774,0)(775,0)(776,0)(777,0)(778,0)(779,0)(780,0)(781,0)(782,0)(783,0)(784,0)(785,0)(786,0)(787,0)(788,0)(789,0)(790,0)(791,0)(792,0)(793,0)(794,0)(795,0)(796,0)(797,0)(798,0)(799,0)(800,0)(801,0)(802,0)(803,0)(804,3)(805,10)(806,10)(807,14)(808,16)(809,14)(810,17)(811,19)(812,22)(813,24)(814,25)(815,27)(816,29)(817,31)(818,34)(819,35)(820,37)(821,35)(822,36)(823,41)(824,44)(825,46)(826,47)(827,49)(828,50)(829,51)(830,52)(831,53)(832,54)(833,56)(834,53)(835,57)(836,60)(837,61)(838,63)(839,64)(840,66)(841,67)(842,69)(843,70)(844,71)(845,72)(846,72)(847,68)(848,70)(849,71)(850,71)(851,71)(852,71)(853,71)(854,71)(855,71)(856,71)(857,71)(858,71)(859,71)(860,71)(861,71)(862,71)(863,71)(864,71)(865,71)(866,71)(867,71)(868,71)(869,71)(870,71)(871,71)(872,71)(873,71)(874,71)(875,71)(876,71)(877,71)(878,71)(879,71)(880,71)(881,71)(882,71)(883,71)(884,71)(885,71)(886,71)(887,71)(888,71)(889,71)(890,71)(891,71)(892,71)(893,70)(894,70)(895,69)(896,68)(897,63)(898,61)(899,57)(900,54)(901,51)(902,50)(903,49)(904,49)(905,49)(906,50)(907,50)(908,49)(909,49)(910,48)(911,49)(912,49)(913,49)(914,49)(915,49)(916,48)(917,48)(918,48)(919,48)(920,48)(921,48)(922,48)(923,48)(924,48)(925,48)(926,48)(927,48)(928,48)(929,48)(930,48)(931,48)(932,48)(933,48)(934,49)(935,49)(936,49)(937,49)(938,49)(939,49)(940,49)(941,49)(942,49)(943,49)(944,49)(945,49)(946,49)(947,49)(948,49)(949,49)(950,49)(951,49)(952,49)(953,49)(954,49)(955,49)(956,49)(957,49)(958,49)(959,49)(960,49)(961,49)(962,49)(963,50)(964,50)(965,50)(966,50)(967,50)(968,50)(969,50)(970,50)(971,50)(972,51)(973,52)(974,55)(975,56)(976,57)(977,60)(978,62)(979,64)(980,66)(981,68)(982,70)(983,70)(984,72)(985,73)(986,67)(987,70)(988,72)(989,72)(990,73)(991,73)(992,73)(993,73)(994,73)(995,73)(996,72)(997,73)(998,73)(999,73)(1000,73)(1001,73)(1002,73)(1003,73)(1004,73)(1005,73)(1006,73)(1007,73)(1008,73)(1009,73)(1010,73)(1011,72)(1012,73)(1013,72)(1014,73)(1015,72)(1016,72)(1017,72)(1018,72)(1019,72)(1020,72)(1021,72)(1022,72)(1023,72)(1024,72)(1025,71)(1026,71)(1027,71)(1028,71)(1029,71)(1030,71)(1031,71)(1032,71)(1033,71)(1034,72)(1035,72)(1036,73)(1037,74)(1038,75)(1039,75)(1040,76)(1041,77)(1042,77)(1043,79)(1044,79)(1045,80)(1046,81)(1047,82)(1048,82)(1049,83)(1050,84)(1051,85)(1052,86)(1053,86)(1054,87)(1055,88)(1056,89)(1057,90)(1058,91)(1059,92)(1060,92)(1061,93)(1062,94)(1063,95)(1064,96)(1065,97)(1066,98)(1067,99)(1068,101)(1069,101)(1070,103)(1071,104)(1072,101)(1073,102)(1074,103)(1075,102)(1076,102)(1077,102)(1078,102)(1079,102)(1080,102)(1081,102)(1082,102)(1083,102)(1084,102)(1085,102)(1086,102)(1087,102)(1088,101)(1089,101)(1090,101)(1091,101)(1092,101)(1093,101)(1094,101)(1095,100)(1096,100)(1097,100)(1098,101)(1099,102)(1100,103)(1101,105)(1102,106)(1103,107)(1104,108)(1105,109)(1106,110)(1107,111)(1108,112)(1109,112)(1110,113)(1111,114)(1112,115)(1113,115)(1114,116)(1115,117)(1116,117)(1117,118)(1118,119)(1119,120)(1120,120)(1121,120)(1122,121)(1123,120)(1124,120)(1125,120)(1126,120)(1127,120)(1128,120)(1129,120)(1130,119)(1131,118)(1132,116)(1133,115)(1134,113)(1135,111)(1136,106)(1137,102)(1138,99)(1139,95)(1140,93)(1141,90)(1142,87)(1143,85)(1144,83)(1145,77)(1146,72)(1147,68)(1148,69)(1149,66)(1150,61)(1151,56)(1152,52)(1153,48)(1154,47)(1155,40)(1156,30)(1157,22)(1158,18)(1159,12)(1160,5)(1161,0)(1162,0)(1163,0)(1164,0)(1165,0)(1166,0)(1167,0)(1168,0)(1169,0)(1170,0)(1171,0)(1172,0)(1173,0)(1174,0)(1175,0)(1176,0)(1177,0)(1178,0)(1179,0)(1180,0)(1181,0)(1182,0)(1183,0)(1184,0)(1185,0)(1186,0)(1187,0)(1188,0)(1189,0)(1190,0)(1191,0)(1192,0)(1193,0)(1194,0)(1195,7)(1196,7)(1197,8)(1198,11)(1199,13)(1200,13)(1201,14)(1202,14)(1203,14)(1204,14)(1205,15)(1206,13)(1207,9)(1208,7)(1209,5)(1210,2)(1211,0)(1212,0)(1213,0)(1214,0)(1215,0)(1216,0)(1217,0)(1218,0)(1219,0)(1220,0)(1221,0)(1222,0)(1223,0)(1224,0)(1225,0)(1226,0)(1227,0)(1228,0)(1229,0)(1230,0)(1231,0)(1232,5)(1233,8)(1234,8)(1235,10)(1236,12)(1237,15)(1238,15)(1239,17)(1240,13)(1241,20)(1242,26)(1243,28)(1244,32)(1245,34)(1246,35)(1247,34)(1248,35)(1249,35)(1250,32)(1251,32)(1252,32)(1253,32)(1254,32)(1255,32)(1256,31)(1257,31)(1258,32)(1259,32)(1260,33)(1261,33)(1262,33)(1263,33)(1264,33)(1265,33)(1266,33)(1267,33)(1268,33)(1269,25)(1270,20)(1271,18)(1272,17)(1273,15)(1274,17)(1275,12)(1276,0)(1277,0)(1278,0)(1279,0)(1280,0)(1281,0)(1282,0)(1283,0)(1284,0)(1285,0)(1286,0)(1287,0)(1288,0)(1289,0)(1290,0)(1291,0)(1292,0)(1293,0)(1294,0)(1295,0)(1296,0)(1297,0)(1298,0)(1299,0)(1300,0)(1301,10)(1302,7)(1303,8)(1304,12)(1305,13)(1306,14)(1307,16)(1308,16)(1309,17)(1310,22)(1311,26)(1312,29)(1313,30)(1314,31)(1315,34)(1316,36)(1317,36)(1318,36)(1319,37)(1320,40)(1321,42)(1322,43)(1323,45)(1324,47)(1325,48)(1326,49)(1327,50)(1328,50)(1329,50)(1330,51)(1331,51)(1332,51)(1333,51)(1334,51)(1335,51)(1336,51)(1337,51)(1338,51)(1339,49)(1340,49)(1341,44)(1342,43)(1343,39)(1344,35)(1345,36)(1346,34)(1347,35)(1348,36)(1349,36)(1350,35)(1351,33)(1352,32)(1353,34)(1354,34)(1355,34)(1356,34)(1357,34)(1358,33)(1359,33)(1360,33)(1361,32)(1362,20)(1363,17)(1364,16)(1365,17)(1366,14)(1367,14)(1368,0)(1369,0)(1370,0)(1371,0)(1372,0)(1373,0)(1374,0)(1375,0)(1376,0)(1377,0)(1378,0)(1379,0)(1380,0)(1381,0)(1382,0)(1383,0)(1384,0)(1385,0)(1386,0)(1387,0)(1388,0)(1389,4)(1390,6)(1391,10)(1392,10)(1393,11)(1394,12)(1395,12)(1396,11)(1397,10)(1398,10)(1399,10)(1400,10)(1401,10)(1402,8)(1403,7)(1404,4)(1405,0)(1406,0)(1407,0)(1408,0)(1409,0)(1410,0)(1411,0)(1412,0)(1413,0)(1414,0)(1415,0)(1416,0)(1417,0)(1418,0)(1419,0)(1420,0)(1421,0)(1422,0)(1423,0)(1424,0)(1425,0)(1426,0)(1427,0)(1428,10)(1429,10)(1430,8)(1431,13)(1432,13)(1433,16)(1434,18)(1435,19)(1436,22)(1437,25)(1438,27)(1439,30)(1440,32)(1441,33)(1442,34)(1443,34)(1444,34)(1445,31)(1446,30)(1447,31)(1448,30)(1449,31)(1450,32)(1451,32)(1452,31)(1453,31)(1454,31)(1455,31)(1456,31)(1457,31)(1458,31)(1459,31)(1460,31)(1461,31)(1462,31)(1463,31)(1464,29)(1465,26)(1466,21)(1467,18)(1468,16)(1469,15)(1470,11)(1471,4)(1472,0)(1473,0)(1474,0)(1475,0)(1476,0)(1477,0)(1478,0)(1479,0)(1480,0)(1481,0)(1482,0)(1483,0)(1484,0)(1485,0)(1486,0)(1487,0)(1488,0)(1489,0)(1490,0)(1491,0)(1492,0)(1493,0)(1494,0)(1495,2)(1496,9)(1497,7)(1498,10)(1499,14)(1500,15)(1501,16)(1502,17)(1503,18)(1504,19)(1505,22)(1506,21)(1507,29)(1508,31)(1509,33)(1510,34)(1511,35)(1512,37)(1513,39)(1514,36)(1515,39)(1516,42)(1517,45)(1518,46)(1519,48)(1520,49)(1521,50)(1522,50)(1523,50)(1524,51)(1525,51)(1526,51)(1527,51)(1528,51)(1529,51)(1530,51)(1531,51)(1532,51)(1533,51)(1534,48)(1535,45)(1536,43)(1537,38)(1538,38)(1539,38)(1540,37)(1541,35)(1542,34)(1543,36)(1544,36)(1545,36)(1546,36)(1547,35)(1548,35)(1549,35)(1550,35)(1551,35)(1552,35)(1553,34)(1554,34)(1555,34)(1556,31)(1557,22)(1558,19)(1559,20)(1560,17)(1561,15)(1562,14)(1563,9)(1564,2)(1565,0)(1566,0)(1567,0)(1568,0)(1569,0)(1570,0)(1571,0)(1572,0)(1573,0)(1574,0)(1575,0)(1576,0)(1577,0)(1578,0)(1579,0)(1580,0)(1581,0)(1582,0)(1583,0)(1584,0)(1585,10)(1586,9)(1587,13)(1588,15)(1589,16)(1590,15)(1591,16)(1592,16)(1593,15)(1594,13)(1595,15)(1596,14)(1597,10)(1598,6)(1599,5)(1600,0)(1601,0)(1602,0)(1603,0)(1604,0)(1605,0)(1606,0)(1607,0)(1608,0)(1609,0)(1610,0)(1611,0)(1612,0)(1613,0)(1614,0)(1615,0)(1616,0)(1617,0)(1618,0)(1619,0)(1620,0)(1621,0)(1622,2)(1623,7)(1624,7)(1625,9)(1626,10)(1627,14)(1628,15)(1629,17)(1630,15)(1631,26)(1632,29)(1633,33)(1634,35)(1635,35)(1636,34)(1637,34)(1638,34)(1639,34)(1640,33)(1641,32)(1642,33)(1643,33)(1644,33)(1645,33)(1646,33)(1647,33)(1648,31)(1649,32)(1650,32)(1651,32)(1652,32)(1653,32)(1654,32)(1655,32)(1656,32)(1657,31)(1658,26)(1659,25)(1660,25)(1661,22)(1662,15)(1663,14)(1664,11)(1665,9)(1666,6)(1667,3)(1668,0)(1669,0)(1670,0)(1671,0)(1672,0)(1673,0)(1674,0)(1675,0)(1676,0)(1677,0)(1678,0)(1679,0)(1680,0)(1681,0)(1682,0)(1683,0)(1684,0)(1685,0)(1686,0)(1687,0)(1688,0)(1689,0)(1690,0)(1691,0)(1692,12)(1693,8)(1694,15)(1695,17)(1696,17)(1697,18)(1698,16)(1699,21)(1700,22)(1701,24)(1702,26)(1703,28)(1704,30)(1705,32)(1706,34)(1707,35)(1708,37)(1709,35)(1710,39)(1711,43)(1712,44)(1713,45)(1714,47)(1715,48)(1716,50)(1717,49)(1718,50)(1719,50)(1720,50)(1721,51)(1722,51)(1723,51)(1724,51)(1725,52)(1726,51)(1727,51)(1728,51)(1729,49)(1730,47)(1731,46)(1732,44)(1733,39)(1734,38)(1735,37)(1736,35)(1737,36)(1738,36)(1739,36)(1740,36)(1741,36)(1742,36)(1743,36)(1744,35)(1745,35)(1746,35)(1747,35)(1748,35)(1749,34)(1750,33)(1751,31)(1752,29)(1753,25)(1754,17)(1755,15)(1756,14)(1757,12)(1758,8)(1759,0)(1760,0)(1761,0)(1762,0)(1763,0)(1764,0)(1765,0)(1766,0)(1767,0)(1768,0)(1769,0)(1770,0)(1771,0)(1772,0)(1773,0)(1774,0)(1775,0)(1776,0)(1777,0)(1778,0)(1779,0)(1780,9)(1781,10)(1782,11)(1783,15)(1784,15)(1785,14)(1786,14)(1787,15)(1788,15)(1789,15)(1790,14)(1791,10)(1792,9)(1793,10)(1794,5)(1795,0)(1796,0)(1797,0)(1798,0)(1799,0)(1800,0)(1801,0)(1802,0)(1803,0)(1804,0)(1805,0)(1806,0)(1807,0)(1808,0)(1809,0)(1810,0)(1811,0)(1812,0)(1813,0)(1814,0)(1815,0)(1816,0)(1817,0)(1818,0)(1819,12)(1820,13)(1821,15)(1822,15)(1823,15)(1824,16)(1825,19)(1826,17)(1827,27)(1828,30)(1829,33)(1830,32)(1831,34)(1832,34)(1833,34)(1834,34)(1835,32)(1836,31)(1837,31)(1838,31)(1839,31)(1840,31)(1841,31)(1842,31)(1843,31)(1844,32)(1845,32)(1846,32)(1847,32)(1848,32)(1849,32)(1850,32)(1851,32)(1852,32)(1853,28)(1854,26)(1855,23)(1856,21)(1857,19)(1858,17)(1859,15)(1860,12)(1861,6)(1862,0)(1863,0)(1864,0)(1865,0)(1866,0)(1867,0)(1868,0)(1869,0)(1870,0)(1871,0)(1872,0)(1873,0)(1874,0)(1875,0)(1876,0)(1877,0)(1878,0)(1879,0)(1880,0)(1881,0)(1882,0)(1883,0)(1884,0)(1885,0)(1886,9)(1887,10)(1888,10)(1889,11)(1890,12)(1891,13)(1892,14)(1893,18)(1894,17)(1895,22)(1896,26)(1897,29)(1898,30)(1899,31)(1900,32)(1901,34)(1902,35)(1903,36)(1904,40)(1905,39)(1906,42)(1907,45)(1908,47)(1909,48)(1910,50)(1911,51)(1912,52)(1913,52)(1914,52)(1915,52)(1916,52)(1917,51)(1918,51)(1919,51)(1920,51)(1921,50)(1922,50)(1923,50)(1924,49)(1925,44)(1926,43)(1927,41)(1928,39)(1929,37)(1930,36)(1931,35)(1932,36)(1933,37)(1934,36)(1935,33)(1936,32)(1937,32)(1938,32)(1939,32)(1940,32)(1941,32)(1942,31)(1943,31)(1944,31)(1945,32)(1946,30)(1947,29)(1948,27)(1949,23)(1950,19)(1951,13)(1952,8)(1953,2)(1954,0)(1955,0)(1956,0)(1957,0)(1958,0)(1959,0)(1960,0)(1961,0)(1962,0)(1963,0)(1964,0)(1965,0)(1966,0)(1967,0)(1968,0)(1969,0)(1970,0)(1971,0)(1972,0)(1973,0)(1974,0)(1975,0)(1976,0)(1977,0)(1978,0)(1979,0)(1980,0)(1981,0)(1982,0)(1983,0)(1984,3)(1985,10)(1986,10)(1987,14)(1988,16)(1989,14)(1990,17)(1991,19)(1992,22)(1993,24)(1994,25)(1995,27)(1996,29)(1997,31)(1998,34)(1999,35)(2000,37)(2001,35)(2002,36)(2003,41)(2004,44)(2005,46)(2006,47)(2007,49)(2008,50)(2009,51)(2010,52)(2011,53)(2012,54)(2013,56)(2014,53)(2015,57)(2016,60)(2017,61)(2018,63)(2019,64)(2020,66)(2021,67)(2022,69)(2023,70)(2024,71)(2025,72)(2026,72)(2027,68)(2028,70)(2029,71)(2030,71)(2031,71)(2032,71)(2033,71)(2034,71)(2035,71)(2036,71)(2037,71)(2038,71)(2039,71)(2040,71)(2041,71)(2042,71)(2043,71)(2044,71)(2045,71)(2046,71)(2047,71)(2048,71)(2049,71)(2050,71)(2051,71)(2052,71)(2053,71)(2054,71)(2055,71)(2056,71)(2057,71)(2058,71)(2059,71)(2060,71)(2061,71)(2062,71)(2063,71)(2064,71)(2065,71)(2066,71)(2067,71)(2068,71)(2069,71)(2070,71)(2071,71)(2072,71)(2073,70)(2074,70)(2075,69)(2076,68)(2077,63)(2078,61)(2079,57)(2080,54)(2081,51)(2082,50)(2083,49)(2084,49)(2085,49)(2086,50)(2087,50)(2088,49)(2089,49)(2090,48)(2091,49)(2092,49)(2093,49)(2094,49)(2095,49)(2096,48)(2097,48)(2098,48)(2099,48)(2100,48)(2101,48)(2102,48)(2103,48)(2104,48)(2105,48)(2106,48)(2107,48)(2108,48)(2109,48)(2110,48)(2111,48)(2112,48)(2113,48)(2114,49)(2115,49)(2116,49)(2117,49)(2118,49)(2119,49)(2120,49)(2121,49)(2122,49)(2123,49)(2124,49)(2125,49)(2126,49)(2127,49)(2128,49)(2129,49)(2130,49)(2131,49)(2132,49)(2133,49)(2134,49)(2135,49)(2136,49)(2137,49)(2138,49)(2139,49)(2140,49)(2141,49)(2142,49)(2143,50)(2144,50)(2145,50)(2146,50)(2147,50)(2148,50)(2149,50)(2150,50)(2151,50)(2152,51)(2153,52)(2154,55)(2155,56)(2156,57)(2157,60)(2158,62)(2159,64)(2160,66)(2161,68)(2162,70)(2163,70)(2164,72)(2165,73)(2166,67)(2167,70)(2168,72)(2169,72)(2170,73)(2171,73)(2172,73)(2173,73)(2174,73)(2175,73)(2176,72)(2177,73)(2178,73)(2179,73)(2180,73)(2181,73)(2182,73)(2183,73)(2184,73)(2185,73)(2186,73)(2187,73)(2188,73)(2189,73)(2190,73)(2191,72)(2192,73)(2193,72)(2194,73)(2195,72)(2196,72)(2197,72)(2198,72)(2199,72)(2200,72)(2201,72)(2202,72)(2203,72)(2204,72)(2205,71)(2206,71)(2207,71)(2208,71)(2209,71)(2210,71)(2211,71)(2212,71)(2213,71)(2214,72)(2215,72)(2216,73)(2217,74)(2218,75)(2219,75)(2220,76)(2221,77)(2222,77)(2223,79)(2224,79)(2225,80)(2226,81)(2227,82)(2228,82)(2229,83)(2230,84)(2231,85)(2232,86)(2233,86)(2234,87)(2235,88)(2236,89)(2237,90)(2238,91)(2239,92)(2240,92)(2241,93)(2242,94)(2243,95)(2244,96)(2245,97)(2246,98)(2247,99)(2248,101)(2249,101)(2250,103)(2251,104)(2252,101)(2253,102)(2254,103)(2255,102)(2256,102)(2257,102)(2258,102)(2259,102)(2260,102)(2261,102)(2262,102)(2263,102)(2264,102)(2265,102)(2266,102)(2267,102)(2268,101)(2269,101)(2270,101)(2271,101)(2272,101)(2273,101)(2274,101)(2275,100)(2276,100)(2277,100)(2278,101)(2279,102)(2280,103)(2281,105)(2282,106)(2283,107)(2284,108)(2285,109)(2286,110)(2287,111)(2288,112)(2289,112)(2290,113)(2291,114)(2292,115)(2293,115)(2294,116)(2295,117)(2296,117)(2297,118)(2298,119)(2299,120)(2300,120)(2301,120)(2302,121)(2303,120)(2304,120)(2305,120)(2306,120)(2307,120)(2308,120)(2309,120)(2310,119)(2311,118)(2312,116)(2313,115)(2314,113)(2315,111)(2316,106)(2317,102)(2318,99)(2319,95)(2320,93)(2321,90)(2322,87)(2323,85)(2324,83)(2325,77)(2326,72)(2327,68)(2328,69)(2329,66)(2330,61)(2331,56)(2332,52)(2333,48)(2334,47)(2335,40)(2336,30)(2337,22)(2338,18)(2339,12)(2340,5)(2341,0)(2342,0)(2343,0)(2344,0)(2345,0)(2346,0)(2347,0)(2348,0)(2349,0)(2350,0)(2351,0)(2352,0)(2353,0)(2354,0)(2355,0)(2356,0)(2357,0)(2358,0)(2359,0)};

\addplot [color=black, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,3)(13,10)(14,10)(15,11)(16,13)(17,13)(18,13)(19,13)(20,13)(21,14)(22,14)(23,13)(24,11)(25,8)(26,5)(27,1)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,5)(52,10)(53,11)(54,14)(55,15)(56,16)(57,20)(58,23)(59,26)(60,28)(61,31)(62,32)(63,32)(64,32)(65,31)(66,31)(67,31)(68,30)(69,30)(70,31)(71,31)(72,30)(73,30)(74,30)(75,31)(76,31)(77,31)(78,31)(79,31)(80,31)(81,31)(82,31)(83,31)(84,31)(85,31)(86,28)(87,20)(88,18)(89,16)(90,17)(91,15)(92,13)(93,10)(94,5)(95,2)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,9)(120,8)(121,11)(122,13)(123,14)(124,15)(125,16)(126,20)(127,20)(128,22)(129,23)(130,26)(131,29)(132,31)(133,32)(134,34)(135,35)(136,39)(137,40)(138,42)(139,43)(140,44)(141,46)(142,49)(143,50)(144,50)(145,50)(146,51)(147,51)(148,51)(149,51)(150,51)(151,51)(152,52)(153,52)(154,52)(155,51)(156,49)(157,45)(158,45)(159,42)(160,40)(161,40)(162,35)(163,35)(164,35)(165,35)(166,35)(167,35)(168,35)(169,35)(170,35)(171,35)(172,34)(173,34)(174,34)(175,34)(176,34)(177,34)(178,34)(179,23)(180,20)(181,22)(182,19)(183,16)(184,14)(185,7)(186,2)(187,0)(188,0)(189,0)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,10)(209,11)(210,13)(211,13)(212,10)(213,11)(214,11)(215,13)(216,13)(217,12)(218,12)(219,10)(220,7)(221,6)(222,2)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,10)(247,10)(248,12)(249,14)(250,15)(251,15)(252,18)(253,23)(254,25)(255,26)(256,30)(257,29)(258,31)(259,31)(260,32)(261,33)(262,33)(263,33)(264,31)(265,32)(266,32)(267,32)(268,32)(269,31)(270,31)(271,32)(272,32)(273,32)(274,32)(275,32)(276,32)(277,32)(278,32)(279,31)(280,31)(281,29)(282,27)(283,24)(284,17)(285,16)(286,13)(287,10)(288,7)(289,5)(290,1)(291,0)(292,0)(293,0)(294,0)(295,0)(296,0)(297,0)(298,0)(299,0)(300,0)(301,0)(302,0)(303,0)(304,0)(305,0)(306,0)(307,0)(308,0)(309,0)(310,0)(311,0)(312,0)(313,0)(314,10)(315,10)(316,12)(317,15)(318,13)(319,16)(320,19)(321,21)(322,22)(323,24)(324,25)(325,27)(326,29)(327,30)(328,33)(329,34)(330,35)(331,38)(332,39)(333,40)(334,43)(335,45)(336,47)(337,48)(338,50)(339,51)(340,50)(341,52)(342,52)(343,52)(344,51)(345,52)(346,51)(347,51)(348,51)(349,51)(350,50)(351,48)(352,49)(353,44)(354,42)(355,40)(356,38)(357,37)(358,36)(359,35)(360,35)(361,34)(362,36)(363,35)(364,35)(365,34)(366,34)(367,35)(368,36)(369,35)(370,35)(371,35)(372,35)(373,32)(374,26)(375,21)(376,20)(377,19)(378,16)(379,13)(380,7)(381,3)(382,0)(383,0)(384,0)(385,0)(386,0)(387,0)(388,0)(389,0)(390,0)(391,0)(392,0)(393,0)(394,0)(395,0)(396,0)(397,0)(398,0)(399,0)(400,0)(401,0)(402,1)(403,10)(404,9)(405,12)(406,12)(407,11)(408,11)(409,12)(410,12)(411,12)(412,13)(413,11)(414,11)(415,9)(416,6)(417,0)(418,0)(419,0)(420,0)(421,0)(422,0)(423,0)(424,0)(425,0)(426,0)(427,0)(428,0)(429,0)(430,0)(431,0)(432,0)(433,0)(434,0)(435,0)(436,0)(437,0)(438,0)(439,0)(440,0)(441,10)(442,9)(443,10)(444,14)(445,16)(446,16)(447,18)(448,22)(449,25)(450,28)(451,30)(452,30)(453,31)(454,32)(455,32)(456,33)(457,31)(458,32)(459,32)(460,31)(461,31)(462,32)(463,32)(464,32)(465,32)(466,31)(467,31)(468,31)(469,31)(470,31)(471,31)(472,31)(473,31)(474,31)(475,30)(476,27)(477,25)(478,20)(479,21)(480,19)(481,15)(482,13)(483,9)(484,6)(485,0)(486,0)(487,0)(488,0)(489,0)(490,0)(491,0)(492,0)(493,0)(494,0)(495,0)(496,0)(497,0)(498,0)(499,0)(500,0)(501,0)(502,0)(503,0)(504,0)(505,0)(506,0)(507,0)(508,4)(509,9)(510,9)(511,10)(512,13)(513,13)(514,14)(515,17)(516,20)(517,22)(518,23)(519,25)(520,28)(521,30)(522,32)(523,34)(524,34)(525,34)(526,36)(527,39)(528,40)(529,42)(530,44)(531,46)(532,48)(533,49)(534,49)(535,50)(536,50)(537,50)(538,51)(539,51)(540,51)(541,51)(542,51)(543,50)(544,50)(545,50)(546,49)(547,47)(548,46)(549,43)(550,41)(551,40)(552,37)(553,34)(554,34)(555,36)(556,35)(557,34)(558,35)(559,35)(560,35)(561,35)(562,35)(563,35)(564,34)(565,34)(566,34)(567,34)(568,34)(569,29)(570,22)(571,20)(572,18)(573,17)(574,14)(575,7)(576,4)(577,0)(578,0)(579,0)(580,0)(581,0)(582,0)(583,0)(584,0)(585,0)(586,0)(587,0)(588,0)(589,0)(590,0)(591,0)(592,0)(593,0)(594,0)(595,0)(596,0)(597,3)(598,9)(599,9)(600,13)(601,13)(602,12)(603,13)(604,12)(605,12)(606,12)(607,12)(608,12)(609,10)(610,7)(611,5)(612,0)(613,0)(614,0)(615,0)(616,0)(617,0)(618,0)(619,0)(620,0)(621,0)(622,0)(623,0)(624,0)(625,0)(626,0)(627,0)(628,0)(629,0)(630,0)(631,0)(632,0)(633,0)(634,0)(635,0)(636,9)(637,9)(638,10)(639,13)(640,14)(641,16)(642,18)(643,22)(644,24)(645,25)(646,29)(647,30)(648,31)(649,31)(650,32)(651,32)(652,31)(653,32)(654,32)(655,32)(656,32)(657,32)(658,33)(659,33)(660,32)(661,32)(662,32)(663,32)(664,32)(665,32)(666,32)(667,32)(668,32)(669,32)(670,31)(671,30)(672,27)(673,24)(674,20)(675,17)(676,14)(677,12)(678,9)(679,3)(680,0)(681,0)(682,0)(683,0)(684,0)(685,0)(686,0)(687,0)(688,0)(689,0)(690,0)(691,0)(692,0)(693,0)(694,0)(695,0)(696,0)(697,0)(698,0)(699,0)(700,0)(701,0)(702,0)(703,0)(704,9)(705,8)(706,11)(707,13)(708,14)(709,12)(710,16)(711,20)(712,23)(713,24)(714,25)(715,27)(716,30)(717,32)(718,34)(719,35)(720,35)(721,37)(722,38)(723,40)(724,43)(725,44)(726,46)(727,48)(728,49)(729,49)(730,50)(731,50)(732,50)(733,51)(734,51)(735,50)(736,51)(737,51)(738,51)(739,51)(740,51)(741,50)(742,44)(743,43)(744,40)(745,39)(746,39)(747,37)(748,35)(749,34)(750,34)(751,35)(752,35)(753,35)(754,35)(755,35)(756,34)(757,34)(758,34)(759,34)(760,34)(761,34)(762,34)(763,34)(764,25)(765,24)(766,24)(767,19)(768,16)(769,14)(770,8)(771,5)(772,0)(773,0)(774,0)(775,0)(776,0)(777,0)(778,0)(779,0)(780,0)(781,0)(782,0)(783,0)(784,0)(785,0)(786,0)(787,0)(788,0)(789,0)(790,0)(791,0)(792,0)(793,0)(794,0)(795,0)(796,0)(797,0)(798,0)(799,0)(800,0)(801,4)(802,9)(803,11)(804,11)(805,13)(806,15)(807,14)(808,18)(809,21)(810,23)(811,24)(812,26)(813,28)(814,31)(815,33)(816,34)(817,35)(818,33)(819,37)(820,40)(821,42)(822,44)(823,45)(824,47)(825,49)(826,50)(827,52)(828,50)(829,52)(830,51)(831,54)(832,56)(833,57)(834,58)(835,60)(836,63)(837,65)(838,66)(839,68)(840,69)(841,70)(842,70)(843,70)(844,66)(845,72)(846,72)(847,73)(848,72)(849,72)(850,72)(851,72)(852,72)(853,72)(854,72)(855,72)(856,72)(857,72)(858,72)(859,72)(860,72)(861,72)(862,72)(863,72)(864,72)(865,72)(866,72)(867,72)(868,72)(869,72)(870,72)(871,72)(872,72)(873,72)(874,72)(875,72)(876,72)(877,72)(878,72)(879,72)(880,72)(881,72)(882,72)(883,72)(884,72)(885,72)(886,72)(887,72)(888,72)(889,72)(890,72)(891,71)(892,70)(893,67)(894,64)(895,61)(896,58)(897,55)(898,51)(899,50)(900,48)(901,48)(902,50)(903,50)(904,50)(905,50)(906,50)(907,49)(908,49)(909,49)(910,49)(911,49)(912,49)(913,49)(914,49)(915,49)(916,49)(917,49)(918,48)(919,48)(920,48)(921,48)(922,48)(923,48)(924,48)(925,49)(926,49)(927,49)(928,49)(929,49)(930,49)(931,49)(932,49)(933,49)(934,49)(935,49)(936,49)(937,49)(938,49)(939,49)(940,49)(941,49)(942,49)(943,49)(944,49)(945,49)(946,49)(947,49)(948,49)(949,49)(950,49)(951,49)(952,49)(953,49)(954,49)(955,49)(956,49)(957,49)(958,49)(959,49)(960,49)(961,49)(962,49)(963,49)(964,49)(965,49)(966,49)(967,49)(968,49)(969,50)(970,52)(971,53)(972,55)(973,57)(974,58)(975,60)(976,61)(977,62)(978,64)(979,65)(980,67)(981,69)(982,70)(983,67)(984,71)(985,72)(986,72)(987,73)(988,73)(989,72)(990,73)(991,73)(992,73)(993,73)(994,73)(995,73)(996,73)(997,73)(998,72)(999,73)(1000,73)(1001,73)(1002,73)(1003,73)(1004,73)(1005,73)(1006,73)(1007,72)(1008,72)(1009,72)(1010,72)(1011,72)(1012,72)(1013,72)(1014,72)(1015,72)(1016,72)(1017,72)(1018,71)(1019,71)(1020,71)(1021,71)(1022,71)(1023,71)(1024,71)(1025,71)(1026,70)(1027,70)(1028,70)(1029,70)(1030,70)(1031,70)(1032,71)(1033,72)(1034,73)(1035,74)(1036,74)(1037,75)(1038,76)(1039,77)(1040,78)(1041,79)(1042,79)(1043,80)(1044,82)(1045,83)(1046,84)(1047,85)(1048,85)(1049,86)(1050,87)(1051,87)(1052,88)(1053,90)(1054,91)(1055,91)(1056,92)(1057,93)(1058,94)(1059,95)(1060,95)(1061,96)(1062,98)(1063,98)(1064,100)(1065,101)(1066,102)(1067,102)(1068,101)(1069,101)(1070,102)(1071,102)(1072,102)(1073,102)(1074,102)(1075,102)(1076,102)(1077,102)(1078,102)(1079,102)(1080,102)(1081,103)(1082,103)(1083,103)(1084,103)(1085,103)(1086,103)(1087,103)(1088,103)(1089,103)(1090,103)(1091,103)(1092,103)(1093,103)(1094,103)(1095,103)(1096,103)(1097,104)(1098,104)(1099,104)(1100,105)(1101,106)(1102,107)(1103,109)(1104,110)(1105,110)(1106,111)(1107,113)(1108,114)(1109,114)(1110,115)(1111,116)(1112,117)(1113,118)(1114,119)(1115,120)(1116,121)(1117,121)(1118,121)(1119,121)(1120,122)(1121,122)(1122,122)(1123,122)(1124,122)(1125,122)(1126,122)(1127,121)(1128,120)(1129,117)(1130,116)(1131,115)(1132,112)(1133,108)(1134,104)(1135,99)(1136,97)(1137,96)(1138,92)(1139,89)(1140,84)(1141,82)(1142,80)(1143,78)(1144,74)(1145,69)(1146,64)(1147,60)(1148,58)(1149,55)(1150,52)(1151,48)(1152,42)(1153,38)(1154,22)(1155,19)(1156,17)(1157,16)(1158,12)(1159,5)(1160,0)(1161,0)(1162,0)(1163,0)(1164,0)(1165,0)(1166,0)(1167,0)(1168,0)(1169,0)(1170,0)(1171,0)(1172,0)(1173,0)(1174,0)(1175,0)(1176,0)(1177,0)(1178,0)(1179,0)(1180,0)(1181,0)(1182,0)(1183,0)(1184,0)(1185,0)(1186,0)(1187,0)(1188,0)(1189,0)(1190,0)(1191,0)(1192,0)(1193,0)(1194,9)(1195,11)(1196,12)(1197,13)(1198,12)(1199,13)(1200,13)(1201,13)(1202,13)(1203,12)(1204,12)(1205,12)(1206,9)(1207,9)(1208,5)(1209,2)(1210,0)(1211,0)(1212,0)(1213,0)(1214,0)(1215,0)(1216,0)(1217,0)(1218,0)(1219,0)(1220,0)(1221,0)(1222,0)(1223,0)(1224,0)(1225,0)(1226,0)(1227,0)(1228,0)(1229,0)(1230,0)(1231,0)(1232,4)(1233,10)(1234,10)(1235,12)(1236,15)(1237,13)(1238,15)(1239,21)(1240,23)(1241,26)(1242,29)(1243,31)(1244,31)(1245,32)(1246,31)(1247,30)(1248,31)(1249,32)(1250,31)(1251,31)(1252,31)(1253,32)(1254,32)(1255,31)(1256,31)(1257,30)(1258,30)(1259,31)(1260,31)(1261,31)(1262,31)(1263,31)(1264,31)(1265,31)(1266,31)(1267,31)(1268,29)(1269,22)(1270,18)(1271,16)(1272,14)(1273,13)(1274,11)(1275,8)(1276,1)(1277,0)(1278,0)(1279,0)(1280,0)(1281,0)(1282,0)(1283,0)(1284,0)(1285,0)(1286,0)(1287,0)(1288,0)(1289,0)(1290,0)(1291,0)(1292,0)(1293,0)(1294,0)(1295,0)(1296,0)(1297,0)(1298,0)(1299,0)(1300,3)(1301,9)(1302,8)(1303,13)(1304,14)(1305,11)(1306,16)(1307,19)(1308,19)(1309,22)(1310,25)(1311,28)(1312,29)(1313,31)(1314,33)(1315,34)(1316,34)(1317,36)(1318,38)(1319,39)(1320,41)(1321,42)(1322,44)(1323,46)(1324,48)(1325,49)(1326,49)(1327,49)(1328,50)(1329,49)(1330,50)(1331,50)(1332,51)(1333,51)(1334,51)(1335,51)(1336,50)(1337,49)(1338,47)(1339,44)(1340,43)(1341,42)(1342,40)(1343,36)(1344,36)(1345,36)(1346,36)(1347,35)(1348,35)(1349,36)(1350,37)(1351,35)(1352,33)(1353,32)(1354,33)(1355,34)(1356,34)(1357,35)(1358,35)(1359,34)(1360,32)(1361,22)(1362,20)(1363,23)(1364,18)(1365,15)(1366,12)(1367,6)(1368,4)(1369,0)(1370,0)(1371,0)(1372,0)(1373,0)(1374,0)(1375,0)(1376,0)(1377,0)(1378,0)(1379,0)(1380,0)(1381,0)(1382,0)(1383,0)(1384,0)(1385,0)(1386,0)(1387,0)(1388,0)(1389,11)(1390,11)(1391,14)(1392,14)(1393,14)(1394,15)(1395,13)(1396,13)(1397,13)(1398,13)(1399,13)(1400,12)(1401,10)(1402,8)(1403,4)(1404,0)(1405,0)(1406,0)(1407,0)(1408,0)(1409,0)(1410,0)(1411,0)(1412,0)(1413,0)(1414,0)(1415,0)(1416,0)(1417,0)(1418,0)(1419,0)(1420,0)(1421,0)(1422,0)(1423,0)(1424,0)(1425,0)(1426,0)(1427,8)(1428,9)(1429,10)(1430,14)(1431,16)(1432,15)(1433,17)(1434,21)(1435,23)(1436,27)(1437,30)(1438,32)(1439,33)(1440,32)(1441,33)(1442,32)(1443,30)(1444,31)(1445,32)(1446,32)(1447,32)(1448,32)(1449,32)(1450,31)(1451,31)(1452,31)(1453,31)(1454,31)(1455,31)(1456,31)(1457,31)(1458,31)(1459,31)(1460,31)(1461,31)(1462,31)(1463,29)(1464,23)(1465,22)(1466,22)(1467,16)(1468,13)(1469,9)(1470,6)(1471,0)(1472,0)(1473,0)(1474,0)(1475,0)(1476,0)(1477,0)(1478,0)(1479,0)(1480,0)(1481,0)(1482,0)(1483,0)(1484,0)(1485,0)(1486,0)(1487,0)(1488,0)(1489,0)(1490,0)(1491,0)(1492,0)(1493,0)(1494,0)(1495,6)(1496,9)(1497,10)(1498,12)(1499,14)(1500,12)(1501,16)(1502,18)(1503,20)(1504,23)(1505,24)(1506,26)(1507,29)(1508,30)(1509,32)(1510,34)(1511,32)(1512,36)(1513,39)(1514,41)(1515,42)(1516,42)(1517,44)(1518,46)(1519,48)(1520,49)(1521,49)(1522,50)(1523,50)(1524,50)(1525,49)(1526,50)(1527,50)(1528,50)(1529,50)(1530,50)(1531,50)(1532,50)(1533,48)(1534,46)(1535,42)(1536,41)(1537,40)(1538,39)(1539,38)(1540,35)(1541,37)(1542,35)(1543,33)(1544,33)(1545,33)(1546,34)(1547,35)(1548,35)(1549,35)(1550,35)(1551,35)(1552,35)(1553,34)(1554,34)(1555,31)(1556,24)(1557,24)(1558,22)(1559,17)(1560,17)(1561,9)(1562,6)(1563,1)(1564,0)(1565,0)(1566,0)(1567,0)(1568,0)(1569,0)(1570,0)(1571,0)(1572,0)(1573,0)(1574,0)(1575,0)(1576,0)(1577,0)(1578,0)(1579,0)(1580,0)(1581,0)(1582,0)(1583,0)(1584,5)(1585,10)(1586,11)(1587,14)(1588,14)(1589,12)(1590,11)(1591,12)(1592,13)(1593,13)(1594,13)(1595,13)(1596,10)(1597,8)(1598,3)(1599,0)(1600,0)(1601,0)(1602,0)(1603,0)(1604,0)(1605,0)(1606,0)(1607,0)(1608,0)(1609,0)(1610,0)(1611,0)(1612,0)(1613,0)(1614,0)(1615,0)(1616,0)(1617,0)(1618,0)(1619,0)(1620,0)(1621,0)(1622,8)(1623,6)(1624,11)(1625,13)(1626,15)(1627,15)(1628,15)(1629,21)(1630,24)(1631,27)(1632,30)(1633,31)(1634,32)(1635,32)(1636,33)(1637,31)(1638,31)(1639,33)(1640,32)(1641,31)(1642,31)(1643,31)(1644,31)(1645,31)(1646,31)(1647,31)(1648,31)(1649,31)(1650,31)(1651,31)(1652,31)(1653,31)(1654,31)(1655,31)(1656,31)(1657,30)(1658,25)(1659,23)(1660,21)(1661,18)(1662,16)(1663,14)(1664,11)(1665,5)(1666,2)(1667,0)(1668,0)(1669,0)(1670,0)(1671,0)(1672,0)(1673,0)(1674,0)(1675,0)(1676,0)(1677,0)(1678,0)(1679,0)(1680,0)(1681,0)(1682,0)(1683,0)(1684,0)(1685,0)(1686,0)(1687,0)(1688,0)(1689,0)(1690,1)(1691,9)(1692,9)(1693,13)(1694,16)(1695,15)(1696,16)(1697,19)(1698,21)(1699,23)(1700,25)(1701,27)(1702,29)(1703,31)(1704,33)(1705,34)(1706,32)(1707,36)(1708,38)(1709,40)(1710,41)(1711,43)(1712,45)(1713,47)(1714,49)(1715,49)(1716,49)(1717,50)(1718,50)(1719,50)(1720,51)(1721,51)(1722,51)(1723,50)(1724,50)(1725,50)(1726,49)(1727,49)(1728,45)(1729,44)(1730,43)(1731,41)(1732,39)(1733,37)(1734,37)(1735,35)(1736,35)(1737,35)(1738,35)(1739,35)(1740,35)(1741,35)(1742,34)(1743,34)(1744,34)(1745,34)(1746,35)(1747,35)(1748,35)(1749,35)(1750,32)(1751,21)(1752,18)(1753,21)(1754,18)(1755,16)(1756,9)(1757,6)(1758,3)(1759,0)(1760,0)(1761,0)(1762,0)(1763,0)(1764,0)(1765,0)(1766,0)(1767,0)(1768,0)(1769,0)(1770,0)(1771,0)(1772,0)(1773,0)(1774,0)(1775,0)(1776,0)(1777,0)(1778,0)(1779,10)(1780,12)(1781,12)(1782,14)(1783,14)(1784,13)(1785,14)(1786,15)(1787,14)(1788,13)(1789,13)(1790,13)(1791,11)(1792,8)(1793,6)(1794,1)(1795,0)(1796,0)(1797,0)(1798,0)(1799,0)(1800,0)(1801,0)(1802,0)(1803,0)(1804,0)(1805,0)(1806,0)(1807,0)(1808,0)(1809,0)(1810,0)(1811,0)(1812,0)(1813,0)(1814,0)(1815,0)(1816,0)(1817,7)(1818,9)(1819,12)(1820,15)(1821,15)(1822,16)(1823,16)(1824,21)(1825,24)(1826,27)(1827,30)(1828,31)(1829,31)(1830,32)(1831,33)(1832,31)(1833,31)(1834,32)(1835,32)(1836,32)(1837,31)(1838,31)(1839,30)(1840,30)(1841,31)(1842,32)(1843,32)(1844,32)(1845,32)(1846,31)(1847,31)(1848,31)(1849,31)(1850,31)(1851,31)(1852,31)(1853,28)(1854,24)(1855,21)(1856,18)(1857,17)(1858,14)(1859,11)(1860,7)(1861,3)(1862,0)(1863,0)(1864,0)(1865,0)(1866,0)(1867,0)(1868,0)(1869,0)(1870,0)(1871,0)(1872,0)(1873,0)(1874,0)(1875,0)(1876,0)(1877,0)(1878,0)(1879,0)(1880,0)(1881,0)(1882,0)(1883,0)(1884,0)(1885,7)(1886,7)(1887,9)(1888,12)(1889,12)(1890,15)(1891,17)(1892,21)(1893,21)(1894,23)(1895,24)(1896,26)(1897,28)(1898,31)(1899,32)(1900,34)(1901,34)(1902,36)(1903,38)(1904,39)(1905,41)(1906,43)(1907,44)(1908,47)(1909,47)(1910,49)(1911,49)(1912,50)(1913,50)(1914,51)(1915,51)(1916,51)(1917,51)(1918,51)(1919,51)(1920,51)(1921,51)(1922,49)(1923,45)(1924,45)(1925,42)(1926,42)(1927,41)(1928,40)(1929,36)(1930,34)(1931,34)(1932,36)(1933,35)(1934,34)(1935,34)(1936,35)(1937,35)(1938,35)(1939,35)(1940,35)(1941,35)(1942,34)(1943,34)(1944,34)(1945,32)(1946,22)(1947,21)(1948,20)(1949,18)(1950,18)(1951,13)(1952,7)(1953,1)(1954,0)(1955,0)(1956,0)(1957,0)(1958,0)(1959,0)(1960,0)(1961,0)(1962,0)(1963,0)(1964,0)(1965,0)(1966,0)(1967,0)(1968,0)(1969,0)(1970,0)(1971,0)(1972,0)(1973,0)(1974,0)(1975,0)(1976,0)(1977,0)(1978,0)(1979,0)(1980,0)(1981,0)(1982,0)(1983,7)(1984,10)(1985,13)(1986,13)(1987,16)(1988,16)(1989,17)(1990,20)(1991,21)(1992,23)(1993,25)(1994,27)(1995,29)(1996,32)(1997,35)(1998,36)(1999,32)(2000,36)(2001,38)(2002,40)(2003,42)(2004,44)(2005,46)(2006,48)(2007,50)(2008,50)(2009,47)(2010,50)(2011,52)(2012,54)(2013,55)(2014,56)(2015,58)(2016,60)(2017,62)(2018,64)(2019,66)(2020,67)(2021,68)(2022,70)(2023,70)(2024,68)(2025,71)(2026,70)(2027,70)(2028,71)(2029,71)(2030,71)(2031,71)(2032,71)(2033,72)(2034,72)(2035,72)(2036,72)(2037,72)(2038,72)(2039,72)(2040,72)(2041,72)(2042,72)(2043,72)(2044,72)(2045,72)(2046,72)(2047,72)(2048,72)(2049,72)(2050,71)(2051,71)(2052,71)(2053,71)(2054,71)(2055,71)(2056,71)(2057,71)(2058,71)(2059,71)(2060,71)(2061,71)(2062,71)(2063,70)(2064,70)(2065,70)(2066,70)(2067,70)(2068,70)(2069,70)(2070,70)(2071,70)(2072,70)(2073,70)(2074,67)(2075,64)(2076,63)(2077,59)(2078,56)(2079,52)(2080,51)(2081,51)(2082,51)(2083,52)(2084,52)(2085,51)(2086,51)(2087,51)(2088,51)(2089,50)(2090,50)(2091,50)(2092,50)(2093,50)(2094,50)(2095,50)(2096,50)(2097,50)(2098,50)(2099,50)(2100,50)(2101,50)(2102,50)(2103,50)(2104,50)(2105,50)(2106,50)(2107,50)(2108,50)(2109,50)(2110,50)(2111,50)(2112,50)(2113,50)(2114,50)(2115,50)(2116,50)(2117,50)(2118,50)(2119,50)(2120,50)(2121,50)(2122,50)(2123,50)(2124,50)(2125,50)(2126,50)(2127,50)(2128,50)(2129,50)(2130,50)(2131,50)(2132,50)(2133,50)(2134,50)(2135,50)(2136,50)(2137,50)(2138,50)(2139,50)(2140,50)(2141,50)(2142,51)(2143,50)(2144,50)(2145,50)(2146,50)(2147,50)(2148,50)(2149,50)(2150,51)(2151,52)(2152,53)(2153,55)(2154,56)(2155,58)(2156,60)(2157,62)(2158,63)(2159,64)(2160,66)(2161,68)(2162,69)(2163,70)(2164,71)(2165,69)(2166,70)(2167,70)(2168,71)(2169,71)(2170,71)(2171,71)(2172,71)(2173,72)(2174,72)(2175,72)(2176,72)(2177,72)(2178,72)(2179,72)(2180,72)(2181,72)(2182,72)(2183,72)(2184,72)(2185,72)(2186,72)(2187,72)(2188,72)(2189,72)(2190,72)(2191,72)(2192,71)(2193,71)(2194,71)(2195,71)(2196,71)(2197,71)(2198,71)(2199,71)(2200,71)(2201,71)(2202,71)(2203,71)(2204,71)(2205,71)(2206,71)(2207,71)(2208,71)(2209,71)(2210,71)(2211,71)(2212,71)(2213,72)(2214,72)(2215,73)(2216,74)(2217,75)(2218,76)(2219,77)(2220,78)(2221,79)(2222,80)(2223,81)(2224,82)(2225,82)(2226,83)(2227,84)(2228,86)(2229,86)(2230,87)(2231,88)(2232,89)(2233,90)(2234,90)(2235,91)(2236,91)(2237,92)(2238,93)(2239,94)(2240,95)(2241,96)(2242,96)(2243,97)(2244,98)(2245,99)(2246,100)(2247,100)(2248,101)(2249,101)(2250,98)(2251,101)(2252,102)(2253,102)(2254,102)(2255,102)(2256,103)(2257,103)(2258,103)(2259,103)(2260,103)(2261,103)(2262,103)(2263,103)(2264,103)(2265,102)(2266,102)(2267,102)(2268,102)(2269,103)(2270,103)(2271,103)(2272,103)(2273,103)(2274,103)(2275,103)(2276,103)(2277,103)(2278,103)(2279,104)(2280,105)(2281,106)(2282,107)(2283,108)(2284,108)(2285,110)(2286,111)(2287,113)(2288,114)(2289,115)(2290,115)(2291,115)(2292,116)(2293,117)(2294,119)(2295,120)(2296,121)(2297,122)(2298,122)(2299,123)(2300,122)(2301,123)(2302,123)(2303,123)(2304,123)(2305,123)(2306,123)(2307,123)(2308,123)(2309,121)(2310,119)(2311,118)(2312,116)(2313,113)(2314,110)(2315,106)(2316,102)(2317,98)(2318,97)(2319,92)(2320,90)(2321,87)(2322,83)(2323,81)(2324,78)(2325,74)(2326,71)(2327,67)(2328,62)(2329,59)(2330,56)(2331,52)(2332,49)(2333,44)(2334,38)(2335,35)(2336,30)(2337,21)(2338,18)(2339,12)(2340,5)(2341,0)(2342,0)(2343,0)(2344,0)(2345,0)(2346,0)(2347,0)(2348,0)(2349,0)(2350,0)(2351,0)(2352,0)(2353,0)(2354,0)(2355,0)(2356,0)(2357,0)(2358,0)(2359,0)};
  \end{axis}

  \begin{axis}[
    width=\textwidth,
    height=3cm,
    xlabel={Time [s]},
    ylabel={\NOx},
    xmin=0, xmax=2360,
    xtick={0,200,400,600,800,1000,1180,2360},
    ytick={0,80,182,308},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
    ymin=-1,
    ymax=308, 
    scale only axis,axis y line*=right,axis x line=none,ylabel near ticks, ]    \addplot [color=orange, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,0)(62,0)(63,1)(64,2)(65,2)(66,3)(67,3)(68,3)(69,3)(70,3)(71,3)(72,3)(73,4)(74,4)(75,4)(76,4)(77,4)(78,4)(79,4)(80,4)(81,4)(82,4)(83,4)(84,4)(85,4)(86,5)(87,5)(88,5)(89,5)(90,5)(91,5)(92,5)(93,5)(94,5)(95,5)(96,5)(97,5)(98,5)(99,5)(100,5)(101,5)(102,5)(103,5)(104,5)(105,5)(106,5)(107,5)(108,5)(109,5)(110,5)(111,5)(112,5)(113,5)(114,5)(115,5)(116,5)(117,5)(118,5)(119,5)(120,5)(121,5)(122,5)(123,5)(124,5)(125,5)(126,5)(127,5)(128,5)(129,5)(130,5)(131,6)(132,6)(133,6)(134,7)(135,7)(136,7)(137,7)(138,8)(139,8)(140,8)(141,8)(142,8)(143,8)(144,9)(145,9)(146,9)(147,9)(148,9)(149,9)(150,9)(151,9)(152,9)(153,10)(154,10)(155,10)(156,10)(157,10)(158,10)(159,10)(160,10)(161,10)(162,10)(163,10)(164,10)(165,10)(166,10)(167,10)(168,10)(169,10)(170,10)(171,10)(172,10)(173,10)(174,10)(175,10)(176,10)(177,11)(178,11)(179,11)(180,11)(181,11)(182,11)(183,11)(184,11)(185,11)(186,11)(187,11)(188,11)(189,11)(190,11)(191,11)(192,11)(193,11)(194,11)(195,11)(196,11)(197,11)(198,11)(199,11)(200,11)(201,11)(202,11)(203,11)(204,11)(205,11)(206,11)(207,11)(208,11)(209,11)(210,11)(211,11)(212,11)(213,11)(214,11)(215,11)(216,11)(217,11)(218,11)(219,11)(220,11)(221,11)(222,11)(223,11)(224,11)(225,12)(226,12)(227,12)(228,12)(229,12)(230,12)(231,12)(232,12)(233,12)(234,12)(235,12)(236,12)(237,12)(238,12)(239,12)(240,12)(241,12)(242,12)(243,12)(244,12)(245,12)(246,12)(247,12)(248,12)(249,12)(250,12)(251,12)(252,12)(253,12)(254,12)(255,12)(256,12)(257,12)(258,12)(259,12)(260,12)(261,12)(262,13)(263,13)(264,13)(265,13)(266,13)(267,13)(268,13)(269,13)(270,13)(271,13)(272,13)(273,13)(274,13)(275,13)(276,13)(277,13)(278,13)(279,13)(280,13)(281,13)(282,13)(283,13)(284,14)(285,14)(286,14)(287,14)(288,14)(289,14)(290,14)(291,14)(292,14)(293,14)(294,14)(295,14)(296,14)(297,14)(298,14)(299,14)(300,14)(301,14)(302,14)(303,14)(304,14)(305,14)(306,14)(307,14)(308,14)(309,14)(310,14)(311,14)(312,14)(313,14)(314,14)(315,14)(316,14)(317,14)(318,14)(319,14)(320,14)(321,14)(322,14)(323,14)(324,14)(325,14)(326,14)(327,15)(328,15)(329,15)(330,15)(331,15)(332,15)(333,15)(334,15)(335,16)(336,16)(337,16)(338,16)(339,16)(340,17)(341,17)(342,17)(343,17)(344,18)(345,18)(346,18)(347,18)(348,18)(349,19)(350,19)(351,19)(352,19)(353,19)(354,19)(355,19)(356,19)(357,20)(358,20)(359,20)(360,20)(361,20)(362,20)(363,20)(364,20)(365,20)(366,20)(367,20)(368,20)(369,20)(370,20)(371,20)(372,20)(373,20)(374,20)(375,20)(376,20)(377,20)(378,21)(379,21)(380,21)(381,21)(382,21)(383,21)(384,21)(385,21)(386,21)(387,21)(388,21)(389,21)(390,21)(391,21)(392,21)(393,21)(394,21)(395,21)(396,21)(397,21)(398,21)(399,21)(400,21)(401,21)(402,21)(403,21)(404,21)(405,21)(406,21)(407,21)(408,21)(409,21)(410,21)(411,21)(412,21)(413,21)(414,21)(415,21)(416,21)(417,21)(418,21)(419,21)(420,21)(421,21)(422,21)(423,21)(424,21)(425,21)(426,21)(427,21)(428,21)(429,21)(430,21)(431,21)(432,21)(433,21)(434,21)(435,21)(436,21)(437,21)(438,21)(439,21)(440,21)(441,21)(442,21)(443,21)(444,21)(445,21)(446,21)(447,21)(448,21)(449,21)(450,21)(451,21)(452,21)(453,21)(454,22)(455,22)(456,22)(457,22)(458,22)(459,22)(460,22)(461,23)(462,23)(463,23)(464,23)(465,23)(466,23)(467,23)(468,23)(469,23)(470,23)(471,23)(472,23)(473,23)(474,23)(475,23)(476,23)(477,24)(478,24)(479,24)(480,24)(481,24)(482,24)(483,24)(484,24)(485,24)(486,24)(487,24)(488,24)(489,24)(490,24)(491,24)(492,24)(493,24)(494,24)(495,24)(496,24)(497,24)(498,24)(499,24)(500,24)(501,24)(502,24)(503,24)(504,24)(505,24)(506,24)(507,24)(508,24)(509,24)(510,24)(511,24)(512,24)(513,24)(514,24)(515,24)(516,24)(517,24)(518,24)(519,24)(520,24)(521,24)(522,25)(523,25)(524,25)(525,25)(526,25)(527,25)(528,25)(529,25)(530,25)(531,26)(532,26)(533,26)(534,26)(535,27)(536,27)(537,27)(538,27)(539,28)(540,28)(541,28)(542,28)(543,28)(544,29)(545,29)(546,29)(547,29)(548,29)(549,29)(550,30)(551,30)(552,30)(553,30)(554,30)(555,30)(556,30)(557,30)(558,30)(559,30)(560,30)(561,30)(562,30)(563,30)(564,30)(565,30)(566,30)(567,30)(568,30)(569,30)(570,30)(571,30)(572,30)(573,30)(574,30)(575,30)(576,30)(577,30)(578,30)(579,30)(580,30)(581,30)(582,30)(583,30)(584,30)(585,30)(586,31)(587,31)(588,31)(589,31)(590,31)(591,31)(592,31)(593,31)(594,31)(595,31)(596,31)(597,31)(598,31)(599,31)(600,31)(601,31)(602,31)(603,31)(604,31)(605,31)(606,31)(607,31)(608,31)(609,31)(610,31)(611,31)(612,31)(613,31)(614,31)(615,31)(616,31)(617,31)(618,31)(619,31)(620,31)(621,31)(622,31)(623,31)(624,31)(625,31)(626,31)(627,31)(628,31)(629,31)(630,31)(631,31)(632,31)(633,31)(634,31)(635,31)(636,31)(637,31)(638,31)(639,31)(640,31)(641,31)(642,31)(643,31)(644,31)(645,31)(646,31)(647,31)(648,31)(649,32)(650,32)(651,32)(652,32)(653,32)(654,33)(655,33)(656,33)(657,33)(658,33)(659,33)(660,33)(661,33)(662,33)(663,33)(664,33)(665,33)(666,33)(667,33)(668,33)(669,34)(670,34)(671,34)(672,34)(673,34)(674,34)(675,34)(676,34)(677,34)(678,34)(679,34)(680,34)(681,34)(682,34)(683,34)(684,34)(685,34)(686,34)(687,34)(688,34)(689,34)(690,34)(691,34)(692,34)(693,34)(694,34)(695,34)(696,34)(697,34)(698,34)(699,34)(700,34)(701,34)(702,34)(703,34)(704,34)(705,34)(706,34)(707,34)(708,34)(709,34)(710,34)(711,34)(712,35)(713,35)(714,35)(715,35)(716,35)(717,35)(718,35)(719,35)(720,35)(721,35)(722,36)(723,36)(724,36)(725,36)(726,36)(727,36)(728,37)(729,37)(730,37)(731,37)(732,37)(733,38)(734,38)(735,38)(736,38)(737,38)(738,38)(739,39)(740,39)(741,39)(742,39)(743,39)(744,39)(745,39)(746,39)(747,40)(748,40)(749,40)(750,40)(751,40)(752,40)(753,40)(754,40)(755,40)(756,40)(757,40)(758,40)(759,40)(760,40)(761,40)(762,40)(763,40)(764,40)(765,40)(766,40)(767,40)(768,40)(769,40)(770,40)(771,40)(772,40)(773,40)(774,40)(775,40)(776,40)(777,40)(778,40)(779,40)(780,40)(781,40)(782,40)(783,40)(784,40)(785,40)(786,40)(787,40)(788,40)(789,40)(790,40)(791,40)(792,40)(793,40)(794,40)(795,40)(796,40)(797,40)(798,40)(799,40)(800,40)(801,40)(802,40)(803,40)(804,40)(805,40)(806,40)(807,40)(808,40)(809,40)(810,40)(811,40)(812,41)(813,41)(814,41)(815,41)(816,41)(817,41)(818,41)(819,41)(820,41)(821,41)(822,41)(823,42)(824,42)(825,42)(826,42)(827,42)(828,42)(829,43)(830,43)(831,43)(832,43)(833,44)(834,44)(835,44)(836,45)(837,46)(838,46)(839,47)(840,47)(841,47)(842,48)(843,48)(844,49)(845,49)(846,49)(847,49)(848,50)(849,50)(850,50)(851,50)(852,50)(853,50)(854,51)(855,51)(856,51)(857,51)(858,51)(859,51)(860,51)(861,51)(862,52)(863,52)(864,53)(865,54)(866,55)(867,56)(868,57)(869,57)(870,57)(871,57)(872,57)(873,57)(874,57)(875,57)(876,58)(877,58)(878,58)(879,58)(880,58)(881,58)(882,58)(883,58)(884,58)(885,58)(886,58)(887,58)(888,58)(889,58)(890,59)(891,59)(892,59)(893,59)(894,59)(895,59)(896,59)(897,59)(898,60)(899,60)(900,60)(901,60)(902,60)(903,60)(904,60)(905,60)(906,60)(907,60)(908,60)(909,60)(910,60)(911,60)(912,60)(913,60)(914,60)(915,60)(916,60)(917,60)(918,60)(919,60)(920,61)(921,61)(922,61)(923,61)(924,61)(925,61)(926,61)(927,61)(928,61)(929,61)(930,61)(931,61)(932,61)(933,61)(934,61)(935,61)(936,61)(937,61)(938,61)(939,61)(940,61)(941,61)(942,61)(943,61)(944,61)(945,61)(946,61)(947,61)(948,61)(949,61)(950,61)(951,61)(952,61)(953,61)(954,61)(955,61)(956,61)(957,61)(958,61)(959,61)(960,61)(961,61)(962,61)(963,61)(964,61)(965,61)(966,61)(967,61)(968,61)(969,61)(970,61)(971,61)(972,61)(973,61)(974,62)(975,64)(976,66)(977,67)(978,67)(979,68)(980,68)(981,68)(982,68)(983,68)(984,68)(985,68)(986,68)(987,68)(988,68)(989,68)(990,69)(991,69)(992,69)(993,69)(994,69)(995,69)(996,69)(997,69)(998,70)(999,70)(1000,70)(1001,70)(1002,70)(1003,70)(1004,70)(1005,70)(1006,71)(1007,71)(1008,71)(1009,71)(1010,71)(1011,71)(1012,71)(1013,71)(1014,71)(1015,71)(1016,71)(1017,71)(1018,71)(1019,71)(1020,71)(1021,71)(1022,71)(1023,71)(1024,71)(1025,71)(1026,71)(1027,71)(1028,71)(1029,71)(1030,71)(1031,71)(1032,71)(1033,71)(1034,71)(1035,71)(1036,71)(1037,71)(1038,71)(1039,71)(1040,71)(1041,71)(1042,71)(1043,71)(1044,71)(1045,71)(1046,71)(1047,71)(1048,71)(1049,71)(1050,71)(1051,71)(1052,72)(1053,72)(1054,72)(1055,72)(1056,72)(1057,72)(1058,72)(1059,72)(1060,72)(1061,72)(1062,72)(1063,73)(1064,73)(1065,73)(1066,73)(1067,73)(1068,73)(1069,73)(1070,74)(1071,74)(1072,74)(1073,74)(1074,74)(1075,75)(1076,75)(1077,75)(1078,75)(1079,75)(1080,75)(1081,75)(1082,76)(1083,76)(1084,76)(1085,76)(1086,76)(1087,76)(1088,76)(1089,77)(1090,77)(1091,77)(1092,77)(1093,77)(1094,77)(1095,77)(1096,78)(1097,78)(1098,78)(1099,78)(1100,78)(1101,79)(1102,79)(1103,79)(1104,80)(1105,80)(1106,81)(1107,81)(1108,81)(1109,81)(1110,82)(1111,82)(1112,82)(1113,82)(1114,83)(1115,83)(1116,83)(1117,84)(1118,84)(1119,85)(1120,85)(1121,86)(1122,86)(1123,87)(1124,87)(1125,87)(1126,88)(1127,88)(1128,89)(1129,89)(1130,89)(1131,90)(1132,90)(1133,90)(1134,90)(1135,90)(1136,90)(1137,90)(1138,91)(1139,91)(1140,91)(1141,91)(1142,91)(1143,91)(1144,91)(1145,91)(1146,91)(1147,91)(1148,91)(1149,91)(1150,91)(1151,91)(1152,91)(1153,91)(1154,91)(1155,91)(1156,91)(1157,91)(1158,91)(1159,91)(1160,91)(1161,91)(1162,91)(1163,91)(1164,91)(1165,91)(1166,91)(1167,91)(1168,91)(1169,91)(1170,91)(1171,91)(1172,91)(1173,91)(1174,91)(1175,91)(1176,91)(1177,91)(1178,91)(1179,91)(1180,91)(1181,91)(1182,91)(1183,91)(1184,91)(1185,91)(1186,91)(1187,91)(1188,91)(1189,91)(1190,91)(1191,91)(1192,91)(1193,91)(1194,91)(1195,91)(1196,91)(1197,91)(1198,91)(1199,91)(1200,91)(1201,91)(1202,91)(1203,91)(1204,91)(1205,91)(1206,91)(1207,91)(1208,91)(1209,91)(1210,91)(1211,91)(1212,91)(1213,91)(1214,91)(1215,91)(1216,91)(1217,91)(1218,91)(1219,91)(1220,91)(1221,91)(1222,91)(1223,91)(1224,91)(1225,91)(1226,91)(1227,91)(1228,91)(1229,91)(1230,91)(1231,91)(1232,91)(1233,91)(1234,91)(1235,91)(1236,91)(1237,91)(1238,91)(1239,91)(1240,91)(1241,91)(1242,92)(1243,92)(1244,93)(1245,94)(1246,94)(1247,94)(1248,94)(1249,94)(1250,94)(1251,94)(1252,95)(1253,95)(1254,95)(1255,95)(1256,95)(1257,95)(1258,95)(1259,95)(1260,95)(1261,95)(1262,95)(1263,95)(1264,95)(1265,96)(1266,96)(1267,96)(1268,96)(1269,96)(1270,96)(1271,96)(1272,96)(1273,96)(1274,96)(1275,96)(1276,96)(1277,96)(1278,96)(1279,96)(1280,96)(1281,96)(1282,96)(1283,96)(1284,96)(1285,96)(1286,96)(1287,96)(1288,96)(1289,96)(1290,96)(1291,96)(1292,96)(1293,96)(1294,96)(1295,96)(1296,96)(1297,96)(1298,96)(1299,96)(1300,96)(1301,96)(1302,96)(1303,96)(1304,96)(1305,96)(1306,96)(1307,96)(1308,96)(1309,96)(1310,97)(1311,97)(1312,97)(1313,97)(1314,98)(1315,98)(1316,98)(1317,99)(1318,99)(1319,99)(1320,99)(1321,99)(1322,99)(1323,100)(1324,100)(1325,100)(1326,100)(1327,100)(1328,100)(1329,100)(1330,100)(1331,101)(1332,101)(1333,101)(1334,101)(1335,101)(1336,101)(1337,101)(1338,101)(1339,101)(1340,101)(1341,101)(1342,101)(1343,101)(1344,101)(1345,101)(1346,101)(1347,101)(1348,101)(1349,101)(1350,101)(1351,101)(1352,101)(1353,101)(1354,102)(1355,102)(1356,102)(1357,102)(1358,102)(1359,102)(1360,102)(1361,102)(1362,102)(1363,102)(1364,102)(1365,102)(1366,102)(1367,102)(1368,102)(1369,102)(1370,102)(1371,102)(1372,102)(1373,102)(1374,102)(1375,102)(1376,102)(1377,102)(1378,102)(1379,102)(1380,102)(1381,102)(1382,102)(1383,102)(1384,102)(1385,102)(1386,102)(1387,102)(1388,102)(1389,102)(1390,102)(1391,102)(1392,102)(1393,102)(1394,102)(1395,102)(1396,102)(1397,102)(1398,103)(1399,103)(1400,103)(1401,103)(1402,103)(1403,103)(1404,103)(1405,103)(1406,103)(1407,103)(1408,103)(1409,103)(1410,103)(1411,103)(1412,103)(1413,103)(1414,103)(1415,103)(1416,103)(1417,103)(1418,103)(1419,103)(1420,103)(1421,103)(1422,103)(1423,103)(1424,103)(1425,103)(1426,103)(1427,103)(1428,103)(1429,103)(1430,103)(1431,103)(1432,103)(1433,103)(1434,103)(1435,103)(1436,103)(1437,103)(1438,103)(1439,103)(1440,103)(1441,104)(1442,104)(1443,104)(1444,104)(1445,104)(1446,104)(1447,104)(1448,104)(1449,104)(1450,104)(1451,104)(1452,104)(1453,104)(1454,104)(1455,104)(1456,104)(1457,104)(1458,104)(1459,104)(1460,104)(1461,105)(1462,105)(1463,105)(1464,105)(1465,105)(1466,105)(1467,105)(1468,105)(1469,105)(1470,105)(1471,105)(1472,105)(1473,105)(1474,105)(1475,105)(1476,105)(1477,105)(1478,105)(1479,105)(1480,105)(1481,105)(1482,105)(1483,105)(1484,105)(1485,105)(1486,105)(1487,105)(1488,105)(1489,105)(1490,105)(1491,105)(1492,105)(1493,105)(1494,105)(1495,105)(1496,105)(1497,105)(1498,105)(1499,105)(1500,105)(1501,105)(1502,105)(1503,105)(1504,105)(1505,105)(1506,105)(1507,106)(1508,106)(1509,106)(1510,106)(1511,106)(1512,106)(1513,106)(1514,107)(1515,107)(1516,107)(1517,107)(1518,107)(1519,108)(1520,108)(1521,108)(1522,108)(1523,109)(1524,109)(1525,109)(1526,109)(1527,109)(1528,109)(1529,110)(1530,110)(1531,110)(1532,110)(1533,110)(1534,110)(1535,110)(1536,111)(1537,111)(1538,111)(1539,111)(1540,111)(1541,111)(1542,111)(1543,111)(1544,111)(1545,111)(1546,111)(1547,111)(1548,111)(1549,111)(1550,111)(1551,111)(1552,111)(1553,111)(1554,112)(1555,112)(1556,112)(1557,112)(1558,112)(1559,112)(1560,112)(1561,112)(1562,112)(1563,112)(1564,112)(1565,112)(1566,112)(1567,112)(1568,112)(1569,112)(1570,112)(1571,112)(1572,112)(1573,112)(1574,112)(1575,112)(1576,112)(1577,112)(1578,112)(1579,112)(1580,112)(1581,112)(1582,112)(1583,112)(1584,112)(1585,112)(1586,112)(1587,112)(1588,112)(1589,112)(1590,112)(1591,112)(1592,112)(1593,112)(1594,112)(1595,112)(1596,112)(1597,112)(1598,112)(1599,112)(1600,112)(1601,112)(1602,112)(1603,112)(1604,112)(1605,112)(1606,112)(1607,112)(1608,112)(1609,112)(1610,112)(1611,112)(1612,112)(1613,112)(1614,112)(1615,112)(1616,112)(1617,112)(1618,112)(1619,112)(1620,112)(1621,112)(1622,112)(1623,112)(1624,112)(1625,112)(1626,112)(1627,112)(1628,112)(1629,112)(1630,112)(1631,112)(1632,112)(1633,113)(1634,113)(1635,113)(1636,113)(1637,113)(1638,113)(1639,113)(1640,114)(1641,114)(1642,114)(1643,114)(1644,114)(1645,114)(1646,114)(1647,114)(1648,114)(1649,114)(1650,114)(1651,114)(1652,114)(1653,114)(1654,114)(1655,114)(1656,115)(1657,115)(1658,115)(1659,115)(1660,115)(1661,115)(1662,115)(1663,115)(1664,115)(1665,115)(1666,115)(1667,115)(1668,115)(1669,115)(1670,115)(1671,115)(1672,115)(1673,115)(1674,115)(1675,115)(1676,115)(1677,115)(1678,115)(1679,115)(1680,115)(1681,115)(1682,115)(1683,115)(1684,115)(1685,115)(1686,115)(1687,115)(1688,115)(1689,115)(1690,115)(1691,115)(1692,115)(1693,115)(1694,115)(1695,115)(1696,115)(1697,115)(1698,115)(1699,115)(1700,116)(1701,116)(1702,116)(1703,116)(1704,116)(1705,116)(1706,116)(1707,116)(1708,116)(1709,116)(1710,116)(1711,117)(1712,117)(1713,117)(1714,117)(1715,118)(1716,118)(1717,118)(1718,119)(1719,119)(1720,119)(1721,119)(1722,119)(1723,120)(1724,120)(1725,120)(1726,120)(1727,120)(1728,120)(1729,120)(1730,121)(1731,121)(1732,121)(1733,121)(1734,121)(1735,121)(1736,121)(1737,121)(1738,121)(1739,121)(1740,121)(1741,121)(1742,121)(1743,121)(1744,121)(1745,121)(1746,121)(1747,121)(1748,121)(1749,121)(1750,121)(1751,121)(1752,121)(1753,121)(1754,122)(1755,122)(1756,122)(1757,122)(1758,122)(1759,122)(1760,122)(1761,122)(1762,122)(1763,122)(1764,122)(1765,122)(1766,122)(1767,122)(1768,122)(1769,122)(1770,122)(1771,122)(1772,122)(1773,122)(1774,122)(1775,122)(1776,122)(1777,122)(1778,122)(1779,122)(1780,122)(1781,122)(1782,122)(1783,122)(1784,122)(1785,122)(1786,122)(1787,122)(1788,122)(1789,122)(1790,122)(1791,122)(1792,122)(1793,122)(1794,122)(1795,122)(1796,122)(1797,122)(1798,122)(1799,122)(1800,122)(1801,122)(1802,122)(1803,122)(1804,122)(1805,122)(1806,122)(1807,122)(1808,122)(1809,122)(1810,122)(1811,122)(1812,122)(1813,122)(1814,122)(1815,122)(1816,122)(1817,122)(1818,122)(1819,122)(1820,122)(1821,122)(1822,122)(1823,122)(1824,122)(1825,122)(1826,122)(1827,122)(1828,123)(1829,123)(1830,123)(1831,123)(1832,123)(1833,124)(1834,124)(1835,124)(1836,124)(1837,124)(1838,124)(1839,124)(1840,124)(1841,124)(1842,124)(1843,124)(1844,124)(1845,124)(1846,124)(1847,124)(1848,125)(1849,125)(1850,125)(1851,125)(1852,125)(1853,125)(1854,125)(1855,125)(1856,125)(1857,125)(1858,125)(1859,125)(1860,125)(1861,125)(1862,125)(1863,125)(1864,125)(1865,125)(1866,125)(1867,125)(1868,125)(1869,125)(1870,125)(1871,125)(1872,125)(1873,125)(1874,125)(1875,125)(1876,125)(1877,125)(1878,125)(1879,125)(1880,125)(1881,125)(1882,125)(1883,125)(1884,125)(1885,126)(1886,126)(1887,126)(1888,126)(1889,126)(1890,126)(1891,126)(1892,126)(1893,126)(1894,126)(1895,126)(1896,126)(1897,126)(1898,126)(1899,126)(1900,126)(1901,127)(1902,127)(1903,127)(1904,127)(1905,127)(1906,127)(1907,127)(1908,128)(1909,128)(1910,128)(1911,128)(1912,129)(1913,129)(1914,129)(1915,129)(1916,129)(1917,129)(1918,130)(1919,130)(1920,130)(1921,130)(1922,130)(1923,130)(1924,130)(1925,130)(1926,131)(1927,131)(1928,131)(1929,131)(1930,131)(1931,131)(1932,131)(1933,131)(1934,131)(1935,131)(1936,131)(1937,131)(1938,131)(1939,131)(1940,131)(1941,131)(1942,131)(1943,131)(1944,131)(1945,131)(1946,131)(1947,131)(1948,131)(1949,131)(1950,131)(1951,131)(1952,131)(1953,131)(1954,131)(1955,131)(1956,131)(1957,131)(1958,131)(1959,131)(1960,131)(1961,131)(1962,131)(1963,131)(1964,131)(1965,131)(1966,131)(1967,131)(1968,131)(1969,131)(1970,131)(1971,131)(1972,131)(1973,131)(1974,131)(1975,131)(1976,131)(1977,131)(1978,131)(1979,131)(1980,131)(1981,131)(1982,131)(1983,131)(1984,132)(1985,132)(1986,132)(1987,132)(1988,132)(1989,132)(1990,132)(1991,132)(1992,132)(1993,132)(1994,132)(1995,132)(1996,132)(1997,132)(1998,132)(1999,132)(2000,132)(2001,132)(2002,133)(2003,133)(2004,133)(2005,133)(2006,133)(2007,133)(2008,134)(2009,134)(2010,134)(2011,134)(2012,134)(2013,135)(2014,135)(2015,136)(2016,136)(2017,137)(2018,137)(2019,138)(2020,138)(2021,139)(2022,139)(2023,139)(2024,140)(2025,140)(2026,140)(2027,140)(2028,141)(2029,141)(2030,141)(2031,141)(2032,141)(2033,142)(2034,142)(2035,142)(2036,142)(2037,142)(2038,142)(2039,142)(2040,142)(2041,143)(2042,143)(2043,143)(2044,144)(2045,145)(2046,146)(2047,147)(2048,148)(2049,148)(2050,148)(2051,148)(2052,148)(2053,148)(2054,149)(2055,149)(2056,149)(2057,149)(2058,149)(2059,149)(2060,149)(2061,149)(2062,149)(2063,149)(2064,149)(2065,149)(2066,149)(2067,149)(2068,149)(2069,150)(2070,150)(2071,150)(2072,150)(2073,150)(2074,150)(2075,150)(2076,150)(2077,151)(2078,151)(2079,151)(2080,151)(2081,151)(2082,151)(2083,151)(2084,151)(2085,151)(2086,151)(2087,151)(2088,151)(2089,151)(2090,151)(2091,151)(2092,151)(2093,151)(2094,151)(2095,152)(2096,152)(2097,152)(2098,152)(2099,152)(2100,152)(2101,152)(2102,152)(2103,152)(2104,152)(2105,152)(2106,152)(2107,152)(2108,152)(2109,152)(2110,152)(2111,152)(2112,152)(2113,152)(2114,152)(2115,152)(2116,152)(2117,152)(2118,152)(2119,152)(2120,152)(2121,152)(2122,152)(2123,152)(2124,152)(2125,152)(2126,152)(2127,152)(2128,152)(2129,152)(2130,152)(2131,152)(2132,152)(2133,152)(2134,152)(2135,152)(2136,152)(2137,152)(2138,152)(2139,152)(2140,152)(2141,152)(2142,152)(2143,152)(2144,152)(2145,152)(2146,152)(2147,152)(2148,152)(2149,152)(2150,152)(2151,152)(2152,152)(2153,152)(2154,153)(2155,155)(2156,157)(2157,158)(2158,159)(2159,159)(2160,159)(2161,159)(2162,159)(2163,159)(2164,159)(2165,159)(2166,159)(2167,159)(2168,160)(2169,160)(2170,160)(2171,160)(2172,160)(2173,160)(2174,160)(2175,160)(2176,160)(2177,160)(2178,161)(2179,161)(2180,161)(2181,161)(2182,161)(2183,161)(2184,161)(2185,162)(2186,162)(2187,162)(2188,162)(2189,162)(2190,162)(2191,162)(2192,162)(2193,162)(2194,162)(2195,162)(2196,162)(2197,162)(2198,162)(2199,162)(2200,162)(2201,162)(2202,162)(2203,162)(2204,162)(2205,162)(2206,162)(2207,162)(2208,162)(2209,162)(2210,162)(2211,162)(2212,162)(2213,162)(2214,162)(2215,162)(2216,162)(2217,162)(2218,162)(2219,162)(2220,162)(2221,162)(2222,162)(2223,162)(2224,162)(2225,162)(2226,162)(2227,162)(2228,162)(2229,162)(2230,163)(2231,163)(2232,163)(2233,163)(2234,163)(2235,163)(2236,163)(2237,163)(2238,163)(2239,163)(2240,163)(2241,163)(2242,164)(2243,164)(2244,164)(2245,164)(2246,164)(2247,164)(2248,164)(2249,164)(2250,165)(2251,165)(2252,165)(2253,165)(2254,165)(2255,166)(2256,166)(2257,166)(2258,166)(2259,166)(2260,166)(2261,166)(2262,167)(2263,167)(2264,167)(2265,167)(2266,167)(2267,167)(2268,168)(2269,168)(2270,168)(2271,168)(2272,168)(2273,168)(2274,168)(2275,169)(2276,169)(2277,169)(2278,169)(2279,169)(2280,169)(2281,170)(2282,170)(2283,170)(2284,171)(2285,171)(2286,172)(2287,172)(2288,172)(2289,173)(2290,173)(2291,173)(2292,173)(2293,174)(2294,174)(2295,174)(2296,174)(2297,175)(2298,175)(2299,176)(2300,176)(2301,177)(2302,177)(2303,178)(2304,178)(2305,179)(2306,179)(2307,179)(2308,180)(2309,180)(2310,180)(2311,181)(2312,181)(2313,181)(2314,181)(2315,181)(2316,181)(2317,182)(2318,182)(2319,182)(2320,182)(2321,182)(2322,182)(2323,182)(2324,182)(2325,182)(2326,182)(2327,182)(2328,182)(2329,182)(2330,182)(2331,182)(2332,182)(2333,182)(2334,182)(2335,182)(2336,182)(2337,182)(2338,182)(2339,182)(2340,182)(2341,182)(2342,182)(2343,182)(2344,182)(2345,182)(2346,182)(2347,182)(2348,182)(2349,182)(2350,182)(2351,182)(2352,182)(2353,182)(2354,182)(2355,182)(2356,182)(2357,182)(2358,182)(2359,182)};

\addplot [color=red, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,1)(60,1)(61,1)(62,1)(63,1)(64,1)(65,1)(66,1)(67,1)(68,1)(69,1)(70,1)(71,1)(72,2)(73,2)(74,2)(75,2)(76,2)(77,2)(78,2)(79,2)(80,2)(81,2)(82,2)(83,2)(84,2)(85,2)(86,2)(87,2)(88,2)(89,2)(90,2)(91,2)(92,2)(93,2)(94,2)(95,2)(96,2)(97,2)(98,2)(99,2)(100,2)(101,2)(102,2)(103,2)(104,2)(105,2)(106,2)(107,2)(108,2)(109,2)(110,2)(111,3)(112,3)(113,3)(114,3)(115,3)(116,3)(117,3)(118,3)(119,3)(120,3)(121,3)(122,3)(123,3)(124,3)(125,3)(126,3)(127,3)(128,3)(129,3)(130,3)(131,4)(132,4)(133,4)(134,4)(135,4)(136,5)(137,6)(138,6)(139,7)(140,7)(141,7)(142,7)(143,8)(144,8)(145,8)(146,8)(147,8)(148,8)(149,8)(150,8)(151,8)(152,8)(153,8)(154,8)(155,8)(156,8)(157,8)(158,8)(159,8)(160,8)(161,8)(162,8)(163,8)(164,8)(165,8)(166,8)(167,8)(168,8)(169,8)(170,8)(171,8)(172,8)(173,8)(174,8)(175,8)(176,8)(177,8)(178,8)(179,8)(180,8)(181,8)(182,8)(183,9)(184,9)(185,9)(186,9)(187,9)(188,9)(189,9)(190,9)(191,9)(192,9)(193,9)(194,9)(195,9)(196,9)(197,9)(198,9)(199,9)(200,9)(201,9)(202,9)(203,9)(204,9)(205,9)(206,9)(207,9)(208,9)(209,9)(210,9)(211,9)(212,9)(213,9)(214,9)(215,9)(216,9)(217,9)(218,9)(219,9)(220,9)(221,9)(222,9)(223,9)(224,9)(225,9)(226,9)(227,9)(228,9)(229,9)(230,9)(231,9)(232,9)(233,9)(234,9)(235,9)(236,9)(237,9)(238,9)(239,9)(240,9)(241,9)(242,9)(243,9)(244,9)(245,9)(246,9)(247,9)(248,9)(249,9)(250,9)(251,9)(252,9)(253,9)(254,9)(255,9)(256,9)(257,9)(258,9)(259,10)(260,10)(261,10)(262,10)(263,10)(264,10)(265,10)(266,10)(267,10)(268,10)(269,10)(270,10)(271,10)(272,10)(273,10)(274,10)(275,10)(276,10)(277,10)(278,10)(279,10)(280,10)(281,10)(282,10)(283,10)(284,10)(285,10)(286,10)(287,10)(288,10)(289,10)(290,10)(291,10)(292,10)(293,10)(294,10)(295,10)(296,10)(297,10)(298,10)(299,10)(300,10)(301,10)(302,10)(303,10)(304,10)(305,10)(306,10)(307,10)(308,10)(309,10)(310,10)(311,10)(312,10)(313,10)(314,10)(315,10)(316,10)(317,10)(318,10)(319,10)(320,10)(321,10)(322,10)(323,10)(324,11)(325,11)(326,11)(327,11)(328,11)(329,11)(330,11)(331,11)(332,11)(333,12)(334,12)(335,12)(336,12)(337,12)(338,13)(339,13)(340,13)(341,14)(342,14)(343,14)(344,14)(345,14)(346,14)(347,14)(348,15)(349,15)(350,15)(351,15)(352,15)(353,15)(354,15)(355,15)(356,15)(357,15)(358,16)(359,16)(360,16)(361,16)(362,16)(363,16)(364,16)(365,16)(366,16)(367,16)(368,16)(369,16)(370,16)(371,16)(372,16)(373,16)(374,16)(375,16)(376,16)(377,16)(378,16)(379,16)(380,16)(381,16)(382,16)(383,16)(384,16)(385,16)(386,16)(387,16)(388,16)(389,16)(390,16)(391,16)(392,16)(393,16)(394,16)(395,16)(396,17)(397,17)(398,17)(399,17)(400,17)(401,17)(402,17)(403,17)(404,17)(405,17)(406,17)(407,17)(408,17)(409,17)(410,17)(411,17)(412,17)(413,17)(414,17)(415,17)(416,17)(417,17)(418,17)(419,17)(420,17)(421,17)(422,17)(423,17)(424,17)(425,17)(426,17)(427,17)(428,17)(429,17)(430,17)(431,17)(432,17)(433,17)(434,17)(435,17)(436,17)(437,17)(438,17)(439,17)(440,17)(441,17)(442,17)(443,17)(444,17)(445,17)(446,17)(447,17)(448,17)(449,17)(450,17)(451,17)(452,17)(453,17)(454,18)(455,18)(456,18)(457,18)(458,18)(459,18)(460,18)(461,18)(462,18)(463,18)(464,18)(465,18)(466,18)(467,18)(468,18)(469,18)(470,18)(471,18)(472,18)(473,19)(474,19)(475,19)(476,19)(477,19)(478,19)(479,19)(480,19)(481,19)(482,19)(483,19)(484,19)(485,19)(486,19)(487,19)(488,19)(489,19)(490,19)(491,19)(492,19)(493,19)(494,19)(495,19)(496,19)(497,19)(498,19)(499,19)(500,19)(501,19)(502,19)(503,19)(504,19)(505,19)(506,19)(507,19)(508,19)(509,19)(510,19)(511,19)(512,19)(513,19)(514,19)(515,19)(516,19)(517,19)(518,20)(519,20)(520,20)(521,20)(522,20)(523,20)(524,21)(525,21)(526,21)(527,21)(528,21)(529,21)(530,21)(531,21)(532,22)(533,22)(534,22)(535,22)(536,22)(537,22)(538,22)(539,23)(540,23)(541,23)(542,23)(543,23)(544,23)(545,23)(546,23)(547,24)(548,24)(549,24)(550,24)(551,24)(552,24)(553,24)(554,24)(555,24)(556,24)(557,24)(558,24)(559,24)(560,24)(561,24)(562,24)(563,24)(564,24)(565,24)(566,24)(567,24)(568,24)(569,24)(570,24)(571,24)(572,24)(573,24)(574,24)(575,24)(576,24)(577,24)(578,24)(579,24)(580,24)(581,24)(582,24)(583,24)(584,24)(585,24)(586,24)(587,24)(588,24)(589,24)(590,24)(591,24)(592,24)(593,24)(594,24)(595,24)(596,24)(597,24)(598,24)(599,24)(600,24)(601,24)(602,24)(603,24)(604,24)(605,25)(606,25)(607,25)(608,25)(609,25)(610,25)(611,25)(612,25)(613,25)(614,25)(615,25)(616,25)(617,25)(618,25)(619,25)(620,25)(621,25)(622,25)(623,25)(624,25)(625,25)(626,25)(627,25)(628,25)(629,25)(630,25)(631,25)(632,25)(633,25)(634,25)(635,25)(636,25)(637,25)(638,25)(639,25)(640,25)(641,25)(642,25)(643,25)(644,25)(645,25)(646,25)(647,25)(648,25)(649,25)(650,25)(651,25)(652,25)(653,26)(654,26)(655,26)(656,26)(657,26)(658,26)(659,26)(660,26)(661,26)(662,26)(663,26)(664,26)(665,26)(666,26)(667,26)(668,26)(669,26)(670,26)(671,26)(672,26)(673,27)(674,27)(675,27)(676,27)(677,27)(678,27)(679,27)(680,27)(681,27)(682,27)(683,27)(684,27)(685,27)(686,27)(687,27)(688,27)(689,27)(690,27)(691,27)(692,27)(693,27)(694,27)(695,27)(696,27)(697,27)(698,27)(699,27)(700,27)(701,27)(702,27)(703,27)(704,27)(705,27)(706,27)(707,27)(708,27)(709,27)(710,27)(711,27)(712,27)(713,27)(714,27)(715,27)(716,27)(717,28)(718,28)(719,28)(720,28)(721,28)(722,28)(723,28)(724,28)(725,28)(726,28)(727,29)(728,29)(729,29)(730,29)(731,29)(732,29)(733,29)(734,30)(735,30)(736,30)(737,30)(738,30)(739,30)(740,30)(741,30)(742,31)(743,31)(744,31)(745,31)(746,31)(747,31)(748,31)(749,31)(750,31)(751,31)(752,31)(753,31)(754,31)(755,31)(756,31)(757,31)(758,31)(759,31)(760,31)(761,31)(762,31)(763,31)(764,31)(765,31)(766,31)(767,31)(768,31)(769,31)(770,31)(771,31)(772,31)(773,31)(774,31)(775,31)(776,31)(777,31)(778,31)(779,31)(780,31)(781,31)(782,31)(783,31)(784,31)(785,31)(786,31)(787,31)(788,31)(789,31)(790,31)(791,31)(792,31)(793,31)(794,31)(795,31)(796,31)(797,31)(798,31)(799,31)(800,31)(801,31)(802,31)(803,31)(804,32)(805,32)(806,32)(807,32)(808,32)(809,32)(810,32)(811,32)(812,32)(813,32)(814,32)(815,32)(816,32)(817,32)(818,32)(819,32)(820,32)(821,33)(822,33)(823,33)(824,33)(825,33)(826,33)(827,34)(828,34)(829,34)(830,34)(831,34)(832,35)(833,35)(834,35)(835,35)(836,35)(837,36)(838,36)(839,36)(840,37)(841,37)(842,37)(843,37)(844,37)(845,38)(846,38)(847,38)(848,39)(849,39)(850,39)(851,39)(852,39)(853,39)(854,40)(855,40)(856,40)(857,40)(858,40)(859,40)(860,40)(861,40)(862,40)(863,40)(864,41)(865,41)(866,41)(867,41)(868,41)(869,41)(870,41)(871,41)(872,41)(873,41)(874,41)(875,41)(876,41)(877,41)(878,42)(879,42)(880,42)(881,42)(882,42)(883,42)(884,42)(885,42)(886,42)(887,42)(888,42)(889,42)(890,42)(891,42)(892,42)(893,42)(894,42)(895,42)(896,42)(897,42)(898,42)(899,42)(900,43)(901,43)(902,43)(903,43)(904,43)(905,43)(906,43)(907,43)(908,43)(909,43)(910,43)(911,43)(912,43)(913,43)(914,43)(915,43)(916,43)(917,43)(918,43)(919,43)(920,43)(921,43)(922,43)(923,43)(924,43)(925,43)(926,43)(927,43)(928,43)(929,43)(930,43)(931,43)(932,43)(933,43)(934,43)(935,43)(936,43)(937,43)(938,43)(939,43)(940,43)(941,43)(942,43)(943,43)(944,43)(945,43)(946,43)(947,43)(948,43)(949,43)(950,43)(951,43)(952,43)(953,43)(954,43)(955,44)(956,44)(957,44)(958,44)(959,44)(960,44)(961,44)(962,44)(963,44)(964,44)(965,44)(966,44)(967,44)(968,44)(969,44)(970,44)(971,44)(972,44)(973,44)(974,44)(975,44)(976,44)(977,44)(978,44)(979,44)(980,45)(981,45)(982,45)(983,45)(984,46)(985,46)(986,47)(987,47)(988,47)(989,47)(990,47)(991,48)(992,48)(993,48)(994,48)(995,48)(996,48)(997,49)(998,49)(999,49)(1000,50)(1001,50)(1002,50)(1003,51)(1004,51)(1005,51)(1006,51)(1007,51)(1008,51)(1009,51)(1010,51)(1011,51)(1012,51)(1013,51)(1014,51)(1015,51)(1016,51)(1017,51)(1018,51)(1019,51)(1020,51)(1021,51)(1022,52)(1023,52)(1024,52)(1025,52)(1026,52)(1027,52)(1028,53)(1029,53)(1030,53)(1031,53)(1032,53)(1033,54)(1034,54)(1035,54)(1036,54)(1037,54)(1038,54)(1039,55)(1040,55)(1041,55)(1042,55)(1043,55)(1044,55)(1045,55)(1046,55)(1047,55)(1048,55)(1049,55)(1050,55)(1051,55)(1052,55)(1053,55)(1054,55)(1055,55)(1056,56)(1057,56)(1058,56)(1059,56)(1060,56)(1061,56)(1062,56)(1063,56)(1064,56)(1065,56)(1066,57)(1067,57)(1068,57)(1069,57)(1070,57)(1071,57)(1072,57)(1073,57)(1074,58)(1075,58)(1076,58)(1077,58)(1078,58)(1079,58)(1080,58)(1081,58)(1082,58)(1083,59)(1084,59)(1085,59)(1086,59)(1087,59)(1088,59)(1089,59)(1090,60)(1091,60)(1092,60)(1093,60)(1094,60)(1095,60)(1096,61)(1097,61)(1098,61)(1099,61)(1100,62)(1101,62)(1102,62)(1103,63)(1104,63)(1105,63)(1106,64)(1107,64)(1108,65)(1109,66)(1110,66)(1111,67)(1112,68)(1113,70)(1114,71)(1115,72)(1116,74)(1117,75)(1118,76)(1119,77)(1120,79)(1121,80)(1122,81)(1123,81)(1124,82)(1125,83)(1126,84)(1127,85)(1128,85)(1129,85)(1130,86)(1131,86)(1132,87)(1133,87)(1134,87)(1135,88)(1136,88)(1137,89)(1138,89)(1139,89)(1140,89)(1141,90)(1142,90)(1143,90)(1144,91)(1145,91)(1146,91)(1147,92)(1148,92)(1149,92)(1150,92)(1151,93)(1152,93)(1153,93)(1154,93)(1155,94)(1156,94)(1157,95)(1158,95)(1159,95)(1160,96)(1161,96)(1162,97)(1163,97)(1164,97)(1165,98)(1166,98)(1167,99)(1168,99)(1169,99)(1170,100)(1171,100)(1172,101)(1173,101)(1174,102)(1175,102)(1176,102)(1177,103)(1178,103)(1179,104)(1180,104)(1181,104)(1182,105)(1183,105)(1184,105)(1185,106)(1186,106)(1187,107)(1188,107)(1189,107)(1190,108)(1191,108)(1192,108)(1193,109)(1194,109)(1195,110)(1196,110)(1197,111)(1198,111)(1199,111)(1200,112)(1201,112)(1202,112)(1203,113)(1204,113)(1205,113)(1206,113)(1207,113)(1208,113)(1209,114)(1210,114)(1211,114)(1212,114)(1213,114)(1214,114)(1215,115)(1216,115)(1217,115)(1218,115)(1219,116)(1220,116)(1221,116)(1222,116)(1223,116)(1224,117)(1225,117)(1226,117)(1227,117)(1228,117)(1229,118)(1230,118)(1231,118)(1232,118)(1233,119)(1234,119)(1235,119)(1236,120)(1237,120)(1238,120)(1239,121)(1240,121)(1241,122)(1242,123)(1243,124)(1244,124)(1245,124)(1246,125)(1247,125)(1248,125)(1249,126)(1250,126)(1251,126)(1252,126)(1253,127)(1254,127)(1255,127)(1256,127)(1257,127)(1258,128)(1259,128)(1260,128)(1261,128)(1262,128)(1263,129)(1264,129)(1265,129)(1266,129)(1267,130)(1268,130)(1269,130)(1270,130)(1271,130)(1272,130)(1273,130)(1274,130)(1275,131)(1276,131)(1277,131)(1278,131)(1279,131)(1280,132)(1281,132)(1282,132)(1283,132)(1284,132)(1285,133)(1286,133)(1287,133)(1288,133)(1289,134)(1290,134)(1291,134)(1292,134)(1293,134)(1294,135)(1295,135)(1296,135)(1297,135)(1298,136)(1299,136)(1300,136)(1301,136)(1302,137)(1303,137)(1304,137)(1305,137)(1306,138)(1307,138)(1308,139)(1309,139)(1310,140)(1311,140)(1312,141)(1313,141)(1314,142)(1315,142)(1316,143)(1317,143)(1318,144)(1319,144)(1320,145)(1321,145)(1322,146)(1323,147)(1324,147)(1325,148)(1326,148)(1327,149)(1328,149)(1329,150)(1330,150)(1331,151)(1332,151)(1333,151)(1334,152)(1335,152)(1336,153)(1337,153)(1338,153)(1339,153)(1340,154)(1341,154)(1342,154)(1343,154)(1344,154)(1345,154)(1346,155)(1347,155)(1348,155)(1349,155)(1350,155)(1351,156)(1352,156)(1353,156)(1354,156)(1355,156)(1356,157)(1357,157)(1358,157)(1359,157)(1360,158)(1361,158)(1362,158)(1363,158)(1364,158)(1365,158)(1366,158)(1367,159)(1368,159)(1369,159)(1370,159)(1371,159)(1372,160)(1373,160)(1374,160)(1375,160)(1376,160)(1377,161)(1378,161)(1379,161)(1380,161)(1381,162)(1382,162)(1383,162)(1384,162)(1385,162)(1386,162)(1387,163)(1388,163)(1389,163)(1390,163)(1391,163)(1392,163)(1393,163)(1394,163)(1395,164)(1396,164)(1397,164)(1398,164)(1399,164)(1400,164)(1401,164)(1402,164)(1403,164)(1404,164)(1405,164)(1406,164)(1407,164)(1408,164)(1409,164)(1410,164)(1411,164)(1412,164)(1413,164)(1414,164)(1415,164)(1416,164)(1417,164)(1418,164)(1419,164)(1420,164)(1421,164)(1422,164)(1423,164)(1424,164)(1425,164)(1426,164)(1427,164)(1428,164)(1429,164)(1430,164)(1431,164)(1432,164)(1433,164)(1434,164)(1435,164)(1436,164)(1437,165)(1438,165)(1439,165)(1440,165)(1441,165)(1442,165)(1443,165)(1444,165)(1445,165)(1446,165)(1447,166)(1448,166)(1449,166)(1450,166)(1451,166)(1452,166)(1453,166)(1454,166)(1455,166)(1456,166)(1457,166)(1458,166)(1459,166)(1460,166)(1461,166)(1462,166)(1463,166)(1464,166)(1465,166)(1466,166)(1467,166)(1468,166)(1469,166)(1470,166)(1471,166)(1472,166)(1473,166)(1474,166)(1475,166)(1476,166)(1477,166)(1478,166)(1479,166)(1480,166)(1481,166)(1482,166)(1483,166)(1484,166)(1485,166)(1486,166)(1487,166)(1488,166)(1489,166)(1490,166)(1491,166)(1492,166)(1493,166)(1494,166)(1495,166)(1496,166)(1497,166)(1498,166)(1499,166)(1500,166)(1501,166)(1502,166)(1503,166)(1504,166)(1505,166)(1506,167)(1507,167)(1508,167)(1509,168)(1510,168)(1511,168)(1512,169)(1513,169)(1514,170)(1515,170)(1516,171)(1517,171)(1518,172)(1519,173)(1520,174)(1521,174)(1522,175)(1523,175)(1524,176)(1525,176)(1526,176)(1527,177)(1528,177)(1529,177)(1530,177)(1531,177)(1532,178)(1533,178)(1534,178)(1535,178)(1536,178)(1537,178)(1538,178)(1539,178)(1540,178)(1541,178)(1542,178)(1543,178)(1544,178)(1545,179)(1546,179)(1547,179)(1548,179)(1549,179)(1550,179)(1551,179)(1552,179)(1553,179)(1554,179)(1555,179)(1556,179)(1557,179)(1558,179)(1559,179)(1560,179)(1561,179)(1562,179)(1563,179)(1564,179)(1565,179)(1566,179)(1567,179)(1568,179)(1569,179)(1570,179)(1571,179)(1572,179)(1573,179)(1574,179)(1575,179)(1576,179)(1577,179)(1578,179)(1579,179)(1580,179)(1581,179)(1582,179)(1583,179)(1584,179)(1585,179)(1586,179)(1587,179)(1588,179)(1589,180)(1590,180)(1591,180)(1592,180)(1593,180)(1594,180)(1595,180)(1596,180)(1597,180)(1598,180)(1599,180)(1600,180)(1601,180)(1602,180)(1603,180)(1604,180)(1605,180)(1606,180)(1607,180)(1608,180)(1609,180)(1610,180)(1611,180)(1612,180)(1613,180)(1614,180)(1615,180)(1616,180)(1617,180)(1618,180)(1619,180)(1620,180)(1621,180)(1622,180)(1623,180)(1624,180)(1625,180)(1626,181)(1627,181)(1628,181)(1629,181)(1630,182)(1631,182)(1632,183)(1633,184)(1634,184)(1635,185)(1636,185)(1637,186)(1638,186)(1639,186)(1640,187)(1641,187)(1642,187)(1643,187)(1644,188)(1645,188)(1646,188)(1647,188)(1648,189)(1649,189)(1650,189)(1651,189)(1652,189)(1653,190)(1654,190)(1655,190)(1656,190)(1657,190)(1658,191)(1659,191)(1660,191)(1661,191)(1662,191)(1663,191)(1664,191)(1665,191)(1666,191)(1667,191)(1668,191)(1669,191)(1670,191)(1671,191)(1672,191)(1673,191)(1674,191)(1675,191)(1676,191)(1677,191)(1678,192)(1679,192)(1680,192)(1681,192)(1682,192)(1683,192)(1684,192)(1685,192)(1686,192)(1687,192)(1688,192)(1689,192)(1690,192)(1691,192)(1692,192)(1693,192)(1694,192)(1695,192)(1696,192)(1697,192)(1698,192)(1699,192)(1700,193)(1701,193)(1702,193)(1703,193)(1704,193)(1705,193)(1706,194)(1707,194)(1708,194)(1709,194)(1710,194)(1711,194)(1712,195)(1713,195)(1714,195)(1715,195)(1716,196)(1717,196)(1718,196)(1719,196)(1720,196)(1721,197)(1722,197)(1723,197)(1724,197)(1725,197)(1726,197)(1727,197)(1728,198)(1729,198)(1730,198)(1731,198)(1732,198)(1733,198)(1734,198)(1735,198)(1736,198)(1737,198)(1738,198)(1739,198)(1740,198)(1741,198)(1742,198)(1743,198)(1744,198)(1745,198)(1746,198)(1747,198)(1748,198)(1749,198)(1750,198)(1751,198)(1752,198)(1753,198)(1754,198)(1755,198)(1756,198)(1757,199)(1758,199)(1759,199)(1760,199)(1761,199)(1762,199)(1763,199)(1764,199)(1765,199)(1766,199)(1767,199)(1768,199)(1769,199)(1770,199)(1771,199)(1772,199)(1773,199)(1774,199)(1775,199)(1776,199)(1777,199)(1778,199)(1779,199)(1780,199)(1781,199)(1782,199)(1783,199)(1784,199)(1785,199)(1786,199)(1787,199)(1788,199)(1789,199)(1790,199)(1791,199)(1792,199)(1793,199)(1794,199)(1795,199)(1796,199)(1797,199)(1798,199)(1799,199)(1800,199)(1801,199)(1802,199)(1803,199)(1804,199)(1805,199)(1806,199)(1807,199)(1808,199)(1809,199)(1810,199)(1811,199)(1812,199)(1813,199)(1814,199)(1815,199)(1816,199)(1817,199)(1818,199)(1819,199)(1820,199)(1821,199)(1822,199)(1823,199)(1824,199)(1825,199)(1826,199)(1827,199)(1828,200)(1829,200)(1830,200)(1831,200)(1832,200)(1833,200)(1834,200)(1835,200)(1836,200)(1837,200)(1838,200)(1839,200)(1840,200)(1841,201)(1842,201)(1843,201)(1844,201)(1845,201)(1846,201)(1847,201)(1848,201)(1849,201)(1850,201)(1851,201)(1852,201)(1853,201)(1854,201)(1855,201)(1856,201)(1857,201)(1858,201)(1859,201)(1860,201)(1861,201)(1862,201)(1863,201)(1864,201)(1865,201)(1866,201)(1867,201)(1868,201)(1869,201)(1870,201)(1871,201)(1872,201)(1873,201)(1874,201)(1875,202)(1876,202)(1877,202)(1878,202)(1879,202)(1880,202)(1881,202)(1882,202)(1883,202)(1884,202)(1885,202)(1886,202)(1887,202)(1888,202)(1889,202)(1890,202)(1891,202)(1892,202)(1893,202)(1894,202)(1895,202)(1896,202)(1897,202)(1898,202)(1899,203)(1900,203)(1901,203)(1902,203)(1903,203)(1904,203)(1905,203)(1906,204)(1907,204)(1908,204)(1909,204)(1910,205)(1911,205)(1912,205)(1913,205)(1914,205)(1915,205)(1916,206)(1917,206)(1918,206)(1919,206)(1920,206)(1921,206)(1922,206)(1923,207)(1924,207)(1925,207)(1926,207)(1927,207)(1928,207)(1929,207)(1930,207)(1931,207)(1932,207)(1933,207)(1934,207)(1935,207)(1936,207)(1937,207)(1938,207)(1939,207)(1940,207)(1941,207)(1942,207)(1943,207)(1944,208)(1945,208)(1946,208)(1947,208)(1948,208)(1949,208)(1950,208)(1951,208)(1952,208)(1953,208)(1954,208)(1955,208)(1956,208)(1957,208)(1958,208)(1959,208)(1960,208)(1961,208)(1962,208)(1963,208)(1964,208)(1965,208)(1966,208)(1967,208)(1968,208)(1969,208)(1970,208)(1971,208)(1972,208)(1973,208)(1974,208)(1975,208)(1976,208)(1977,208)(1978,208)(1979,208)(1980,208)(1981,208)(1982,208)(1983,208)(1984,208)(1985,208)(1986,208)(1987,208)(1988,208)(1989,208)(1990,208)(1991,208)(1992,208)(1993,208)(1994,208)(1995,208)(1996,208)(1997,209)(1998,209)(1999,209)(2000,209)(2001,209)(2002,209)(2003,209)(2004,209)(2005,210)(2006,210)(2007,210)(2008,210)(2009,210)(2010,211)(2011,211)(2012,211)(2013,211)(2014,211)(2015,211)(2016,212)(2017,212)(2018,212)(2019,213)(2020,213)(2021,213)(2022,214)(2023,214)(2024,215)(2025,215)(2026,216)(2027,216)(2028,216)(2029,216)(2030,217)(2031,217)(2032,217)(2033,217)(2034,218)(2035,218)(2036,218)(2037,218)(2038,219)(2039,219)(2040,219)(2041,219)(2042,220)(2043,221)(2044,223)(2045,225)(2046,227)(2047,228)(2048,228)(2049,229)(2050,229)(2051,229)(2052,229)(2053,229)(2054,229)(2055,229)(2056,229)(2057,229)(2058,229)(2059,229)(2060,229)(2061,229)(2062,229)(2063,229)(2064,229)(2065,229)(2066,229)(2067,229)(2068,229)(2069,230)(2070,230)(2071,230)(2072,230)(2073,231)(2074,231)(2075,231)(2076,231)(2077,232)(2078,232)(2079,232)(2080,232)(2081,232)(2082,233)(2083,233)(2084,233)(2085,233)(2086,233)(2087,233)(2088,233)(2089,233)(2090,233)(2091,233)(2092,233)(2093,233)(2094,233)(2095,233)(2096,233)(2097,233)(2098,233)(2099,233)(2100,233)(2101,234)(2102,234)(2103,234)(2104,234)(2105,234)(2106,234)(2107,234)(2108,234)(2109,234)(2110,234)(2111,234)(2112,234)(2113,234)(2114,234)(2115,234)(2116,234)(2117,234)(2118,234)(2119,234)(2120,234)(2121,234)(2122,234)(2123,234)(2124,234)(2125,234)(2126,234)(2127,234)(2128,234)(2129,234)(2130,234)(2131,234)(2132,234)(2133,234)(2134,234)(2135,234)(2136,234)(2137,234)(2138,234)(2139,234)(2140,234)(2141,234)(2142,234)(2143,234)(2144,234)(2145,234)(2146,234)(2147,234)(2148,234)(2149,234)(2150,234)(2151,234)(2152,234)(2153,234)(2154,234)(2155,234)(2156,234)(2157,234)(2158,234)(2159,234)(2160,234)(2161,234)(2162,234)(2163,234)(2164,234)(2165,234)(2166,234)(2167,234)(2168,234)(2169,234)(2170,234)(2171,234)(2172,234)(2173,235)(2174,235)(2175,235)(2176,235)(2177,235)(2178,235)(2179,235)(2180,235)(2181,235)(2182,235)(2183,235)(2184,235)(2185,235)(2186,235)(2187,235)(2188,235)(2189,235)(2190,235)(2191,235)(2192,235)(2193,235)(2194,235)(2195,235)(2196,235)(2197,235)(2198,235)(2199,235)(2200,235)(2201,235)(2202,235)(2203,235)(2204,235)(2205,235)(2206,235)(2207,235)(2208,235)(2209,235)(2210,235)(2211,235)(2212,235)(2213,235)(2214,235)(2215,235)(2216,235)(2217,235)(2218,235)(2219,235)(2220,235)(2221,235)(2222,236)(2223,236)(2224,236)(2225,236)(2226,236)(2227,236)(2228,236)(2229,236)(2230,236)(2231,237)(2232,237)(2233,237)(2234,237)(2235,237)(2236,237)(2237,238)(2238,238)(2239,238)(2240,238)(2241,238)(2242,238)(2243,239)(2244,239)(2245,239)(2246,239)(2247,240)(2248,240)(2249,240)(2250,240)(2251,240)(2252,241)(2253,241)(2254,241)(2255,242)(2256,242)(2257,242)(2258,242)(2259,243)(2260,243)(2261,243)(2262,244)(2263,244)(2264,244)(2265,244)(2266,245)(2267,245)(2268,245)(2269,245)(2270,246)(2271,246)(2272,246)(2273,246)(2274,247)(2275,247)(2276,247)(2277,248)(2278,248)(2279,248)(2280,249)(2281,249)(2282,250)(2283,250)(2284,251)(2285,252)(2286,253)(2287,254)(2288,255)(2289,256)(2290,257)(2291,258)(2292,259)(2293,261)(2294,262)(2295,264)(2296,266)(2297,268)(2298,270)(2299,272)(2300,274)(2301,276)(2302,277)(2303,278)(2304,280)(2305,281)(2306,282)(2307,283)(2308,284)(2309,284)(2310,285)(2311,287)(2312,288)(2313,289)(2314,290)(2315,291)(2316,291)(2317,292)(2318,293)(2319,294)(2320,294)(2321,295)(2322,296)(2323,297)(2324,297)(2325,298)(2326,298)(2327,299)(2328,299)(2329,299)(2330,300)(2331,300)(2332,300)(2333,301)(2334,301)(2335,301)(2336,301)(2337,302)(2338,302)(2339,302)(2340,303)(2341,303)(2342,303)(2343,303)(2344,304)(2345,304)(2346,304)(2347,304)(2348,305)(2349,305)(2350,305)(2351,306)(2352,306)(2353,306)(2354,306)(2355,307)(2356,307)(2357,307)(2358,308)(2359,308)};
  \end{axis}
\end{tikzpicture}

==> plots/perm1nedcAvg.tex <==
\begin{tikzpicture}[trim axis left, scale=1]
  \begin{axis}[
    width=\textwidth,
    height=5cm,
    xlabel={Time [s]},
    ylabel={Speed},
    xmin=0, xmax=1180,
    xtick={0,200,400,600,800,1000,1180},
    ytick={0,32,70,100,120},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
    ymin=-1,
    ymax=121, 
    scale only axis,axis y line*=left, ]    \addplot [color=blue, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,7)(16,7)(17,8)(18,11)(19,13)(20,13)(21,14)(22,14)(23,14)(24,14)(25,15)(26,13)(27,9)(28,7)(29,5)(30,2)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,5)(53,8)(54,8)(55,10)(56,12)(57,15)(58,15)(59,17)(60,13)(61,20)(62,26)(63,28)(64,32)(65,34)(66,35)(67,34)(68,35)(69,35)(70,32)(71,32)(72,32)(73,32)(74,32)(75,32)(76,31)(77,31)(78,32)(79,32)(80,33)(81,33)(82,33)(83,33)(84,33)(85,33)(86,33)(87,33)(88,33)(89,25)(90,20)(91,18)(92,17)(93,15)(94,17)(95,12)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,0)(120,0)(121,10)(122,7)(123,8)(124,12)(125,13)(126,14)(127,16)(128,16)(129,17)(130,22)(131,26)(132,29)(133,30)(134,31)(135,34)(136,36)(137,36)(138,36)(139,37)(140,40)(141,42)(142,43)(143,45)(144,47)(145,48)(146,49)(147,50)(148,50)(149,50)(150,51)(151,51)(152,51)(153,51)(154,51)(155,51)(156,51)(157,51)(158,51)(159,49)(160,49)(161,44)(162,43)(163,39)(164,35)(165,36)(166,34)(167,35)(168,36)(169,36)(170,35)(171,33)(172,32)(173,34)(174,34)(175,34)(176,34)(177,34)(178,33)(179,33)(180,33)(181,32)(182,20)(183,17)(184,16)(185,17)(186,14)(187,14)(188,0)(189,0)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,4)(210,6)(211,10)(212,10)(213,11)(214,12)(215,12)(216,11)(217,10)(218,10)(219,10)(220,10)(221,10)(222,8)(223,7)(224,4)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,10)(249,10)(250,8)(251,13)(252,13)(253,16)(254,18)(255,19)(256,22)(257,25)(258,27)(259,30)(260,32)(261,33)(262,34)(263,34)(264,34)(265,31)(266,30)(267,31)(268,30)(269,31)(270,32)(271,32)(272,31)(273,31)(274,31)(275,31)(276,31)(277,31)(278,31)(279,31)(280,31)(281,31)(282,31)(283,31)(284,29)(285,26)(286,21)(287,18)(288,16)(289,15)(290,11)(291,4)(292,0)(293,0)(294,0)(295,0)(296,0)(297,0)(298,0)(299,0)(300,0)(301,0)(302,0)(303,0)(304,0)(305,0)(306,0)(307,0)(308,0)(309,0)(310,0)(311,0)(312,0)(313,0)(314,0)(315,2)(316,9)(317,7)(318,10)(319,14)(320,15)(321,16)(322,17)(323,18)(324,19)(325,22)(326,21)(327,29)(328,31)(329,33)(330,34)(331,35)(332,37)(333,39)(334,36)(335,39)(336,42)(337,45)(338,46)(339,48)(340,49)(341,50)(342,50)(343,50)(344,51)(345,51)(346,51)(347,51)(348,51)(349,51)(350,51)(351,51)(352,51)(353,51)(354,48)(355,45)(356,43)(357,38)(358,38)(359,38)(360,37)(361,35)(362,34)(363,36)(364,36)(365,36)(366,36)(367,35)(368,35)(369,35)(370,35)(371,35)(372,35)(373,34)(374,34)(375,34)(376,31)(377,22)(378,19)(379,20)(380,17)(381,15)(382,14)(383,9)(384,2)(385,0)(386,0)(387,0)(388,0)(389,0)(390,0)(391,0)(392,0)(393,0)(394,0)(395,0)(396,0)(397,0)(398,0)(399,0)(400,0)(401,0)(402,0)(403,0)(404,0)(405,10)(406,9)(407,13)(408,15)(409,16)(410,15)(411,16)(412,16)(413,15)(414,13)(415,15)(416,14)(417,10)(418,6)(419,5)(420,0)(421,0)(422,0)(423,0)(424,0)(425,0)(426,0)(427,0)(428,0)(429,0)(430,0)(431,0)(432,0)(433,0)(434,0)(435,0)(436,0)(437,0)(438,0)(439,0)(440,0)(441,0)(442,2)(443,7)(444,7)(445,9)(446,10)(447,14)(448,15)(449,17)(450,15)(451,26)(452,29)(453,33)(454,35)(455,35)(456,34)(457,34)(458,34)(459,34)(460,33)(461,32)(462,33)(463,33)(464,33)(465,33)(466,33)(467,33)(468,31)(469,32)(470,32)(471,32)(472,32)(473,32)(474,32)(475,32)(476,32)(477,31)(478,26)(479,25)(480,25)(481,22)(482,15)(483,14)(484,11)(485,9)(486,6)(487,3)(488,0)(489,0)(490,0)(491,0)(492,0)(493,0)(494,0)(495,0)(496,0)(497,0)(498,0)(499,0)(500,0)(501,0)(502,0)(503,0)(504,0)(505,0)(506,0)(507,0)(508,0)(509,0)(510,0)(511,0)(512,12)(513,8)(514,15)(515,17)(516,17)(517,18)(518,16)(519,21)(520,22)(521,24)(522,26)(523,28)(524,30)(525,32)(526,34)(527,35)(528,37)(529,35)(530,39)(531,43)(532,44)(533,45)(534,47)(535,48)(536,50)(537,49)(538,50)(539,50)(540,50)(541,51)(542,51)(543,51)(544,51)(545,52)(546,51)(547,51)(548,51)(549,49)(550,47)(551,46)(552,44)(553,39)(554,38)(555,37)(556,35)(557,36)(558,36)(559,36)(560,36)(561,36)(562,36)(563,36)(564,35)(565,35)(566,35)(567,35)(568,35)(569,34)(570,33)(571,31)(572,29)(573,25)(574,17)(575,15)(576,14)(577,12)(578,8)(579,0)(580,0)(581,0)(582,0)(583,0)(584,0)(585,0)(586,0)(587,0)(588,0)(589,0)(590,0)(591,0)(592,0)(593,0)(594,0)(595,0)(596,0)(597,0)(598,0)(599,0)(600,9)(601,10)(602,11)(603,15)(604,15)(605,14)(606,14)(607,15)(608,15)(609,15)(610,14)(611,10)(612,9)(613,10)(614,5)(615,0)(616,0)(617,0)(618,0)(619,0)(620,0)(621,0)(622,0)(623,0)(624,0)(625,0)(626,0)(627,0)(628,0)(629,0)(630,0)(631,0)(632,0)(633,0)(634,0)(635,0)(636,0)(637,0)(638,0)(639,12)(640,13)(641,15)(642,15)(643,15)(644,16)(645,19)(646,17)(647,27)(648,30)(649,33)(650,32)(651,34)(652,34)(653,34)(654,34)(655,32)(656,31)(657,31)(658,31)(659,31)(660,31)(661,31)(662,31)(663,31)(664,32)(665,32)(666,32)(667,32)(668,32)(669,32)(670,32)(671,32)(672,32)(673,28)(674,26)(675,23)(676,21)(677,19)(678,17)(679,15)(680,12)(681,6)(682,0)(683,0)(684,0)(685,0)(686,0)(687,0)(688,0)(689,0)(690,0)(691,0)(692,0)(693,0)(694,0)(695,0)(696,0)(697,0)(698,0)(699,0)(700,0)(701,0)(702,0)(703,0)(704,0)(705,0)(706,9)(707,10)(708,10)(709,11)(710,12)(711,13)(712,14)(713,18)(714,17)(715,22)(716,26)(717,29)(718,30)(719,31)(720,32)(721,34)(722,35)(723,36)(724,40)(725,39)(726,42)(727,45)(728,47)(729,48)(730,50)(731,51)(732,52)(733,52)(734,52)(735,52)(736,52)(737,51)(738,51)(739,51)(740,51)(741,50)(742,50)(743,50)(744,49)(745,44)(746,43)(747,41)(748,39)(749,37)(750,36)(751,35)(752,36)(753,37)(754,36)(755,33)(756,32)(757,32)(758,32)(759,32)(760,32)(761,32)(762,31)(763,31)(764,31)(765,32)(766,30)(767,29)(768,27)(769,23)(770,19)(771,13)(772,8)(773,2)(774,0)(775,0)(776,0)(777,0)(778,0)(779,0)(780,0)(781,0)(782,0)(783,0)(784,0)(785,0)(786,0)(787,0)(788,0)(789,0)(790,0)(791,0)(792,0)(793,0)(794,0)(795,0)(796,0)(797,0)(798,0)(799,0)(800,0)(801,0)(802,0)(803,0)(804,3)(805,10)(806,10)(807,14)(808,16)(809,14)(810,17)(811,19)(812,22)(813,24)(814,25)(815,27)(816,29)(817,31)(818,34)(819,35)(820,37)(821,35)(822,36)(823,41)(824,44)(825,46)(826,47)(827,49)(828,50)(829,51)(830,52)(831,53)(832,54)(833,56)(834,53)(835,57)(836,60)(837,61)(838,63)(839,64)(840,66)(841,67)(842,69)(843,70)(844,71)(845,72)(846,72)(847,68)(848,70)(849,71)(850,71)(851,71)(852,71)(853,71)(854,71)(855,71)(856,71)(857,71)(858,71)(859,71)(860,71)(861,71)(862,71)(863,71)(864,71)(865,71)(866,71)(867,71)(868,71)(869,71)(870,71)(871,71)(872,71)(873,71)(874,71)(875,71)(876,71)(877,71)(878,71)(879,71)(880,71)(881,71)(882,71)(883,71)(884,71)(885,71)(886,71)(887,71)(888,71)(889,71)(890,71)(891,71)(892,71)(893,70)(894,70)(895,69)(896,68)(897,63)(898,61)(899,57)(900,54)(901,51)(902,50)(903,49)(904,49)(905,49)(906,50)(907,50)(908,49)(909,49)(910,48)(911,49)(912,49)(913,49)(914,49)(915,49)(916,48)(917,48)(918,48)(919,48)(920,48)(921,48)(922,48)(923,48)(924,48)(925,48)(926,48)(927,48)(928,48)(929,48)(930,48)(931,48)(932,48)(933,48)(934,49)(935,49)(936,49)(937,49)(938,49)(939,49)(940,49)(941,49)(942,49)(943,49)(944,49)(945,49)(946,49)(947,49)(948,49)(949,49)(950,49)(951,49)(952,49)(953,49)(954,49)(955,49)(956,49)(957,49)(958,49)(959,49)(960,49)(961,49)(962,49)(963,50)(964,50)(965,50)(966,50)(967,50)(968,50)(969,50)(970,50)(971,50)(972,51)(973,52)(974,55)(975,56)(976,57)(977,60)(978,62)(979,64)(980,66)(981,68)(982,70)(983,70)(984,72)(985,73)(986,67)(987,70)(988,72)(989,72)(990,73)(991,73)(992,73)(993,73)(994,73)(995,73)(996,72)(997,73)(998,73)(999,73)(1000,73)(1001,73)(1002,73)(1003,73)(1004,73)(1005,73)(1006,73)(1007,73)(1008,73)(1009,73)(1010,73)(1011,72)(1012,73)(1013,72)(1014,73)(1015,72)(1016,72)(1017,72)(1018,72)(1019,72)(1020,72)(1021,72)(1022,72)(1023,72)(1024,72)(1025,71)(1026,71)(1027,71)(1028,71)(1029,71)(1030,71)(1031,71)(1032,71)(1033,71)(1034,72)(1035,72)(1036,73)(1037,74)(1038,75)(1039,75)(1040,76)(1041,77)(1042,77)(1043,79)(1044,79)(1045,80)(1046,81)(1047,82)(1048,82)(1049,83)(1050,84)(1051,85)(1052,86)(1053,86)(1054,87)(1055,88)(1056,89)(1057,90)(1058,91)(1059,92)(1060,92)(1061,93)(1062,94)(1063,95)(1064,96)(1065,97)(1066,98)(1067,99)(1068,101)(1069,101)(1070,103)(1071,104)(1072,101)(1073,102)(1074,103)(1075,102)(1076,102)(1077,102)(1078,102)(1079,102)(1080,102)(1081,102)(1082,102)(1083,102)(1084,102)(1085,102)(1086,102)(1087,102)(1088,101)(1089,101)(1090,101)(1091,101)(1092,101)(1093,101)(1094,101)(1095,100)(1096,100)(1097,100)(1098,101)(1099,102)(1100,103)(1101,105)(1102,106)(1103,107)(1104,108)(1105,109)(1106,110)(1107,111)(1108,112)(1109,112)(1110,113)(1111,114)(1112,115)(1113,115)(1114,116)(1115,117)(1116,117)(1117,118)(1118,119)(1119,120)(1120,120)(1121,120)(1122,121)(1123,120)(1124,120)(1125,120)(1126,120)(1127,120)(1128,120)(1129,120)(1130,119)(1131,118)(1132,116)(1133,115)(1134,113)(1135,111)(1136,106)(1137,102)(1138,99)(1139,95)(1140,93)(1141,90)(1142,87)(1143,85)(1144,83)(1145,77)(1146,72)(1147,68)(1148,69)(1149,66)(1150,61)(1151,56)(1152,52)(1153,48)(1154,47)(1155,40)(1156,30)(1157,22)(1158,18)(1159,12)(1160,5)(1161,0)(1162,0)(1163,0)(1164,0)(1165,0)(1166,0)(1167,0)(1168,0)(1169,0)(1170,0)(1171,0)(1172,0)(1173,0)(1174,0)(1175,0)(1176,0)(1177,0)(1178,0)(1179,0)};

\addplot [color=black, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,8)(16,7)(17,9)(18,11)(19,11)(20,17)(21,21)(22,20)(23,25)(24,29)(25,30)(26,33)(27,30)(28,32)(29,33)(30,34)(31,34)(32,32)(33,30)(34,33)(35,33)(36,32)(37,32)(38,32)(39,31)(40,31)(41,32)(42,32)(43,31)(44,31)(45,31)(46,31)(47,31)(48,31)(49,31)(50,31)(51,29)(52,24)(53,21)(54,20)(55,20)(56,15)(57,15)(58,7)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,0)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0)(74,0)(75,0)(76,0)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,2)(84,9)(85,12)(86,11)(87,15)(88,15)(89,15)(90,18)(91,17)(92,25)(93,26)(94,28)(95,28)(96,30)(97,32)(98,34)(99,35)(100,36)(101,37)(102,38)(103,39)(104,44)(105,45)(106,48)(107,49)(108,51)(109,51)(110,52)(111,52)(112,52)(113,52)(114,52)(115,51)(116,51)(117,51)(118,51)(119,50)(120,50)(121,47)(122,47)(123,45)(124,40)(125,41)(126,38)(127,38)(128,34)(129,34)(130,34)(131,34)(132,33)(133,33)(134,34)(135,35)(136,34)(137,34)(138,34)(139,34)(140,34)(141,34)(142,34)(143,34)(144,30)(145,28)(146,24)(147,17)(148,14)(149,11)(150,8)(151,6)(152,0)(153,0)(154,0)(155,0)(156,0)(157,0)(158,0)(159,0)(160,0)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,0)(169,0)(170,0)(171,0)(172,0)(173,0)(174,0)(175,3)(176,9)(177,10)(178,14)(179,16)(180,12)(181,11)(182,15)(183,14)(184,11)(185,13)(186,12)(187,11)(188,7)(189,3)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,3)(211,13)(212,12)(213,13)(214,15)(215,10)(216,13)(217,16)(218,19)(219,17)(220,28)(221,27)(222,30)(223,31)(224,33)(225,34)(226,35)(227,36)(228,38)(229,39)(230,43)(231,43)(232,46)(233,47)(234,49)(235,49)(236,50)(237,50)(238,51)(239,51)(240,51)(241,52)(242,52)(243,52)(244,52)(245,52)(246,52)(247,49)(248,47)(249,47)(250,43)(251,43)(252,42)(253,38)(254,35)(255,35)(256,35)(257,34)(258,34)(259,35)(260,34)(261,34)(262,33)(263,34)(264,34)(265,35)(266,35)(267,35)(268,34)(269,34)(270,33)(271,31)(272,26)(273,22)(274,13)(275,17)(276,14)(277,15)(278,1)(279,0)(280,0)(281,0)(282,0)(283,0)(284,0)(285,0)(286,0)(287,0)(288,0)(289,0)(290,0)(291,0)(292,0)(293,0)(294,0)(295,0)(296,0)(297,0)(298,0)(299,0)(300,0)(301,0)(302,4)(303,10)(304,13)(305,16)(306,16)(307,15)(308,15)(309,16)(310,15)(311,14)(312,13)(313,12)(314,9)(315,6)(316,4)(317,0)(318,0)(319,0)(320,0)(321,0)(322,0)(323,0)(324,0)(325,0)(326,0)(327,0)(328,0)(329,0)(330,0)(331,0)(332,0)(333,0)(334,0)(335,0)(336,0)(337,0)(338,0)(339,0)(340,0)(341,5)(342,11)(343,13)(344,16)(345,15)(346,14)(347,20)(348,23)(349,25)(350,29)(351,32)(352,33)(353,32)(354,32)(355,33)(356,30)(357,31)(358,30)(359,32)(360,32)(361,32)(362,30)(363,31)(364,31)(365,30)(366,31)(367,31)(368,30)(369,30)(370,30)(371,30)(372,30)(373,30)(374,30)(375,30)(376,27)(377,26)(378,19)(379,17)(380,17)(381,17)(382,11)(383,6)(384,3)(385,0)(386,0)(387,0)(388,0)(389,0)(390,0)(391,0)(392,0)(393,0)(394,0)(395,0)(396,0)(397,0)(398,0)(399,0)(400,0)(401,0)(402,0)(403,0)(404,0)(405,6)(406,9)(407,9)(408,11)(409,10)(410,15)(411,16)(412,18)(413,17)(414,25)(415,26)(416,29)(417,30)(418,32)(419,35)(420,36)(421,37)(422,36)(423,39)(424,36)(425,41)(426,44)(427,47)(428,50)(429,49)(430,52)(431,50)(432,52)(433,51)(434,51)(435,51)(436,52)(437,52)(438,52)(439,52)(440,52)(441,51)(442,51)(443,50)(444,47)(445,46)(446,44)(447,38)(448,38)(449,35)(450,34)(451,34)(452,34)(453,33)(454,33)(455,35)(456,35)(457,35)(458,35)(459,34)(460,34)(461,34)(462,34)(463,34)(464,34)(465,33)(466,30)(467,25)(468,22)(469,19)(470,14)(471,13)(472,12)(473,13)(474,16)(475,13)(476,16)(477,8)(478,0)(479,0)(480,0)(481,0)(482,0)(483,0)(484,0)(485,0)(486,0)(487,0)(488,0)(489,0)(490,0)(491,0)(492,0)(493,0)(494,0)(495,0)(496,0)(497,5)(498,12)(499,11)(500,11)(501,14)(502,12)(503,15)(504,18)(505,24)(506,25)(507,29)(508,30)(509,30)(510,31)(511,32)(512,31)(513,32)(514,33)(515,30)(516,29)(517,32)(518,32)(519,32)(520,32)(521,30)(522,32)(523,31)(524,31)(525,31)(526,30)(527,30)(528,31)(529,31)(530,31)(531,31)(532,31)(533,26)(534,25)(535,21)(536,17)(537,18)(538,15)(539,15)(540,14)(541,0)(542,0)(543,0)(544,0)(545,0)(546,0)(547,0)(548,0)(549,0)(550,0)(551,0)(552,0)(553,0)(554,0)(555,0)(556,0)(557,0)(558,0)(559,0)(560,0)(561,0)(562,0)(563,0)(564,0)(565,10)(566,8)(567,7)(568,14)(569,13)(570,12)(571,15)(572,13)(573,11)(574,12)(575,14)(576,12)(577,8)(578,8)(579,7)(580,4)(581,0)(582,0)(583,0)(584,0)(585,0)(586,0)(587,0)(588,0)(589,0)(590,0)(591,0)(592,0)(593,0)(594,0)(595,0)(596,0)(597,0)(598,0)(599,0)(600,7)(601,9)(602,8)(603,16)(604,12)(605,14)(606,21)(607,21)(608,24)(609,26)(610,27)(611,29)(612,30)(613,31)(614,31)(615,32)(616,31)(617,31)(618,31)(619,31)(620,31)(621,31)(622,31)(623,31)(624,31)(625,31)(626,31)(627,31)(628,31)(629,31)(630,31)(631,31)(632,31)(633,31)(634,31)(635,30)(636,26)(637,24)(638,20)(639,18)(640,16)(641,14)(642,13)(643,11)(644,2)(645,0)(646,0)(647,0)(648,0)(649,0)(650,0)(651,0)(652,0)(653,0)(654,0)(655,0)(656,0)(657,0)(658,0)(659,0)(660,0)(661,0)(662,0)(663,0)(664,0)(665,0)(666,0)(667,0)(668,0)(669,4)(670,8)(671,13)(672,11)(673,11)(674,14)(675,13)(676,13)(677,12)(678,12)(679,11)(680,8)(681,7)(682,6)(683,0)(684,0)(685,0)(686,0)(687,0)(688,0)(689,0)(690,0)(691,0)(692,0)(693,0)(694,0)(695,0)(696,0)(697,0)(698,0)(699,0)(700,0)(701,0)(702,0)(703,0)(704,0)(705,0)(706,0)(707,12)(708,8)(709,13)(710,14)(711,15)(712,15)(713,16)(714,21)(715,24)(716,26)(717,30)(718,30)(719,31)(720,32)(721,33)(722,34)(723,31)(724,37)(725,40)(726,42)(727,43)(728,45)(729,48)(730,51)(731,50)(732,51)(733,51)(734,52)(735,52)(736,52)(737,52)(738,51)(739,52)(740,52)(741,51)(742,51)(743,51)(744,49)(745,47)(746,43)(747,40)(748,40)(749,39)(750,37)(751,35)(752,33)(753,35)(754,35)(755,34)(756,34)(757,35)(758,35)(759,34)(760,34)(761,34)(762,34)(763,33)(764,33)(765,33)(766,33)(767,28)(768,23)(769,16)(770,19)(771,16)(772,15)(773,15)(774,0)(775,0)(776,0)(777,0)(778,0)(779,0)(780,0)(781,0)(782,0)(783,0)(784,0)(785,0)(786,0)(787,0)(788,0)(789,0)(790,0)(791,0)(792,0)(793,0)(794,0)(795,0)(796,0)(797,0)(798,0)(799,0)(800,0)(801,0)(802,0)(803,0)(804,0)(805,11)(806,9)(807,13)(808,15)(809,15)(810,16)(811,16)(812,15)(813,23)(814,26)(815,28)(816,29)(817,31)(818,33)(819,35)(820,35)(821,35)(822,33)(823,38)(824,41)(825,42)(826,45)(827,46)(828,47)(829,49)(830,50)(831,52)(832,53)(833,55)(834,57)(835,58)(836,59)(837,60)(838,61)(839,63)(840,64)(841,67)(842,67)(843,69)(844,70)(845,71)(846,67)(847,70)(848,71)(849,72)(850,72)(851,72)(852,72)(853,72)(854,71)(855,71)(856,71)(857,71)(858,71)(859,70)(860,70)(861,70)(862,70)(863,70)(864,70)(865,70)(866,70)(867,70)(868,70)(869,70)(870,70)(871,70)(872,70)(873,69)(874,70)(875,70)(876,70)(877,70)(878,70)(879,70)(880,70)(881,70)(882,70)(883,70)(884,70)(885,70)(886,70)(887,71)(888,71)(889,71)(890,71)(891,71)(892,71)(893,70)(894,70)(895,69)(896,66)(897,62)(898,58)(899,55)(900,53)(901,55)(902,52)(903,51)(904,48)(905,51)(906,49)(907,49)(908,50)(909,50)(910,50)(911,49)(912,49)(913,49)(914,49)(915,49)(916,49)(917,49)(918,49)(919,49)(920,49)(921,49)(922,49)(923,49)(924,49)(925,49)(926,49)(927,49)(928,49)(929,49)(930,49)(931,49)(932,49)(933,49)(934,49)(935,49)(936,49)(937,49)(938,50)(939,50)(940,50)(941,50)(942,50)(943,50)(944,50)(945,50)(946,50)(947,51)(948,51)(949,51)(950,51)(951,51)(952,51)(953,51)(954,51)(955,51)(956,51)(957,51)(958,51)(959,51)(960,51)(961,51)(962,51)(963,51)(964,51)(965,51)(966,51)(967,51)(968,51)(969,51)(970,51)(971,51)(972,52)(973,52)(974,54)(975,56)(976,58)(977,59)(978,61)(979,62)(980,64)(981,65)(982,67)(983,68)(984,68)(985,69)(986,63)(987,68)(988,70)(989,71)(990,72)(991,72)(992,71)(993,72)(994,72)(995,72)(996,72)(997,72)(998,73)(999,73)(1000,73)(1001,73)(1002,72)(1003,72)(1004,72)(1005,72)(1006,72)(1007,72)(1008,72)(1009,72)(1010,72)(1011,72)(1012,72)(1013,72)(1014,72)(1015,72)(1016,72)(1017,72)(1018,72)(1019,72)(1020,72)(1021,71)(1022,71)(1023,71)(1024,71)(1025,71)(1026,71)(1027,70)(1028,70)(1029,70)(1030,70)(1031,70)(1032,70)(1033,70)(1034,70)(1035,70)(1036,71)(1037,73)(1038,73)(1039,75)(1040,76)(1041,77)(1042,78)(1043,79)(1044,81)(1045,82)(1046,82)(1047,83)(1048,84)(1049,85)(1050,86)(1051,87)(1052,87)(1053,88)(1054,89)(1055,90)(1056,91)(1057,91)(1058,93)(1059,93)(1060,94)(1061,95)(1062,96)(1063,97)(1064,98)(1065,98)(1066,99)(1067,100)(1068,100)(1069,101)(1070,102)(1071,99)(1072,102)(1073,102)(1074,103)(1075,103)(1076,103)(1077,103)(1078,103)(1079,103)(1080,103)(1081,103)(1082,103)(1083,103)(1084,103)(1085,103)(1086,103)(1087,103)(1088,103)(1089,103)(1090,103)(1091,102)(1092,102)(1093,102)(1094,102)(1095,102)(1096,102)(1097,102)(1098,102)(1099,102)(1100,103)(1101,104)(1102,105)(1103,107)(1104,107)(1105,108)(1106,109)(1107,110)(1108,111)(1109,112)(1110,113)(1111,114)(1112,115)(1113,116)(1114,117)(1115,118)(1116,119)(1117,120)(1118,121)(1119,122)(1120,122)(1121,122)(1122,123)(1123,123)(1124,123)(1125,123)(1126,123)(1127,122)(1128,122)(1129,122)(1130,121)(1131,119)(1132,116)(1133,115)(1134,112)(1135,110)(1136,107)(1137,101)(1138,96)(1139,96)(1140,96)(1141,92)(1142,88)(1143,84)(1144,83)(1145,79)(1146,74)(1147,69)(1148,70)(1149,66)(1150,61)(1151,56)(1152,51)(1153,49)(1154,46)(1155,43)(1156,22)(1157,19)(1158,17)(1159,16)(1160,13)(1161,11)(1162,0)(1163,0)(1164,0)(1165,0)(1166,0)(1167,0)(1168,0)(1169,0)(1170,0)(1171,0)(1172,0)(1173,0)(1174,0)(1175,0)(1176,0)(1177,0)(1178,0)(1179,0)};
  \end{axis}

  \begin{axis}[
    width=\textwidth,
    height=5cm,
    xlabel={Time [s]},
    ylabel={\NOx},
    xmin=0, xmax=1180,
    xtick={0,200,400,600,800,1000,1180},
    ytick={0,80,182,392},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
    ymin=-1,
    ymax=392, 
    scale only axis,axis y line*=right,axis x line=none,ylabel near ticks, ]    \addplot [color=orange, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,1)(62,1)(63,2)(64,4)(65,5)(66,5)(67,6)(68,6)(69,6)(70,7)(71,7)(72,7)(73,7)(74,7)(75,7)(76,8)(77,8)(78,8)(79,8)(80,8)(81,8)(82,8)(83,9)(84,9)(85,9)(86,9)(87,9)(88,9)(89,9)(90,9)(91,9)(92,9)(93,9)(94,10)(95,10)(96,10)(97,10)(98,10)(99,10)(100,10)(101,10)(102,10)(103,10)(104,10)(105,10)(106,10)(107,10)(108,10)(109,10)(110,10)(111,10)(112,10)(113,10)(114,10)(115,10)(116,10)(117,10)(118,10)(119,10)(120,10)(121,10)(122,10)(123,10)(124,10)(125,10)(126,10)(127,10)(128,10)(129,11)(130,11)(131,11)(132,12)(133,13)(134,13)(135,14)(136,14)(137,15)(138,15)(139,16)(140,16)(141,16)(142,17)(143,17)(144,17)(145,17)(146,18)(147,18)(148,18)(149,18)(150,19)(151,19)(152,19)(153,19)(154,19)(155,19)(156,19)(157,20)(158,20)(159,20)(160,20)(161,20)(162,20)(163,20)(164,20)(165,20)(166,20)(167,20)(168,20)(169,20)(170,21)(171,21)(172,21)(173,21)(174,21)(175,21)(176,21)(177,21)(178,21)(179,21)(180,21)(181,21)(182,22)(183,22)(184,22)(185,22)(186,22)(187,22)(188,22)(189,22)(190,22)(191,22)(192,22)(193,22)(194,22)(195,22)(196,22)(197,22)(198,22)(199,22)(200,22)(201,22)(202,22)(203,22)(204,22)(205,22)(206,22)(207,22)(208,22)(209,23)(210,23)(211,23)(212,23)(213,23)(214,23)(215,23)(216,23)(217,23)(218,23)(219,23)(220,23)(221,23)(222,23)(223,23)(224,23)(225,23)(226,23)(227,23)(228,23)(229,23)(230,23)(231,23)(232,23)(233,23)(234,23)(235,23)(236,23)(237,23)(238,23)(239,23)(240,23)(241,23)(242,23)(243,23)(244,23)(245,23)(246,23)(247,23)(248,23)(249,23)(250,23)(251,23)(252,23)(253,23)(254,23)(255,23)(256,23)(257,24)(258,24)(259,24)(260,25)(261,25)(262,25)(263,25)(264,25)(265,26)(266,26)(267,26)(268,26)(269,26)(270,26)(271,26)(272,26)(273,26)(274,26)(275,26)(276,26)(277,27)(278,27)(279,27)(280,27)(281,27)(282,27)(283,27)(284,27)(285,27)(286,27)(287,27)(288,27)(289,27)(290,27)(291,27)(292,27)(293,27)(294,27)(295,27)(296,27)(297,28)(298,28)(299,28)(300,28)(301,28)(302,28)(303,28)(304,28)(305,28)(306,28)(307,28)(308,28)(309,28)(310,28)(311,28)(312,28)(313,28)(314,28)(315,28)(316,28)(317,28)(318,28)(319,28)(320,28)(321,28)(322,28)(323,28)(324,28)(325,28)(326,29)(327,29)(328,29)(329,30)(330,30)(331,30)(332,30)(333,31)(334,31)(335,31)(336,31)(337,32)(338,32)(339,33)(340,33)(341,34)(342,34)(343,35)(344,35)(345,36)(346,36)(347,36)(348,37)(349,37)(350,37)(351,38)(352,38)(353,38)(354,39)(355,39)(356,39)(357,39)(358,39)(359,39)(360,40)(361,40)(362,40)(363,40)(364,40)(365,40)(366,40)(367,40)(368,40)(369,40)(370,41)(371,41)(372,41)(373,41)(374,41)(375,41)(376,41)(377,41)(378,41)(379,41)(380,41)(381,41)(382,41)(383,41)(384,41)(385,41)(386,41)(387,41)(388,41)(389,41)(390,41)(391,41)(392,41)(393,41)(394,41)(395,41)(396,41)(397,41)(398,41)(399,41)(400,41)(401,41)(402,41)(403,41)(404,42)(405,42)(406,42)(407,42)(408,42)(409,42)(410,42)(411,42)(412,42)(413,42)(414,42)(415,42)(416,42)(417,42)(418,42)(419,42)(420,42)(421,42)(422,42)(423,42)(424,42)(425,42)(426,42)(427,42)(428,42)(429,42)(430,42)(431,42)(432,42)(433,42)(434,42)(435,42)(436,42)(437,42)(438,42)(439,42)(440,42)(441,42)(442,42)(443,42)(444,42)(445,42)(446,42)(447,42)(448,42)(449,42)(450,42)(451,42)(452,43)(453,43)(454,43)(455,44)(456,44)(457,44)(458,45)(459,45)(460,45)(461,45)(462,45)(463,45)(464,45)(465,46)(466,46)(467,46)(468,46)(469,46)(470,46)(471,46)(472,46)(473,47)(474,47)(475,47)(476,47)(477,47)(478,47)(479,47)(480,47)(481,47)(482,47)(483,48)(484,48)(485,48)(486,48)(487,48)(488,48)(489,48)(490,48)(491,48)(492,48)(493,48)(494,48)(495,48)(496,48)(497,48)(498,48)(499,48)(500,48)(501,48)(502,48)(503,48)(504,48)(505,48)(506,48)(507,48)(508,48)(509,48)(510,48)(511,48)(512,48)(513,48)(514,48)(515,48)(516,48)(517,49)(518,49)(519,49)(520,49)(521,49)(522,49)(523,49)(524,49)(525,50)(526,50)(527,50)(528,50)(529,50)(530,51)(531,51)(532,51)(533,52)(534,53)(535,53)(536,54)(537,54)(538,55)(539,55)(540,56)(541,56)(542,56)(543,57)(544,57)(545,58)(546,58)(547,58)(548,58)(549,59)(550,59)(551,59)(552,59)(553,60)(554,60)(555,60)(556,60)(557,60)(558,60)(559,60)(560,60)(561,60)(562,60)(563,60)(564,60)(565,60)(566,60)(567,61)(568,61)(569,61)(570,61)(571,61)(572,61)(573,61)(574,61)(575,61)(576,61)(577,61)(578,61)(579,61)(580,61)(581,61)(582,61)(583,61)(584,61)(585,61)(586,61)(587,61)(588,61)(589,61)(590,61)(591,61)(592,61)(593,61)(594,61)(595,61)(596,61)(597,61)(598,61)(599,61)(600,61)(601,61)(602,61)(603,61)(604,61)(605,61)(606,61)(607,61)(608,61)(609,61)(610,61)(611,61)(612,61)(613,61)(614,61)(615,61)(616,61)(617,61)(618,61)(619,62)(620,62)(621,62)(622,62)(623,62)(624,62)(625,62)(626,62)(627,62)(628,62)(629,62)(630,62)(631,62)(632,62)(633,62)(634,62)(635,62)(636,62)(637,62)(638,62)(639,62)(640,62)(641,62)(642,62)(643,62)(644,62)(645,62)(646,62)(647,62)(648,63)(649,63)(650,64)(651,64)(652,65)(653,65)(654,65)(655,65)(656,65)(657,65)(658,66)(659,66)(660,66)(661,66)(662,66)(663,66)(664,66)(665,66)(666,67)(667,67)(668,67)(669,67)(670,67)(671,67)(672,68)(673,68)(674,68)(675,68)(676,68)(677,68)(678,68)(679,68)(680,68)(681,68)(682,68)(683,68)(684,68)(685,68)(686,68)(687,68)(688,68)(689,68)(690,68)(691,69)(692,69)(693,69)(694,69)(695,69)(696,69)(697,69)(698,69)(699,69)(700,69)(701,69)(702,69)(703,69)(704,69)(705,69)(706,69)(707,69)(708,69)(709,69)(710,69)(711,69)(712,69)(713,69)(714,69)(715,69)(716,70)(717,70)(718,70)(719,70)(720,71)(721,71)(722,71)(723,71)(724,72)(725,72)(726,72)(727,73)(728,73)(729,73)(730,74)(731,74)(732,75)(733,75)(734,76)(735,76)(736,76)(737,77)(738,77)(739,77)(740,77)(741,78)(742,78)(743,78)(744,79)(745,79)(746,79)(747,79)(748,79)(749,79)(750,79)(751,79)(752,80)(753,80)(754,80)(755,80)(756,80)(757,80)(758,80)(759,80)(760,80)(761,80)(762,80)(763,80)(764,80)(765,80)(766,80)(767,80)(768,80)(769,80)(770,80)(771,80)(772,81)(773,81)(774,81)(775,81)(776,81)(777,81)(778,81)(779,81)(780,81)(781,81)(782,81)(783,81)(784,81)(785,81)(786,81)(787,81)(788,81)(789,81)(790,81)(791,81)(792,81)(793,81)(794,81)(795,81)(796,81)(797,81)(798,81)(799,81)(800,81)(801,81)(802,81)(803,81)(804,81)(805,81)(806,81)(807,81)(808,81)(809,81)(810,81)(811,81)(812,81)(813,81)(814,81)(815,81)(816,82)(817,82)(818,82)(819,82)(820,82)(821,83)(822,83)(823,83)(824,83)(825,84)(826,84)(827,85)(828,85)(829,85)(830,86)(831,86)(832,87)(833,87)(834,88)(835,89)(836,90)(837,91)(838,92)(839,93)(840,94)(841,95)(842,96)(843,96)(844,97)(845,98)(846,98)(847,99)(848,99)(849,100)(850,100)(851,100)(852,101)(853,101)(854,101)(855,101)(856,102)(857,102)(858,102)(859,102)(860,103)(861,103)(862,103)(863,104)(864,105)(865,108)(866,110)(867,112)(868,113)(869,114)(870,114)(871,114)(872,115)(873,115)(874,115)(875,115)(876,115)(877,115)(878,115)(879,115)(880,116)(881,116)(882,116)(883,116)(884,116)(885,116)(886,116)(887,116)(888,117)(889,117)(890,117)(891,117)(892,118)(893,118)(894,118)(895,118)(896,119)(897,119)(898,119)(899,119)(900,119)(901,119)(902,120)(903,120)(904,120)(905,120)(906,120)(907,120)(908,120)(909,120)(910,121)(911,121)(912,121)(913,121)(914,121)(915,121)(916,121)(917,121)(918,121)(919,121)(920,121)(921,121)(922,121)(923,121)(924,121)(925,121)(926,121)(927,121)(928,121)(929,121)(930,121)(931,121)(932,121)(933,121)(934,121)(935,121)(936,121)(937,121)(938,122)(939,122)(940,122)(941,122)(942,122)(943,122)(944,122)(945,122)(946,122)(947,122)(948,122)(949,122)(950,122)(951,122)(952,122)(953,122)(954,122)(955,122)(956,122)(957,122)(958,122)(959,122)(960,122)(961,122)(962,122)(963,122)(964,122)(965,122)(966,122)(967,122)(968,122)(969,122)(970,122)(971,122)(972,122)(973,123)(974,124)(975,128)(976,131)(977,134)(978,135)(979,136)(980,136)(981,136)(982,136)(983,136)(984,136)(985,137)(986,137)(987,137)(988,137)(989,137)(990,137)(991,137)(992,137)(993,138)(994,138)(995,138)(996,138)(997,139)(998,139)(999,139)(1000,140)(1001,140)(1002,140)(1003,141)(1004,141)(1005,141)(1006,141)(1007,141)(1008,141)(1009,141)(1010,141)(1011,141)(1012,141)(1013,142)(1014,142)(1015,142)(1016,142)(1017,142)(1018,142)(1019,142)(1020,142)(1021,142)(1022,142)(1023,142)(1024,142)(1025,142)(1026,142)(1027,142)(1028,142)(1029,142)(1030,142)(1031,142)(1032,142)(1033,142)(1034,142)(1035,142)(1036,142)(1037,142)(1038,142)(1039,142)(1040,142)(1041,142)(1042,142)(1043,142)(1044,142)(1045,142)(1046,142)(1047,143)(1048,143)(1049,143)(1050,143)(1051,143)(1052,143)(1053,143)(1054,143)(1055,143)(1056,144)(1057,144)(1058,144)(1059,144)(1060,144)(1061,145)(1062,145)(1063,145)(1064,145)(1065,145)(1066,146)(1067,146)(1068,146)(1069,147)(1070,147)(1071,147)(1072,148)(1073,148)(1074,149)(1075,149)(1076,149)(1077,150)(1078,150)(1079,150)(1080,150)(1081,151)(1082,151)(1083,152)(1084,152)(1085,152)(1086,152)(1087,153)(1088,153)(1089,153)(1090,154)(1091,154)(1092,154)(1093,154)(1094,155)(1095,155)(1096,155)(1097,155)(1098,156)(1099,156)(1100,157)(1101,157)(1102,158)(1103,159)(1104,160)(1105,160)(1106,161)(1107,162)(1108,162)(1109,163)(1110,163)(1111,164)(1112,164)(1113,165)(1114,165)(1115,166)(1116,167)(1117,167)(1118,168)(1119,169)(1120,170)(1121,171)(1122,172)(1123,173)(1124,174)(1125,175)(1126,176)(1127,177)(1128,177)(1129,178)(1130,179)(1131,179)(1132,180)(1133,180)(1134,180)(1135,181)(1136,181)(1137,181)(1138,181)(1139,181)(1140,181)(1141,181)(1142,181)(1143,181)(1144,182)(1145,182)(1146,182)(1147,182)(1148,182)(1149,182)(1150,182)(1151,182)(1152,182)(1153,182)(1154,182)(1155,182)(1156,182)(1157,182)(1158,182)(1159,182)(1160,182)(1161,182)(1162,182)(1163,182)(1164,182)(1165,182)(1166,182)(1167,182)(1168,182)(1169,182)(1170,182)(1171,182)(1172,182)(1173,182)(1174,182)(1175,182)(1176,182)(1177,182)(1178,182)(1179,182)};

\addplot [color=red, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,1)(23,1)(24,2)(25,3)(26,4)(27,4)(28,4)(29,5)(30,5)(31,5)(32,5)(33,5)(34,5)(35,5)(36,5)(37,5)(38,6)(39,6)(40,6)(41,6)(42,6)(43,6)(44,6)(45,6)(46,6)(47,6)(48,6)(49,6)(50,6)(51,6)(52,6)(53,6)(54,6)(55,6)(56,6)(57,6)(58,6)(59,6)(60,6)(61,6)(62,6)(63,6)(64,6)(65,6)(66,6)(67,6)(68,6)(69,6)(70,6)(71,6)(72,6)(73,6)(74,6)(75,6)(76,6)(77,6)(78,6)(79,7)(80,7)(81,7)(82,7)(83,7)(84,7)(85,7)(86,7)(87,7)(88,7)(89,7)(90,7)(91,7)(92,8)(93,9)(94,10)(95,10)(96,11)(97,11)(98,11)(99,12)(100,12)(101,13)(102,13)(103,14)(104,15)(105,16)(106,17)(107,17)(108,17)(109,18)(110,18)(111,18)(112,18)(113,18)(114,19)(115,19)(116,19)(117,19)(118,19)(119,19)(120,19)(121,19)(122,19)(123,19)(124,19)(125,19)(126,19)(127,19)(128,19)(129,19)(130,20)(131,20)(132,20)(133,20)(134,20)(135,20)(136,20)(137,20)(138,20)(139,20)(140,20)(141,20)(142,20)(143,20)(144,20)(145,20)(146,20)(147,20)(148,20)(149,20)(150,21)(151,21)(152,21)(153,21)(154,21)(155,21)(156,21)(157,21)(158,21)(159,21)(160,21)(161,21)(162,21)(163,21)(164,21)(165,21)(166,21)(167,21)(168,21)(169,21)(170,21)(171,21)(172,21)(173,21)(174,21)(175,21)(176,21)(177,21)(178,21)(179,21)(180,21)(181,21)(182,22)(183,22)(184,22)(185,22)(186,22)(187,22)(188,22)(189,22)(190,22)(191,22)(192,22)(193,22)(194,22)(195,22)(196,22)(197,22)(198,22)(199,22)(200,22)(201,22)(202,22)(203,22)(204,22)(205,22)(206,22)(207,22)(208,22)(209,22)(210,22)(211,22)(212,22)(213,22)(214,22)(215,22)(216,22)(217,22)(218,22)(219,23)(220,24)(221,24)(222,24)(223,25)(224,25)(225,25)(226,25)(227,26)(228,26)(229,26)(230,27)(231,28)(232,29)(233,29)(234,30)(235,31)(236,31)(237,32)(238,32)(239,33)(240,33)(241,34)(242,34)(243,34)(244,35)(245,35)(246,36)(247,36)(248,36)(249,37)(250,37)(251,37)(252,37)(253,38)(254,38)(255,38)(256,38)(257,38)(258,38)(259,39)(260,39)(261,39)(262,39)(263,39)(264,39)(265,39)(266,40)(267,40)(268,40)(269,40)(270,40)(271,40)(272,40)(273,40)(274,40)(275,40)(276,41)(277,41)(278,41)(279,41)(280,41)(281,41)(282,41)(283,41)(284,41)(285,41)(286,41)(287,41)(288,41)(289,41)(290,41)(291,41)(292,41)(293,41)(294,41)(295,41)(296,41)(297,41)(298,41)(299,41)(300,41)(301,41)(302,41)(303,41)(304,41)(305,41)(306,41)(307,41)(308,41)(309,41)(310,41)(311,41)(312,41)(313,41)(314,41)(315,41)(316,41)(317,42)(318,42)(319,42)(320,42)(321,42)(322,42)(323,42)(324,42)(325,42)(326,42)(327,42)(328,42)(329,42)(330,42)(331,42)(332,42)(333,42)(334,42)(335,42)(336,42)(337,42)(338,42)(339,42)(340,42)(341,42)(342,42)(343,42)(344,42)(345,42)(346,42)(347,42)(348,42)(349,43)(350,43)(351,43)(352,44)(353,44)(354,44)(355,44)(356,45)(357,45)(358,45)(359,45)(360,45)(361,45)(362,45)(363,45)(364,45)(365,46)(366,46)(367,46)(368,46)(369,46)(370,46)(371,46)(372,46)(373,46)(374,46)(375,47)(376,47)(377,47)(378,47)(379,47)(380,47)(381,47)(382,47)(383,47)(384,47)(385,47)(386,47)(387,47)(388,47)(389,47)(390,47)(391,47)(392,47)(393,47)(394,48)(395,48)(396,48)(397,48)(398,48)(399,48)(400,48)(401,48)(402,48)(403,48)(404,48)(405,48)(406,48)(407,48)(408,48)(409,48)(410,48)(411,48)(412,48)(413,49)(414,49)(415,50)(416,50)(417,50)(418,51)(419,51)(420,52)(421,52)(422,52)(423,53)(424,53)(425,54)(426,55)(427,55)(428,56)(429,57)(430,58)(431,59)(432,59)(433,60)(434,60)(435,61)(436,61)(437,62)(438,62)(439,63)(440,63)(441,63)(442,64)(443,64)(444,64)(445,65)(446,65)(447,65)(448,65)(449,65)(450,65)(451,65)(452,65)(453,65)(454,66)(455,66)(456,66)(457,66)(458,66)(459,66)(460,66)(461,66)(462,66)(463,66)(464,66)(465,66)(466,66)(467,66)(468,66)(469,66)(470,66)(471,66)(472,66)(473,66)(474,66)(475,66)(476,66)(477,67)(478,67)(479,67)(480,67)(481,67)(482,67)(483,67)(484,67)(485,67)(486,67)(487,67)(488,67)(489,67)(490,67)(491,67)(492,67)(493,67)(494,67)(495,67)(496,67)(497,67)(498,67)(499,67)(500,67)(501,67)(502,67)(503,67)(504,67)(505,67)(506,68)(507,68)(508,68)(509,69)(510,69)(511,69)(512,69)(513,70)(514,70)(515,70)(516,70)(517,70)(518,71)(519,71)(520,71)(521,71)(522,71)(523,71)(524,72)(525,72)(526,72)(527,72)(528,72)(529,72)(530,72)(531,73)(532,73)(533,73)(534,73)(535,73)(536,73)(537,73)(538,73)(539,73)(540,73)(541,73)(542,73)(543,73)(544,74)(545,74)(546,74)(547,74)(548,74)(549,74)(550,74)(551,74)(552,74)(553,74)(554,74)(555,74)(556,74)(557,74)(558,74)(559,74)(560,74)(561,74)(562,74)(563,74)(564,74)(565,74)(566,74)(567,74)(568,74)(569,74)(570,74)(571,74)(572,74)(573,74)(574,74)(575,74)(576,75)(577,75)(578,75)(579,75)(580,75)(581,75)(582,75)(583,75)(584,75)(585,75)(586,75)(587,75)(588,75)(589,75)(590,75)(591,75)(592,75)(593,75)(594,75)(595,75)(596,75)(597,75)(598,75)(599,75)(600,75)(601,75)(602,75)(603,75)(604,75)(605,75)(606,75)(607,76)(608,76)(609,76)(610,76)(611,76)(612,77)(613,77)(614,77)(615,77)(616,78)(617,78)(618,78)(619,78)(620,78)(621,78)(622,79)(623,79)(624,79)(625,79)(626,79)(627,79)(628,80)(629,80)(630,80)(631,80)(632,80)(633,80)(634,81)(635,81)(636,81)(637,81)(638,81)(639,81)(640,81)(641,81)(642,81)(643,81)(644,81)(645,81)(646,82)(647,82)(648,82)(649,82)(650,82)(651,82)(652,82)(653,82)(654,82)(655,82)(656,82)(657,82)(658,82)(659,82)(660,82)(661,82)(662,82)(663,82)(664,82)(665,82)(666,82)(667,82)(668,82)(669,82)(670,82)(671,82)(672,82)(673,82)(674,83)(675,83)(676,83)(677,83)(678,83)(679,83)(680,83)(681,83)(682,83)(683,83)(684,83)(685,83)(686,83)(687,83)(688,83)(689,83)(690,83)(691,83)(692,83)(693,83)(694,83)(695,83)(696,83)(697,83)(698,83)(699,83)(700,83)(701,83)(702,83)(703,83)(704,83)(705,83)(706,83)(707,83)(708,83)(709,83)(710,83)(711,84)(712,84)(713,84)(714,84)(715,85)(716,86)(717,87)(718,88)(719,88)(720,89)(721,89)(722,89)(723,90)(724,90)(725,91)(726,91)(727,92)(728,92)(729,93)(730,94)(731,95)(732,96)(733,96)(734,97)(735,97)(736,98)(737,99)(738,99)(739,100)(740,100)(741,100)(742,101)(743,101)(744,102)(745,102)(746,102)(747,102)(748,103)(749,103)(750,103)(751,103)(752,103)(753,103)(754,103)(755,103)(756,103)(757,104)(758,104)(759,104)(760,104)(761,104)(762,104)(763,104)(764,104)(765,104)(766,104)(767,104)(768,104)(769,104)(770,104)(771,104)(772,104)(773,104)(774,104)(775,104)(776,104)(777,105)(778,105)(779,105)(780,105)(781,105)(782,105)(783,105)(784,105)(785,105)(786,105)(787,105)(788,105)(789,105)(790,105)(791,105)(792,105)(793,105)(794,105)(795,105)(796,105)(797,105)(798,105)(799,105)(800,105)(801,105)(802,105)(803,105)(804,105)(805,105)(806,105)(807,105)(808,105)(809,105)(810,105)(811,105)(812,105)(813,105)(814,106)(815,106)(816,106)(817,107)(818,107)(819,107)(820,108)(821,108)(822,108)(823,109)(824,109)(825,110)(826,110)(827,111)(828,111)(829,112)(830,112)(831,113)(832,114)(833,115)(834,115)(835,116)(836,117)(837,117)(838,118)(839,119)(840,119)(841,120)(842,121)(843,121)(844,122)(845,123)(846,123)(847,124)(848,125)(849,125)(850,126)(851,126)(852,127)(853,127)(854,127)(855,128)(856,128)(857,128)(858,129)(859,129)(860,129)(861,129)(862,129)(863,130)(864,130)(865,130)(866,130)(867,131)(868,131)(869,131)(870,131)(871,131)(872,132)(873,132)(874,132)(875,132)(876,132)(877,132)(878,133)(879,133)(880,133)(881,133)(882,133)(883,134)(884,134)(885,134)(886,134)(887,134)(888,134)(889,135)(890,135)(891,135)(892,135)(893,135)(894,135)(895,135)(896,136)(897,136)(898,136)(899,136)(900,136)(901,136)(902,136)(903,136)(904,136)(905,136)(906,136)(907,136)(908,136)(909,137)(910,137)(911,137)(912,137)(913,137)(914,138)(915,138)(916,138)(917,139)(918,139)(919,140)(920,140)(921,141)(922,141)(923,142)(924,143)(925,143)(926,144)(927,145)(928,145)(929,146)(930,147)(931,148)(932,148)(933,149)(934,150)(935,151)(936,152)(937,153)(938,154)(939,155)(940,157)(941,158)(942,160)(943,161)(944,162)(945,164)(946,165)(947,166)(948,168)(949,169)(950,170)(951,171)(952,173)(953,174)(954,175)(955,177)(956,178)(957,179)(958,180)(959,181)(960,183)(961,184)(962,185)(963,186)(964,187)(965,189)(966,190)(967,191)(968,192)(969,194)(970,195)(971,196)(972,198)(973,200)(974,202)(975,205)(976,209)(977,213)(978,218)(979,223)(980,228)(981,233)(982,239)(983,245)(984,251)(985,254)(986,257)(987,260)(988,262)(989,264)(990,266)(991,267)(992,268)(993,270)(994,271)(995,272)(996,273)(997,274)(998,275)(999,276)(1000,277)(1001,279)(1002,281)(1003,283)(1004,285)(1005,288)(1006,290)(1007,292)(1008,293)(1009,295)(1010,296)(1011,298)(1012,299)(1013,300)(1014,301)(1015,302)(1016,303)(1017,304)(1018,304)(1019,305)(1020,305)(1021,305)(1022,306)(1023,306)(1024,306)(1025,306)(1026,306)(1027,307)(1028,307)(1029,308)(1030,308)(1031,309)(1032,309)(1033,310)(1034,310)(1035,311)(1036,312)(1037,312)(1038,313)(1039,313)(1040,314)(1041,314)(1042,314)(1043,315)(1044,315)(1045,315)(1046,315)(1047,315)(1048,315)(1049,316)(1050,316)(1051,316)(1052,316)(1053,316)(1054,316)(1055,316)(1056,316)(1057,317)(1058,317)(1059,317)(1060,317)(1061,317)(1062,317)(1063,317)(1064,318)(1065,318)(1066,318)(1067,318)(1068,318)(1069,319)(1070,319)(1071,319)(1072,320)(1073,322)(1074,322)(1075,323)(1076,323)(1077,323)(1078,324)(1079,324)(1080,324)(1081,324)(1082,325)(1083,325)(1084,325)(1085,326)(1086,326)(1087,326)(1088,327)(1089,327)(1090,327)(1091,327)(1092,328)(1093,328)(1094,328)(1095,329)(1096,329)(1097,329)(1098,330)(1099,330)(1100,330)(1101,331)(1102,332)(1103,332)(1104,333)(1105,334)(1106,335)(1107,336)(1108,337)(1109,338)(1110,339)(1111,341)(1112,342)(1113,345)(1114,347)(1115,350)(1116,352)(1117,355)(1118,359)(1119,362)(1120,365)(1121,368)(1122,370)(1123,373)(1124,375)(1125,377)(1126,379)(1127,381)(1128,382)(1129,384)(1130,385)(1131,386)(1132,387)(1133,388)(1134,388)(1135,388)(1136,389)(1137,389)(1138,389)(1139,389)(1140,390)(1141,390)(1142,390)(1143,390)(1144,390)(1145,390)(1146,390)(1147,391)(1148,391)(1149,391)(1150,391)(1151,391)(1152,391)(1153,391)(1154,391)(1155,391)(1156,391)(1157,391)(1158,391)(1159,391)(1160,391)(1161,391)(1162,391)(1163,391)(1164,391)(1165,391)(1166,391)(1167,391)(1168,391)(1169,391)(1170,391)(1171,391)(1172,391)(1173,391)(1174,391)(1175,391)(1176,391)(1177,392)(1178,392)(1179,392)};
  \end{axis}
\end{tikzpicture}

==> plots/perm2nedcAvg.tex <==
\begin{tikzpicture}[trim axis left, scale=1]
  \begin{axis}[
    width=\textwidth,
    height=5cm,
    xlabel={Time [s]},
    ylabel={Speed},
    xmin=0, xmax=1180,
    xtick={0,200,400,600,800,1000,1180},
    ytick={0,32,70,100,120},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
    ymin=-1,
    ymax=121, 
    scale only axis,axis y line*=left, ]    \addplot [color=blue, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,7)(16,7)(17,8)(18,11)(19,13)(20,13)(21,14)(22,14)(23,14)(24,14)(25,15)(26,13)(27,9)(28,7)(29,5)(30,2)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,5)(53,8)(54,8)(55,10)(56,12)(57,15)(58,15)(59,17)(60,13)(61,20)(62,26)(63,28)(64,32)(65,34)(66,35)(67,34)(68,35)(69,35)(70,32)(71,32)(72,32)(73,32)(74,32)(75,32)(76,31)(77,31)(78,32)(79,32)(80,33)(81,33)(82,33)(83,33)(84,33)(85,33)(86,33)(87,33)(88,33)(89,25)(90,20)(91,18)(92,17)(93,15)(94,17)(95,12)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,0)(120,0)(121,10)(122,7)(123,8)(124,12)(125,13)(126,14)(127,16)(128,16)(129,17)(130,22)(131,26)(132,29)(133,30)(134,31)(135,34)(136,36)(137,36)(138,36)(139,37)(140,40)(141,42)(142,43)(143,45)(144,47)(145,48)(146,49)(147,50)(148,50)(149,50)(150,51)(151,51)(152,51)(153,51)(154,51)(155,51)(156,51)(157,51)(158,51)(159,49)(160,49)(161,44)(162,43)(163,39)(164,35)(165,36)(166,34)(167,35)(168,36)(169,36)(170,35)(171,33)(172,32)(173,34)(174,34)(175,34)(176,34)(177,34)(178,33)(179,33)(180,33)(181,32)(182,20)(183,17)(184,16)(185,17)(186,14)(187,14)(188,0)(189,0)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,4)(210,6)(211,10)(212,10)(213,11)(214,12)(215,12)(216,11)(217,10)(218,10)(219,10)(220,10)(221,10)(222,8)(223,7)(224,4)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,10)(249,10)(250,8)(251,13)(252,13)(253,16)(254,18)(255,19)(256,22)(257,25)(258,27)(259,30)(260,32)(261,33)(262,34)(263,34)(264,34)(265,31)(266,30)(267,31)(268,30)(269,31)(270,32)(271,32)(272,31)(273,31)(274,31)(275,31)(276,31)(277,31)(278,31)(279,31)(280,31)(281,31)(282,31)(283,31)(284,29)(285,26)(286,21)(287,18)(288,16)(289,15)(290,11)(291,4)(292,0)(293,0)(294,0)(295,0)(296,0)(297,0)(298,0)(299,0)(300,0)(301,0)(302,0)(303,0)(304,0)(305,0)(306,0)(307,0)(308,0)(309,0)(310,0)(311,0)(312,0)(313,0)(314,0)(315,2)(316,9)(317,7)(318,10)(319,14)(320,15)(321,16)(322,17)(323,18)(324,19)(325,22)(326,21)(327,29)(328,31)(329,33)(330,34)(331,35)(332,37)(333,39)(334,36)(335,39)(336,42)(337,45)(338,46)(339,48)(340,49)(341,50)(342,50)(343,50)(344,51)(345,51)(346,51)(347,51)(348,51)(349,51)(350,51)(351,51)(352,51)(353,51)(354,48)(355,45)(356,43)(357,38)(358,38)(359,38)(360,37)(361,35)(362,34)(363,36)(364,36)(365,36)(366,36)(367,35)(368,35)(369,35)(370,35)(371,35)(372,35)(373,34)(374,34)(375,34)(376,31)(377,22)(378,19)(379,20)(380,17)(381,15)(382,14)(383,9)(384,2)(385,0)(386,0)(387,0)(388,0)(389,0)(390,0)(391,0)(392,0)(393,0)(394,0)(395,0)(396,0)(397,0)(398,0)(399,0)(400,0)(401,0)(402,0)(403,0)(404,0)(405,10)(406,9)(407,13)(408,15)(409,16)(410,15)(411,16)(412,16)(413,15)(414,13)(415,15)(416,14)(417,10)(418,6)(419,5)(420,0)(421,0)(422,0)(423,0)(424,0)(425,0)(426,0)(427,0)(428,0)(429,0)(430,0)(431,0)(432,0)(433,0)(434,0)(435,0)(436,0)(437,0)(438,0)(439,0)(440,0)(441,0)(442,2)(443,7)(444,7)(445,9)(446,10)(447,14)(448,15)(449,17)(450,15)(451,26)(452,29)(453,33)(454,35)(455,35)(456,34)(457,34)(458,34)(459,34)(460,33)(461,32)(462,33)(463,33)(464,33)(465,33)(466,33)(467,33)(468,31)(469,32)(470,32)(471,32)(472,32)(473,32)(474,32)(475,32)(476,32)(477,31)(478,26)(479,25)(480,25)(481,22)(482,15)(483,14)(484,11)(485,9)(486,6)(487,3)(488,0)(489,0)(490,0)(491,0)(492,0)(493,0)(494,0)(495,0)(496,0)(497,0)(498,0)(499,0)(500,0)(501,0)(502,0)(503,0)(504,0)(505,0)(506,0)(507,0)(508,0)(509,0)(510,0)(511,0)(512,12)(513,8)(514,15)(515,17)(516,17)(517,18)(518,16)(519,21)(520,22)(521,24)(522,26)(523,28)(524,30)(525,32)(526,34)(527,35)(528,37)(529,35)(530,39)(531,43)(532,44)(533,45)(534,47)(535,48)(536,50)(537,49)(538,50)(539,50)(540,50)(541,51)(542,51)(543,51)(544,51)(545,52)(546,51)(547,51)(548,51)(549,49)(550,47)(551,46)(552,44)(553,39)(554,38)(555,37)(556,35)(557,36)(558,36)(559,36)(560,36)(561,36)(562,36)(563,36)(564,35)(565,35)(566,35)(567,35)(568,35)(569,34)(570,33)(571,31)(572,29)(573,25)(574,17)(575,15)(576,14)(577,12)(578,8)(579,0)(580,0)(581,0)(582,0)(583,0)(584,0)(585,0)(586,0)(587,0)(588,0)(589,0)(590,0)(591,0)(592,0)(593,0)(594,0)(595,0)(596,0)(597,0)(598,0)(599,0)(600,9)(601,10)(602,11)(603,15)(604,15)(605,14)(606,14)(607,15)(608,15)(609,15)(610,14)(611,10)(612,9)(613,10)(614,5)(615,0)(616,0)(617,0)(618,0)(619,0)(620,0)(621,0)(622,0)(623,0)(624,0)(625,0)(626,0)(627,0)(628,0)(629,0)(630,0)(631,0)(632,0)(633,0)(634,0)(635,0)(636,0)(637,0)(638,0)(639,12)(640,13)(641,15)(642,15)(643,15)(644,16)(645,19)(646,17)(647,27)(648,30)(649,33)(650,32)(651,34)(652,34)(653,34)(654,34)(655,32)(656,31)(657,31)(658,31)(659,31)(660,31)(661,31)(662,31)(663,31)(664,32)(665,32)(666,32)(667,32)(668,32)(669,32)(670,32)(671,32)(672,32)(673,28)(674,26)(675,23)(676,21)(677,19)(678,17)(679,15)(680,12)(681,6)(682,0)(683,0)(684,0)(685,0)(686,0)(687,0)(688,0)(689,0)(690,0)(691,0)(692,0)(693,0)(694,0)(695,0)(696,0)(697,0)(698,0)(699,0)(700,0)(701,0)(702,0)(703,0)(704,0)(705,0)(706,9)(707,10)(708,10)(709,11)(710,12)(711,13)(712,14)(713,18)(714,17)(715,22)(716,26)(717,29)(718,30)(719,31)(720,32)(721,34)(722,35)(723,36)(724,40)(725,39)(726,42)(727,45)(728,47)(729,48)(730,50)(731,51)(732,52)(733,52)(734,52)(735,52)(736,52)(737,51)(738,51)(739,51)(740,51)(741,50)(742,50)(743,50)(744,49)(745,44)(746,43)(747,41)(748,39)(749,37)(750,36)(751,35)(752,36)(753,37)(754,36)(755,33)(756,32)(757,32)(758,32)(759,32)(760,32)(761,32)(762,31)(763,31)(764,31)(765,32)(766,30)(767,29)(768,27)(769,23)(770,19)(771,13)(772,8)(773,2)(774,0)(775,0)(776,0)(777,0)(778,0)(779,0)(780,0)(781,0)(782,0)(783,0)(784,0)(785,0)(786,0)(787,0)(788,0)(789,0)(790,0)(791,0)(792,0)(793,0)(794,0)(795,0)(796,0)(797,0)(798,0)(799,0)(800,0)(801,0)(802,0)(803,0)(804,3)(805,10)(806,10)(807,14)(808,16)(809,14)(810,17)(811,19)(812,22)(813,24)(814,25)(815,27)(816,29)(817,31)(818,34)(819,35)(820,37)(821,35)(822,36)(823,41)(824,44)(825,46)(826,47)(827,49)(828,50)(829,51)(830,52)(831,53)(832,54)(833,56)(834,53)(835,57)(836,60)(837,61)(838,63)(839,64)(840,66)(841,67)(842,69)(843,70)(844,71)(845,72)(846,72)(847,68)(848,70)(849,71)(850,71)(851,71)(852,71)(853,71)(854,71)(855,71)(856,71)(857,71)(858,71)(859,71)(860,71)(861,71)(862,71)(863,71)(864,71)(865,71)(866,71)(867,71)(868,71)(869,71)(870,71)(871,71)(872,71)(873,71)(874,71)(875,71)(876,71)(877,71)(878,71)(879,71)(880,71)(881,71)(882,71)(883,71)(884,71)(885,71)(886,71)(887,71)(888,71)(889,71)(890,71)(891,71)(892,71)(893,70)(894,70)(895,69)(896,68)(897,63)(898,61)(899,57)(900,54)(901,51)(902,50)(903,49)(904,49)(905,49)(906,50)(907,50)(908,49)(909,49)(910,48)(911,49)(912,49)(913,49)(914,49)(915,49)(916,48)(917,48)(918,48)(919,48)(920,48)(921,48)(922,48)(923,48)(924,48)(925,48)(926,48)(927,48)(928,48)(929,48)(930,48)(931,48)(932,48)(933,48)(934,49)(935,49)(936,49)(937,49)(938,49)(939,49)(940,49)(941,49)(942,49)(943,49)(944,49)(945,49)(946,49)(947,49)(948,49)(949,49)(950,49)(951,49)(952,49)(953,49)(954,49)(955,49)(956,49)(957,49)(958,49)(959,49)(960,49)(961,49)(962,49)(963,50)(964,50)(965,50)(966,50)(967,50)(968,50)(969,50)(970,50)(971,50)(972,51)(973,52)(974,55)(975,56)(976,57)(977,60)(978,62)(979,64)(980,66)(981,68)(982,70)(983,70)(984,72)(985,73)(986,67)(987,70)(988,72)(989,72)(990,73)(991,73)(992,73)(993,73)(994,73)(995,73)(996,72)(997,73)(998,73)(999,73)(1000,73)(1001,73)(1002,73)(1003,73)(1004,73)(1005,73)(1006,73)(1007,73)(1008,73)(1009,73)(1010,73)(1011,72)(1012,73)(1013,72)(1014,73)(1015,72)(1016,72)(1017,72)(1018,72)(1019,72)(1020,72)(1021,72)(1022,72)(1023,72)(1024,72)(1025,71)(1026,71)(1027,71)(1028,71)(1029,71)(1030,71)(1031,71)(1032,71)(1033,71)(1034,72)(1035,72)(1036,73)(1037,74)(1038,75)(1039,75)(1040,76)(1041,77)(1042,77)(1043,79)(1044,79)(1045,80)(1046,81)(1047,82)(1048,82)(1049,83)(1050,84)(1051,85)(1052,86)(1053,86)(1054,87)(1055,88)(1056,89)(1057,90)(1058,91)(1059,92)(1060,92)(1061,93)(1062,94)(1063,95)(1064,96)(1065,97)(1066,98)(1067,99)(1068,101)(1069,101)(1070,103)(1071,104)(1072,101)(1073,102)(1074,103)(1075,102)(1076,102)(1077,102)(1078,102)(1079,102)(1080,102)(1081,102)(1082,102)(1083,102)(1084,102)(1085,102)(1086,102)(1087,102)(1088,101)(1089,101)(1090,101)(1091,101)(1092,101)(1093,101)(1094,101)(1095,100)(1096,100)(1097,100)(1098,101)(1099,102)(1100,103)(1101,105)(1102,106)(1103,107)(1104,108)(1105,109)(1106,110)(1107,111)(1108,112)(1109,112)(1110,113)(1111,114)(1112,115)(1113,115)(1114,116)(1115,117)(1116,117)(1117,118)(1118,119)(1119,120)(1120,120)(1121,120)(1122,121)(1123,120)(1124,120)(1125,120)(1126,120)(1127,120)(1128,120)(1129,120)(1130,119)(1131,118)(1132,116)(1133,115)(1134,113)(1135,111)(1136,106)(1137,102)(1138,99)(1139,95)(1140,93)(1141,90)(1142,87)(1143,85)(1144,83)(1145,77)(1146,72)(1147,68)(1148,69)(1149,66)(1150,61)(1151,56)(1152,52)(1153,48)(1154,47)(1155,40)(1156,30)(1157,22)(1158,18)(1159,12)(1160,5)(1161,0)(1162,0)(1163,0)(1164,0)(1165,0)(1166,0)(1167,0)(1168,0)(1169,0)(1170,0)(1171,0)(1172,0)(1173,0)(1174,0)(1175,0)(1176,0)(1177,0)(1178,0)(1179,0)};

\addplot [color=black, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,5)(15,10)(16,8)(17,10)(18,12)(19,12)(20,14)(21,15)(22,20)(23,19)(24,26)(25,29)(26,31)(27,30)(28,29)(29,32)(30,31)(31,32)(32,33)(33,34)(34,34)(35,31)(36,32)(37,33)(38,33)(39,33)(40,33)(41,33)(42,33)(43,33)(44,33)(45,33)(46,33)(47,33)(48,33)(49,29)(50,28)(51,24)(52,20)(53,19)(54,13)(55,12)(56,14)(57,7)(58,0)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,0)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0)(74,0)(75,0)(76,0)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,11)(84,7)(85,13)(86,14)(87,15)(88,17)(89,19)(90,20)(91,24)(92,25)(93,30)(94,32)(95,34)(96,35)(97,36)(98,37)(99,38)(100,40)(101,40)(102,41)(103,44)(104,46)(105,48)(106,49)(107,51)(108,50)(109,51)(110,51)(111,52)(112,52)(113,52)(114,52)(115,52)(116,53)(117,53)(118,52)(119,52)(120,49)(121,45)(122,43)(123,42)(124,39)(125,38)(126,36)(127,35)(128,37)(129,36)(130,36)(131,35)(132,35)(133,35)(134,35)(135,35)(136,34)(137,35)(138,35)(139,35)(140,35)(141,35)(142,34)(143,27)(144,25)(145,18)(146,15)(147,13)(148,14)(149,11)(150,3)(151,0)(152,0)(153,0)(154,0)(155,0)(156,0)(157,0)(158,0)(159,0)(160,0)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,0)(169,0)(170,0)(171,0)(172,0)(173,0)(174,2)(175,9)(176,10)(177,10)(178,11)(179,13)(180,12)(181,13)(182,13)(183,13)(184,13)(185,13)(186,9)(187,8)(188,5)(189,0)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,5)(210,10)(211,11)(212,13)(213,15)(214,15)(215,16)(216,15)(217,16)(218,24)(219,26)(220,28)(221,31)(222,32)(223,34)(224,36)(225,37)(226,39)(227,36)(228,40)(229,44)(230,44)(231,47)(232,47)(233,48)(234,49)(235,50)(236,51)(237,51)(238,51)(239,51)(240,52)(241,52)(242,52)(243,52)(244,51)(245,51)(246,51)(247,50)(248,44)(249,43)(250,39)(251,39)(252,38)(253,34)(254,35)(255,34)(256,35)(257,36)(258,35)(259,34)(260,35)(261,35)(262,35)(263,34)(264,34)(265,34)(266,34)(267,33)(268,33)(269,33)(270,28)(271,23)(272,17)(273,14)(274,13)(275,14)(276,7)(277,0)(278,0)(279,0)(280,0)(281,0)(282,0)(283,0)(284,0)(285,0)(286,0)(287,0)(288,0)(289,0)(290,0)(291,0)(292,0)(293,0)(294,0)(295,0)(296,0)(297,0)(298,0)(299,0)(300,0)(301,7)(302,10)(303,12)(304,13)(305,12)(306,13)(307,13)(308,13)(309,13)(310,13)(311,13)(312,11)(313,8)(314,7)(315,6)(316,0)(317,0)(318,0)(319,0)(320,0)(321,0)(322,0)(323,0)(324,0)(325,0)(326,0)(327,0)(328,0)(329,0)(330,0)(331,0)(332,0)(333,0)(334,0)(335,0)(336,0)(337,0)(338,0)(339,3)(340,10)(341,11)(342,13)(343,14)(344,15)(345,17)(346,19)(347,21)(348,23)(349,30)(350,31)(351,33)(352,34)(353,35)(354,35)(355,35)(356,32)(357,34)(358,34)(359,30)(360,30)(361,31)(362,31)(363,31)(364,31)(365,31)(366,31)(367,31)(368,31)(369,31)(370,31)(371,31)(372,30)(373,30)(374,30)(375,25)(376,21)(377,18)(378,17)(379,15)(380,12)(381,11)(382,8)(383,3)(384,0)(385,0)(386,0)(387,0)(388,0)(389,0)(390,0)(391,0)(392,0)(393,0)(394,0)(395,0)(396,0)(397,0)(398,0)(399,0)(400,0)(401,0)(402,0)(403,0)(404,10)(405,11)(406,12)(407,12)(408,14)(409,16)(410,17)(411,18)(412,16)(413,21)(414,26)(415,27)(416,30)(417,32)(418,33)(419,35)(420,37)(421,37)(422,39)(423,39)(424,41)(425,45)(426,48)(427,48)(428,49)(429,51)(430,51)(431,51)(432,52)(433,52)(434,51)(435,51)(436,51)(437,51)(438,51)(439,51)(440,51)(441,49)(442,47)(443,46)(444,42)(445,40)(446,41)(447,38)(448,36)(449,34)(450,35)(451,37)(452,35)(453,34)(454,35)(455,36)(456,36)(457,36)(458,35)(459,35)(460,34)(461,34)(462,34)(463,34)(464,32)(465,29)(466,26)(467,16)(468,12)(469,13)(470,14)(471,8)(472,0)(473,0)(474,0)(475,0)(476,0)(477,0)(478,0)(479,0)(480,0)(481,0)(482,0)(483,0)(484,0)(485,0)(486,0)(487,0)(488,0)(489,0)(490,0)(491,0)(492,0)(493,0)(494,0)(495,0)(496,0)(497,6)(498,11)(499,12)(500,13)(501,12)(502,15)(503,19)(504,17)(505,23)(506,30)(507,33)(508,32)(509,34)(510,32)(511,31)(512,33)(513,33)(514,32)(515,31)(516,31)(517,31)(518,31)(519,32)(520,32)(521,32)(522,32)(523,31)(524,31)(525,31)(526,31)(527,31)(528,31)(529,31)(530,31)(531,31)(532,27)(533,23)(534,20)(535,17)(536,17)(537,16)(538,14)(539,11)(540,6)(541,0)(542,0)(543,0)(544,0)(545,0)(546,0)(547,0)(548,0)(549,0)(550,0)(551,0)(552,0)(553,0)(554,0)(555,0)(556,0)(557,0)(558,0)(559,0)(560,0)(561,0)(562,0)(563,0)(564,11)(565,11)(566,13)(567,15)(568,15)(569,14)(570,15)(571,15)(572,15)(573,15)(574,15)(575,13)(576,11)(577,8)(578,7)(579,1)(580,0)(581,0)(582,0)(583,0)(584,0)(585,0)(586,0)(587,0)(588,0)(589,0)(590,0)(591,0)(592,0)(593,0)(594,0)(595,0)(596,0)(597,0)(598,0)(599,5)(600,10)(601,10)(602,12)(603,14)(604,16)(605,17)(606,19)(607,23)(608,25)(609,29)(610,32)(611,33)(612,33)(613,33)(614,30)(615,31)(616,32)(617,32)(618,32)(619,30)(620,32)(621,32)(622,32)(623,31)(624,31)(625,31)(626,31)(627,30)(628,31)(629,31)(630,31)(631,31)(632,31)(633,31)(634,29)(635,25)(636,21)(637,21)(638,19)(639,16)(640,15)(641,14)(642,9)(643,3)(644,0)(645,0)(646,0)(647,0)(648,0)(649,0)(650,0)(651,0)(652,0)(653,0)(654,0)(655,0)(656,0)(657,0)(658,0)(659,0)(660,0)(661,0)(662,0)(663,0)(664,0)(665,0)(666,0)(667,9)(668,11)(669,13)(670,15)(671,15)(672,13)(673,13)(674,14)(675,14)(676,14)(677,14)(678,14)(679,12)(680,11)(681,8)(682,7)(683,0)(684,0)(685,0)(686,0)(687,0)(688,0)(689,0)(690,0)(691,0)(692,0)(693,0)(694,0)(695,0)(696,0)(697,0)(698,0)(699,0)(700,0)(701,0)(702,0)(703,0)(704,0)(705,8)(706,11)(707,11)(708,14)(709,14)(710,14)(711,18)(712,20)(713,21)(714,22)(715,25)(716,28)(717,31)(718,32)(719,33)(720,35)(721,37)(722,36)(723,38)(724,40)(725,41)(726,45)(727,46)(728,48)(729,48)(730,50)(731,50)(732,51)(733,51)(734,52)(735,51)(736,51)(737,51)(738,52)(739,52)(740,51)(741,51)(742,50)(743,49)(744,47)(745,45)(746,43)(747,40)(748,40)(749,38)(750,34)(751,34)(752,36)(753,36)(754,36)(755,34)(756,33)(757,33)(758,35)(759,35)(760,35)(761,35)(762,35)(763,35)(764,34)(765,32)(766,30)(767,26)(768,22)(769,13)(770,12)(771,13)(772,6)(773,0)(774,0)(775,0)(776,0)(777,0)(778,0)(779,0)(780,0)(781,0)(782,0)(783,0)(784,0)(785,0)(786,0)(787,0)(788,0)(789,0)(790,0)(791,0)(792,0)(793,0)(794,0)(795,0)(796,0)(797,0)(798,0)(799,0)(800,0)(801,0)(802,0)(803,7)(804,10)(805,11)(806,15)(807,15)(808,15)(809,17)(810,19)(811,20)(812,23)(813,25)(814,27)(815,29)(816,31)(817,33)(818,35)(819,36)(820,37)(821,38)(822,38)(823,40)(824,44)(825,46)(826,48)(827,50)(828,51)(829,52)(830,54)(831,54)(832,55)(833,56)(834,58)(835,60)(836,62)(837,63)(838,64)(839,65)(840,66)(841,68)(842,70)(843,71)(844,72)(845,70)(846,73)(847,74)(848,73)(849,73)(850,72)(851,71)(852,71)(853,71)(854,71)(855,71)(856,71)(857,71)(858,71)(859,71)(860,71)(861,71)(862,71)(863,71)(864,71)(865,71)(866,71)(867,71)(868,71)(869,71)(870,71)(871,71)(872,71)(873,71)(874,71)(875,71)(876,71)(877,71)(878,71)(879,71)(880,71)(881,71)(882,71)(883,70)(884,71)(885,70)(886,70)(887,70)(888,70)(889,70)(890,70)(891,70)(892,70)(893,69)(894,68)(895,66)(896,61)(897,55)(898,53)(899,52)(900,45)(901,43)(902,48)(903,48)(904,49)(905,49)(906,50)(907,50)(908,50)(909,49)(910,49)(911,49)(912,49)(913,49)(914,49)(915,49)(916,49)(917,49)(918,49)(919,49)(920,50)(921,50)(922,50)(923,50)(924,50)(925,50)(926,50)(927,50)(928,51)(929,51)(930,51)(931,51)(932,51)(933,51)(934,51)(935,51)(936,51)(937,51)(938,51)(939,51)(940,51)(941,51)(942,51)(943,50)(944,50)(945,50)(946,50)(947,50)(948,50)(949,50)(950,50)(951,50)(952,50)(953,49)(954,49)(955,49)(956,49)(957,49)(958,49)(959,49)(960,49)(961,49)(962,49)(963,49)(964,49)(965,49)(966,49)(967,49)(968,49)(969,50)(970,51)(971,52)(972,53)(973,54)(974,56)(975,58)(976,60)(977,62)(978,64)(979,64)(980,66)(981,68)(982,69)(983,70)(984,71)(985,66)(986,63)(987,66)(988,68)(989,69)(990,70)(991,71)(992,73)(993,71)(994,72)(995,73)(996,72)(997,72)(998,72)(999,72)(1000,72)(1001,72)(1002,72)(1003,72)(1004,72)(1005,72)(1006,72)(1007,72)(1008,72)(1009,72)(1010,72)(1011,72)(1012,72)(1013,72)(1014,72)(1015,72)(1016,72)(1017,72)(1018,71)(1019,72)(1020,71)(1021,71)(1022,71)(1023,71)(1024,71)(1025,71)(1026,71)(1027,71)(1028,71)(1029,71)(1030,71)(1031,71)(1032,72)(1033,73)(1034,73)(1035,74)(1036,75)(1037,76)(1038,77)(1039,78)(1040,79)(1041,79)(1042,80)(1043,81)(1044,82)(1045,83)(1046,83)(1047,84)(1048,85)(1049,87)(1050,88)(1051,89)(1052,89)(1053,89)(1054,90)(1055,91)(1056,92)(1057,93)(1058,94)(1059,95)(1060,96)(1061,97)(1062,98)(1063,98)(1064,99)(1065,100)(1066,101)(1067,101)(1068,102)(1069,103)(1070,99)(1071,101)(1072,102)(1073,102)(1074,103)(1075,103)(1076,103)(1077,102)(1078,102)(1079,102)(1080,102)(1081,103)(1082,103)(1083,103)(1084,103)(1085,103)(1086,103)(1087,103)(1088,103)(1089,103)(1090,103)(1091,103)(1092,103)(1093,103)(1094,103)(1095,103)(1096,103)(1097,103)(1098,103)(1099,103)(1100,104)(1101,105)(1102,106)(1103,108)(1104,108)(1105,110)(1106,111)(1107,112)(1108,113)(1109,114)(1110,114)(1111,115)(1112,116)(1113,118)(1114,119)(1115,120)(1116,122)(1117,122)(1118,123)(1119,123)(1120,123)(1121,123)(1122,123)(1123,123)(1124,123)(1125,123)(1126,123)(1127,123)(1128,122)(1129,121)(1130,118)(1131,116)(1132,112)(1133,106)(1134,105)(1135,103)(1136,101)(1137,96)(1138,94)(1139,93)(1140,89)(1141,88)(1142,86)(1143,81)(1144,79)(1145,73)(1146,73)(1147,69)(1148,64)(1149,58)(1150,55)(1151,51)(1152,48)(1153,46)(1154,42)(1155,38)(1156,32)(1157,25)(1158,11)(1159,8)(1160,5)(1161,3)(1162,0)(1163,0)(1164,0)(1165,0)(1166,0)(1167,0)(1168,0)(1169,0)(1170,0)(1171,0)(1172,0)(1173,0)(1174,0)(1175,0)(1176,0)(1177,0)(1178,0)(1179,0)};
  \end{axis}

  \begin{axis}[
    width=\textwidth,
    height=5cm,
    xlabel={Time [s]},
    ylabel={\NOx},
    xmin=0, xmax=1180,
    xtick={0,200,400,600,800,1000,1180},
    ytick={0,80,182,316},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
    ymin=-1,
    ymax=316, 
    scale only axis,axis y line*=right,axis x line=none,ylabel near ticks, ]    \addplot [color=orange, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,1)(62,1)(63,2)(64,4)(65,5)(66,5)(67,6)(68,6)(69,6)(70,7)(71,7)(72,7)(73,7)(74,7)(75,7)(76,8)(77,8)(78,8)(79,8)(80,8)(81,8)(82,8)(83,9)(84,9)(85,9)(86,9)(87,9)(88,9)(89,9)(90,9)(91,9)(92,9)(93,9)(94,10)(95,10)(96,10)(97,10)(98,10)(99,10)(100,10)(101,10)(102,10)(103,10)(104,10)(105,10)(106,10)(107,10)(108,10)(109,10)(110,10)(111,10)(112,10)(113,10)(114,10)(115,10)(116,10)(117,10)(118,10)(119,10)(120,10)(121,10)(122,10)(123,10)(124,10)(125,10)(126,10)(127,10)(128,10)(129,11)(130,11)(131,11)(132,12)(133,13)(134,13)(135,14)(136,14)(137,15)(138,15)(139,16)(140,16)(141,16)(142,17)(143,17)(144,17)(145,17)(146,18)(147,18)(148,18)(149,18)(150,19)(151,19)(152,19)(153,19)(154,19)(155,19)(156,19)(157,20)(158,20)(159,20)(160,20)(161,20)(162,20)(163,20)(164,20)(165,20)(166,20)(167,20)(168,20)(169,20)(170,21)(171,21)(172,21)(173,21)(174,21)(175,21)(176,21)(177,21)(178,21)(179,21)(180,21)(181,21)(182,22)(183,22)(184,22)(185,22)(186,22)(187,22)(188,22)(189,22)(190,22)(191,22)(192,22)(193,22)(194,22)(195,22)(196,22)(197,22)(198,22)(199,22)(200,22)(201,22)(202,22)(203,22)(204,22)(205,22)(206,22)(207,22)(208,22)(209,23)(210,23)(211,23)(212,23)(213,23)(214,23)(215,23)(216,23)(217,23)(218,23)(219,23)(220,23)(221,23)(222,23)(223,23)(224,23)(225,23)(226,23)(227,23)(228,23)(229,23)(230,23)(231,23)(232,23)(233,23)(234,23)(235,23)(236,23)(237,23)(238,23)(239,23)(240,23)(241,23)(242,23)(243,23)(244,23)(245,23)(246,23)(247,23)(248,23)(249,23)(250,23)(251,23)(252,23)(253,23)(254,23)(255,23)(256,23)(257,24)(258,24)(259,24)(260,25)(261,25)(262,25)(263,25)(264,25)(265,26)(266,26)(267,26)(268,26)(269,26)(270,26)(271,26)(272,26)(273,26)(274,26)(275,26)(276,26)(277,27)(278,27)(279,27)(280,27)(281,27)(282,27)(283,27)(284,27)(285,27)(286,27)(287,27)(288,27)(289,27)(290,27)(291,27)(292,27)(293,27)(294,27)(295,27)(296,27)(297,28)(298,28)(299,28)(300,28)(301,28)(302,28)(303,28)(304,28)(305,28)(306,28)(307,28)(308,28)(309,28)(310,28)(311,28)(312,28)(313,28)(314,28)(315,28)(316,28)(317,28)(318,28)(319,28)(320,28)(321,28)(322,28)(323,28)(324,28)(325,28)(326,29)(327,29)(328,29)(329,30)(330,30)(331,30)(332,30)(333,31)(334,31)(335,31)(336,31)(337,32)(338,32)(339,33)(340,33)(341,34)(342,34)(343,35)(344,35)(345,36)(346,36)(347,36)(348,37)(349,37)(350,37)(351,38)(352,38)(353,38)(354,39)(355,39)(356,39)(357,39)(358,39)(359,39)(360,40)(361,40)(362,40)(363,40)(364,40)(365,40)(366,40)(367,40)(368,40)(369,40)(370,41)(371,41)(372,41)(373,41)(374,41)(375,41)(376,41)(377,41)(378,41)(379,41)(380,41)(381,41)(382,41)(383,41)(384,41)(385,41)(386,41)(387,41)(388,41)(389,41)(390,41)(391,41)(392,41)(393,41)(394,41)(395,41)(396,41)(397,41)(398,41)(399,41)(400,41)(401,41)(402,41)(403,41)(404,42)(405,42)(406,42)(407,42)(408,42)(409,42)(410,42)(411,42)(412,42)(413,42)(414,42)(415,42)(416,42)(417,42)(418,42)(419,42)(420,42)(421,42)(422,42)(423,42)(424,42)(425,42)(426,42)(427,42)(428,42)(429,42)(430,42)(431,42)(432,42)(433,42)(434,42)(435,42)(436,42)(437,42)(438,42)(439,42)(440,42)(441,42)(442,42)(443,42)(444,42)(445,42)(446,42)(447,42)(448,42)(449,42)(450,42)(451,42)(452,43)(453,43)(454,43)(455,44)(456,44)(457,44)(458,45)(459,45)(460,45)(461,45)(462,45)(463,45)(464,45)(465,46)(466,46)(467,46)(468,46)(469,46)(470,46)(471,46)(472,46)(473,47)(474,47)(475,47)(476,47)(477,47)(478,47)(479,47)(480,47)(481,47)(482,47)(483,48)(484,48)(485,48)(486,48)(487,48)(488,48)(489,48)(490,48)(491,48)(492,48)(493,48)(494,48)(495,48)(496,48)(497,48)(498,48)(499,48)(500,48)(501,48)(502,48)(503,48)(504,48)(505,48)(506,48)(507,48)(508,48)(509,48)(510,48)(511,48)(512,48)(513,48)(514,48)(515,48)(516,48)(517,49)(518,49)(519,49)(520,49)(521,49)(522,49)(523,49)(524,49)(525,50)(526,50)(527,50)(528,50)(529,50)(530,51)(531,51)(532,51)(533,52)(534,53)(535,53)(536,54)(537,54)(538,55)(539,55)(540,56)(541,56)(542,56)(543,57)(544,57)(545,58)(546,58)(547,58)(548,58)(549,59)(550,59)(551,59)(552,59)(553,60)(554,60)(555,60)(556,60)(557,60)(558,60)(559,60)(560,60)(561,60)(562,60)(563,60)(564,60)(565,60)(566,60)(567,61)(568,61)(569,61)(570,61)(571,61)(572,61)(573,61)(574,61)(575,61)(576,61)(577,61)(578,61)(579,61)(580,61)(581,61)(582,61)(583,61)(584,61)(585,61)(586,61)(587,61)(588,61)(589,61)(590,61)(591,61)(592,61)(593,61)(594,61)(595,61)(596,61)(597,61)(598,61)(599,61)(600,61)(601,61)(602,61)(603,61)(604,61)(605,61)(606,61)(607,61)(608,61)(609,61)(610,61)(611,61)(612,61)(613,61)(614,61)(615,61)(616,61)(617,61)(618,61)(619,62)(620,62)(621,62)(622,62)(623,62)(624,62)(625,62)(626,62)(627,62)(628,62)(629,62)(630,62)(631,62)(632,62)(633,62)(634,62)(635,62)(636,62)(637,62)(638,62)(639,62)(640,62)(641,62)(642,62)(643,62)(644,62)(645,62)(646,62)(647,62)(648,63)(649,63)(650,64)(651,64)(652,65)(653,65)(654,65)(655,65)(656,65)(657,65)(658,66)(659,66)(660,66)(661,66)(662,66)(663,66)(664,66)(665,66)(666,67)(667,67)(668,67)(669,67)(670,67)(671,67)(672,68)(673,68)(674,68)(675,68)(676,68)(677,68)(678,68)(679,68)(680,68)(681,68)(682,68)(683,68)(684,68)(685,68)(686,68)(687,68)(688,68)(689,68)(690,68)(691,69)(692,69)(693,69)(694,69)(695,69)(696,69)(697,69)(698,69)(699,69)(700,69)(701,69)(702,69)(703,69)(704,69)(705,69)(706,69)(707,69)(708,69)(709,69)(710,69)(711,69)(712,69)(713,69)(714,69)(715,69)(716,70)(717,70)(718,70)(719,70)(720,71)(721,71)(722,71)(723,71)(724,72)(725,72)(726,72)(727,73)(728,73)(729,73)(730,74)(731,74)(732,75)(733,75)(734,76)(735,76)(736,76)(737,77)(738,77)(739,77)(740,77)(741,78)(742,78)(743,78)(744,79)(745,79)(746,79)(747,79)(748,79)(749,79)(750,79)(751,79)(752,80)(753,80)(754,80)(755,80)(756,80)(757,80)(758,80)(759,80)(760,80)(761,80)(762,80)(763,80)(764,80)(765,80)(766,80)(767,80)(768,80)(769,80)(770,80)(771,80)(772,81)(773,81)(774,81)(775,81)(776,81)(777,81)(778,81)(779,81)(780,81)(781,81)(782,81)(783,81)(784,81)(785,81)(786,81)(787,81)(788,81)(789,81)(790,81)(791,81)(792,81)(793,81)(794,81)(795,81)(796,81)(797,81)(798,81)(799,81)(800,81)(801,81)(802,81)(803,81)(804,81)(805,81)(806,81)(807,81)(808,81)(809,81)(810,81)(811,81)(812,81)(813,81)(814,81)(815,81)(816,82)(817,82)(818,82)(819,82)(820,82)(821,83)(822,83)(823,83)(824,83)(825,84)(826,84)(827,85)(828,85)(829,85)(830,86)(831,86)(832,87)(833,87)(834,88)(835,89)(836,90)(837,91)(838,92)(839,93)(840,94)(841,95)(842,96)(843,96)(844,97)(845,98)(846,98)(847,99)(848,99)(849,100)(850,100)(851,100)(852,101)(853,101)(854,101)(855,101)(856,102)(857,102)(858,102)(859,102)(860,103)(861,103)(862,103)(863,104)(864,105)(865,108)(866,110)(867,112)(868,113)(869,114)(870,114)(871,114)(872,115)(873,115)(874,115)(875,115)(876,115)(877,115)(878,115)(879,115)(880,116)(881,116)(882,116)(883,116)(884,116)(885,116)(886,116)(887,116)(888,117)(889,117)(890,117)(891,117)(892,118)(893,118)(894,118)(895,118)(896,119)(897,119)(898,119)(899,119)(900,119)(901,119)(902,120)(903,120)(904,120)(905,120)(906,120)(907,120)(908,120)(909,120)(910,121)(911,121)(912,121)(913,121)(914,121)(915,121)(916,121)(917,121)(918,121)(919,121)(920,121)(921,121)(922,121)(923,121)(924,121)(925,121)(926,121)(927,121)(928,121)(929,121)(930,121)(931,121)(932,121)(933,121)(934,121)(935,121)(936,121)(937,121)(938,122)(939,122)(940,122)(941,122)(942,122)(943,122)(944,122)(945,122)(946,122)(947,122)(948,122)(949,122)(950,122)(951,122)(952,122)(953,122)(954,122)(955,122)(956,122)(957,122)(958,122)(959,122)(960,122)(961,122)(962,122)(963,122)(964,122)(965,122)(966,122)(967,122)(968,122)(969,122)(970,122)(971,122)(972,122)(973,123)(974,124)(975,128)(976,131)(977,134)(978,135)(979,136)(980,136)(981,136)(982,136)(983,136)(984,136)(985,137)(986,137)(987,137)(988,137)(989,137)(990,137)(991,137)(992,137)(993,138)(994,138)(995,138)(996,138)(997,139)(998,139)(999,139)(1000,140)(1001,140)(1002,140)(1003,141)(1004,141)(1005,141)(1006,141)(1007,141)(1008,141)(1009,141)(1010,141)(1011,141)(1012,141)(1013,142)(1014,142)(1015,142)(1016,142)(1017,142)(1018,142)(1019,142)(1020,142)(1021,142)(1022,142)(1023,142)(1024,142)(1025,142)(1026,142)(1027,142)(1028,142)(1029,142)(1030,142)(1031,142)(1032,142)(1033,142)(1034,142)(1035,142)(1036,142)(1037,142)(1038,142)(1039,142)(1040,142)(1041,142)(1042,142)(1043,142)(1044,142)(1045,142)(1046,142)(1047,143)(1048,143)(1049,143)(1050,143)(1051,143)(1052,143)(1053,143)(1054,143)(1055,143)(1056,144)(1057,144)(1058,144)(1059,144)(1060,144)(1061,145)(1062,145)(1063,145)(1064,145)(1065,145)(1066,146)(1067,146)(1068,146)(1069,147)(1070,147)(1071,147)(1072,148)(1073,148)(1074,149)(1075,149)(1076,149)(1077,150)(1078,150)(1079,150)(1080,150)(1081,151)(1082,151)(1083,152)(1084,152)(1085,152)(1086,152)(1087,153)(1088,153)(1089,153)(1090,154)(1091,154)(1092,154)(1093,154)(1094,155)(1095,155)(1096,155)(1097,155)(1098,156)(1099,156)(1100,157)(1101,157)(1102,158)(1103,159)(1104,160)(1105,160)(1106,161)(1107,162)(1108,162)(1109,163)(1110,163)(1111,164)(1112,164)(1113,165)(1114,165)(1115,166)(1116,167)(1117,167)(1118,168)(1119,169)(1120,170)(1121,171)(1122,172)(1123,173)(1124,174)(1125,175)(1126,176)(1127,177)(1128,177)(1129,178)(1130,179)(1131,179)(1132,180)(1133,180)(1134,180)(1135,181)(1136,181)(1137,181)(1138,181)(1139,181)(1140,181)(1141,181)(1142,181)(1143,181)(1144,182)(1145,182)(1146,182)(1147,182)(1148,182)(1149,182)(1150,182)(1151,182)(1152,182)(1153,182)(1154,182)(1155,182)(1156,182)(1157,182)(1158,182)(1159,182)(1160,182)(1161,182)(1162,182)(1163,182)(1164,182)(1165,182)(1166,182)(1167,182)(1168,182)(1169,182)(1170,182)(1171,182)(1172,182)(1173,182)(1174,182)(1175,182)(1176,182)(1177,182)(1178,182)(1179,182)};

\addplot [color=red, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,1)(20,1)(21,1)(22,2)(23,3)(24,4)(25,4)(26,4)(27,5)(28,5)(29,5)(30,5)(31,5)(32,6)(33,6)(34,6)(35,6)(36,6)(37,6)(38,6)(39,7)(40,7)(41,7)(42,7)(43,7)(44,7)(45,7)(46,7)(47,7)(48,8)(49,8)(50,8)(51,8)(52,8)(53,8)(54,8)(55,8)(56,8)(57,8)(58,8)(59,8)(60,8)(61,8)(62,8)(63,8)(64,8)(65,8)(66,8)(67,8)(68,8)(69,8)(70,8)(71,8)(72,8)(73,8)(74,8)(75,8)(76,8)(77,8)(78,8)(79,8)(80,8)(81,8)(82,8)(83,8)(84,9)(85,9)(86,9)(87,9)(88,10)(89,10)(90,10)(91,11)(92,12)(93,13)(94,14)(95,15)(96,16)(97,16)(98,17)(99,17)(100,18)(101,19)(102,19)(103,20)(104,20)(105,21)(106,21)(107,21)(108,22)(109,22)(110,22)(111,22)(112,22)(113,22)(114,22)(115,23)(116,23)(117,23)(118,23)(119,23)(120,23)(121,23)(122,23)(123,23)(124,23)(125,23)(126,24)(127,24)(128,24)(129,24)(130,24)(131,24)(132,24)(133,24)(134,24)(135,24)(136,24)(137,24)(138,24)(139,24)(140,24)(141,25)(142,25)(143,25)(144,25)(145,25)(146,25)(147,25)(148,25)(149,25)(150,25)(151,25)(152,25)(153,25)(154,25)(155,25)(156,25)(157,25)(158,25)(159,25)(160,25)(161,25)(162,25)(163,25)(164,25)(165,25)(166,25)(167,25)(168,25)(169,26)(170,26)(171,26)(172,26)(173,26)(174,26)(175,26)(176,26)(177,26)(178,26)(179,26)(180,26)(181,26)(182,26)(183,26)(184,26)(185,26)(186,26)(187,26)(188,26)(189,26)(190,26)(191,26)(192,26)(193,26)(194,26)(195,26)(196,26)(197,26)(198,26)(199,26)(200,26)(201,26)(202,26)(203,26)(204,26)(205,26)(206,26)(207,26)(208,26)(209,26)(210,26)(211,26)(212,26)(213,26)(214,26)(215,26)(216,26)(217,26)(218,27)(219,27)(220,27)(221,27)(222,27)(223,28)(224,28)(225,28)(226,28)(227,28)(228,29)(229,30)(230,30)(231,31)(232,31)(233,31)(234,32)(235,32)(236,33)(237,33)(238,33)(239,34)(240,34)(241,35)(242,35)(243,35)(244,36)(245,36)(246,36)(247,36)(248,37)(249,37)(250,37)(251,37)(252,37)(253,37)(254,38)(255,38)(256,38)(257,38)(258,38)(259,38)(260,38)(261,38)(262,39)(263,39)(264,39)(265,39)(266,39)(267,39)(268,39)(269,39)(270,39)(271,39)(272,39)(273,39)(274,39)(275,39)(276,39)(277,39)(278,39)(279,39)(280,40)(281,40)(282,40)(283,40)(284,40)(285,40)(286,40)(287,40)(288,40)(289,40)(290,40)(291,40)(292,40)(293,40)(294,40)(295,40)(296,40)(297,40)(298,40)(299,40)(300,40)(301,40)(302,40)(303,40)(304,40)(305,40)(306,40)(307,40)(308,40)(309,40)(310,40)(311,40)(312,40)(313,40)(314,40)(315,40)(316,40)(317,40)(318,40)(319,40)(320,40)(321,40)(322,40)(323,40)(324,40)(325,40)(326,40)(327,40)(328,40)(329,40)(330,40)(331,40)(332,40)(333,40)(334,40)(335,40)(336,40)(337,40)(338,40)(339,40)(340,40)(341,40)(342,40)(343,40)(344,40)(345,40)(346,40)(347,40)(348,40)(349,41)(350,41)(351,42)(352,42)(353,43)(354,43)(355,43)(356,43)(357,43)(358,43)(359,43)(360,44)(361,44)(362,44)(363,44)(364,44)(365,44)(366,44)(367,44)(368,44)(369,44)(370,44)(371,45)(372,45)(373,45)(374,45)(375,45)(376,45)(377,45)(378,45)(379,45)(380,45)(381,45)(382,45)(383,45)(384,45)(385,45)(386,45)(387,45)(388,45)(389,45)(390,45)(391,45)(392,45)(393,45)(394,45)(395,46)(396,46)(397,46)(398,46)(399,46)(400,46)(401,46)(402,46)(403,46)(404,46)(405,46)(406,46)(407,46)(408,46)(409,46)(410,46)(411,46)(412,46)(413,46)(414,46)(415,46)(416,47)(417,47)(418,47)(419,47)(420,48)(421,48)(422,48)(423,49)(424,49)(425,50)(426,51)(427,52)(428,53)(429,54)(430,54)(431,55)(432,55)(433,56)(434,56)(435,57)(436,57)(437,57)(438,58)(439,58)(440,58)(441,58)(442,59)(443,59)(444,59)(445,59)(446,59)(447,59)(448,59)(449,60)(450,60)(451,60)(452,60)(453,60)(454,60)(455,60)(456,60)(457,60)(458,60)(459,60)(460,60)(461,60)(462,60)(463,60)(464,60)(465,61)(466,61)(467,61)(468,61)(469,61)(470,61)(471,61)(472,61)(473,61)(474,61)(475,61)(476,61)(477,61)(478,61)(479,61)(480,61)(481,61)(482,61)(483,61)(484,61)(485,61)(486,61)(487,61)(488,61)(489,61)(490,61)(491,61)(492,61)(493,61)(494,61)(495,61)(496,61)(497,61)(498,61)(499,61)(500,61)(501,61)(502,61)(503,61)(504,61)(505,61)(506,62)(507,62)(508,62)(509,63)(510,63)(511,63)(512,63)(513,63)(514,64)(515,64)(516,64)(517,64)(518,64)(519,64)(520,64)(521,64)(522,65)(523,65)(524,65)(525,65)(526,65)(527,65)(528,65)(529,65)(530,65)(531,66)(532,66)(533,66)(534,66)(535,66)(536,66)(537,66)(538,66)(539,66)(540,66)(541,66)(542,66)(543,66)(544,66)(545,66)(546,66)(547,66)(548,66)(549,66)(550,66)(551,66)(552,66)(553,66)(554,66)(555,66)(556,66)(557,66)(558,66)(559,66)(560,66)(561,66)(562,66)(563,66)(564,66)(565,66)(566,66)(567,66)(568,66)(569,66)(570,67)(571,67)(572,67)(573,67)(574,67)(575,67)(576,67)(577,67)(578,67)(579,67)(580,67)(581,67)(582,67)(583,67)(584,67)(585,67)(586,67)(587,67)(588,67)(589,67)(590,67)(591,67)(592,67)(593,67)(594,67)(595,67)(596,67)(597,67)(598,67)(599,67)(600,67)(601,67)(602,67)(603,67)(604,67)(605,68)(606,68)(607,68)(608,68)(609,69)(610,69)(611,70)(612,70)(613,70)(614,70)(615,71)(616,71)(617,71)(618,71)(619,71)(620,71)(621,71)(622,72)(623,72)(624,72)(625,72)(626,72)(627,72)(628,72)(629,73)(630,73)(631,73)(632,73)(633,73)(634,73)(635,73)(636,73)(637,74)(638,74)(639,74)(640,74)(641,74)(642,74)(643,74)(644,74)(645,74)(646,74)(647,74)(648,74)(649,74)(650,74)(651,74)(652,74)(653,74)(654,74)(655,74)(656,74)(657,74)(658,74)(659,74)(660,74)(661,74)(662,74)(663,74)(664,74)(665,74)(666,74)(667,74)(668,74)(669,75)(670,75)(671,75)(672,75)(673,75)(674,75)(675,75)(676,75)(677,75)(678,75)(679,75)(680,75)(681,75)(682,75)(683,75)(684,75)(685,75)(686,75)(687,75)(688,75)(689,75)(690,75)(691,76)(692,76)(693,76)(694,76)(695,76)(696,76)(697,76)(698,76)(699,76)(700,76)(701,76)(702,76)(703,76)(704,76)(705,76)(706,76)(707,76)(708,76)(709,76)(710,76)(711,76)(712,77)(713,77)(714,77)(715,77)(716,78)(717,78)(718,79)(719,79)(720,79)(721,79)(722,80)(723,80)(724,80)(725,80)(726,81)(727,81)(728,82)(729,82)(730,83)(731,83)(732,84)(733,84)(734,85)(735,85)(736,85)(737,86)(738,86)(739,86)(740,87)(741,87)(742,87)(743,88)(744,88)(745,88)(746,88)(747,88)(748,88)(749,88)(750,89)(751,89)(752,89)(753,89)(754,89)(755,89)(756,89)(757,89)(758,89)(759,89)(760,89)(761,89)(762,89)(763,89)(764,90)(765,90)(766,90)(767,90)(768,90)(769,90)(770,90)(771,90)(772,90)(773,90)(774,90)(775,90)(776,90)(777,90)(778,90)(779,90)(780,90)(781,90)(782,90)(783,90)(784,90)(785,90)(786,90)(787,90)(788,90)(789,90)(790,90)(791,90)(792,90)(793,90)(794,90)(795,90)(796,90)(797,90)(798,90)(799,90)(800,90)(801,90)(802,90)(803,90)(804,90)(805,90)(806,90)(807,90)(808,90)(809,90)(810,90)(811,91)(812,91)(813,91)(814,91)(815,91)(816,91)(817,91)(818,92)(819,92)(820,92)(821,92)(822,93)(823,93)(824,93)(825,94)(826,94)(827,95)(828,95)(829,96)(830,97)(831,97)(832,98)(833,98)(834,99)(835,99)(836,100)(837,100)(838,101)(839,102)(840,102)(841,103)(842,103)(843,104)(844,105)(845,105)(846,106)(847,107)(848,107)(849,108)(850,108)(851,109)(852,109)(853,109)(854,109)(855,110)(856,110)(857,110)(858,111)(859,111)(860,113)(861,116)(862,120)(863,122)(864,124)(865,125)(866,125)(867,125)(868,126)(869,126)(870,126)(871,126)(872,126)(873,126)(874,127)(875,127)(876,127)(877,127)(878,127)(879,127)(880,127)(881,127)(882,127)(883,127)(884,128)(885,128)(886,128)(887,128)(888,129)(889,129)(890,129)(891,130)(892,130)(893,131)(894,131)(895,131)(896,132)(897,132)(898,132)(899,132)(900,132)(901,133)(902,133)(903,133)(904,133)(905,133)(906,133)(907,133)(908,134)(909,134)(910,134)(911,134)(912,134)(913,134)(914,134)(915,134)(916,134)(917,134)(918,134)(919,134)(920,134)(921,134)(922,134)(923,134)(924,134)(925,134)(926,134)(927,134)(928,134)(929,134)(930,134)(931,134)(932,134)(933,134)(934,134)(935,134)(936,134)(937,134)(938,134)(939,134)(940,134)(941,134)(942,134)(943,134)(944,134)(945,134)(946,134)(947,134)(948,134)(949,134)(950,134)(951,134)(952,134)(953,134)(954,134)(955,134)(956,134)(957,134)(958,134)(959,134)(960,134)(961,134)(962,134)(963,134)(964,134)(965,134)(966,135)(967,135)(968,135)(969,135)(970,135)(971,135)(972,135)(973,135)(974,135)(975,135)(976,135)(977,135)(978,135)(979,135)(980,135)(981,135)(982,135)(983,135)(984,135)(985,135)(986,136)(987,136)(988,136)(989,136)(990,137)(991,137)(992,138)(993,138)(994,138)(995,138)(996,138)(997,138)(998,138)(999,138)(1000,138)(1001,139)(1002,139)(1003,139)(1004,139)(1005,139)(1006,139)(1007,139)(1008,139)(1009,139)(1010,139)(1011,139)(1012,139)(1013,139)(1014,139)(1015,139)(1016,139)(1017,139)(1018,139)(1019,139)(1020,139)(1021,139)(1022,139)(1023,139)(1024,139)(1025,139)(1026,139)(1027,139)(1028,139)(1029,139)(1030,139)(1031,140)(1032,140)(1033,140)(1034,140)(1035,140)(1036,140)(1037,140)(1038,140)(1039,140)(1040,140)(1041,141)(1042,141)(1043,141)(1044,141)(1045,141)(1046,141)(1047,142)(1048,142)(1049,142)(1050,142)(1051,143)(1052,143)(1053,143)(1054,144)(1055,144)(1056,144)(1057,145)(1058,145)(1059,145)(1060,146)(1061,146)(1062,147)(1063,147)(1064,147)(1065,148)(1066,148)(1067,149)(1068,149)(1069,150)(1070,150)(1071,151)(1072,151)(1073,152)(1074,152)(1075,153)(1076,153)(1077,154)(1078,154)(1079,154)(1080,155)(1081,155)(1082,156)(1083,156)(1084,157)(1085,157)(1086,158)(1087,158)(1088,159)(1089,159)(1090,160)(1091,160)(1092,161)(1093,161)(1094,162)(1095,162)(1096,163)(1097,163)(1098,164)(1099,164)(1100,165)(1101,166)(1102,167)(1103,168)(1104,170)(1105,171)(1106,172)(1107,174)(1108,176)(1109,178)(1110,179)(1111,181)(1112,183)(1113,186)(1114,190)(1115,194)(1116,200)(1117,208)(1118,216)(1119,225)(1120,231)(1121,235)(1122,239)(1123,242)(1124,245)(1125,248)(1126,250)(1127,252)(1128,254)(1129,256)(1130,258)(1131,261)(1132,263)(1133,264)(1134,266)(1135,268)(1136,269)(1137,271)(1138,272)(1139,275)(1140,277)(1141,279)(1142,281)(1143,283)(1144,284)(1145,285)(1146,286)(1147,287)(1148,288)(1149,289)(1150,290)(1151,291)(1152,292)(1153,292)(1154,293)(1155,294)(1156,295)(1157,297)(1158,298)(1159,299)(1160,300)(1161,300)(1162,301)(1163,302)(1164,303)(1165,304)(1166,305)(1167,305)(1168,306)(1169,307)(1170,308)(1171,309)(1172,310)(1173,311)(1174,312)(1175,312)(1176,313)(1177,314)(1178,315)(1179,316)};
  \end{axis}
\end{tikzpicture}

==> plots/sine1nedcAvg.tex <==
\begin{tikzpicture}[trim axis left, scale=1]
  \begin{axis}[
    width=\textwidth,
    height=5cm,
    xlabel={Time [s]},
    ylabel={Speed},
    xmin=0, xmax=1180,
    xtick={0,200,400,600,800,1000,1180},
    ytick={0,32,70,100,120},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
    ymin=-1,
    ymax=121, 
    scale only axis,axis y line*=left, ]    \addplot [color=blue, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,7)(16,7)(17,8)(18,11)(19,13)(20,13)(21,14)(22,14)(23,14)(24,14)(25,15)(26,13)(27,9)(28,7)(29,5)(30,2)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,5)(53,8)(54,8)(55,10)(56,12)(57,15)(58,15)(59,17)(60,13)(61,20)(62,26)(63,28)(64,32)(65,34)(66,35)(67,34)(68,35)(69,35)(70,32)(71,32)(72,32)(73,32)(74,32)(75,32)(76,31)(77,31)(78,32)(79,32)(80,33)(81,33)(82,33)(83,33)(84,33)(85,33)(86,33)(87,33)(88,33)(89,25)(90,20)(91,18)(92,17)(93,15)(94,17)(95,12)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,0)(120,0)(121,10)(122,7)(123,8)(124,12)(125,13)(126,14)(127,16)(128,16)(129,17)(130,22)(131,26)(132,29)(133,30)(134,31)(135,34)(136,36)(137,36)(138,36)(139,37)(140,40)(141,42)(142,43)(143,45)(144,47)(145,48)(146,49)(147,50)(148,50)(149,50)(150,51)(151,51)(152,51)(153,51)(154,51)(155,51)(156,51)(157,51)(158,51)(159,49)(160,49)(161,44)(162,43)(163,39)(164,35)(165,36)(166,34)(167,35)(168,36)(169,36)(170,35)(171,33)(172,32)(173,34)(174,34)(175,34)(176,34)(177,34)(178,33)(179,33)(180,33)(181,32)(182,20)(183,17)(184,16)(185,17)(186,14)(187,14)(188,0)(189,0)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,4)(210,6)(211,10)(212,10)(213,11)(214,12)(215,12)(216,11)(217,10)(218,10)(219,10)(220,10)(221,10)(222,8)(223,7)(224,4)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,10)(249,10)(250,8)(251,13)(252,13)(253,16)(254,18)(255,19)(256,22)(257,25)(258,27)(259,30)(260,32)(261,33)(262,34)(263,34)(264,34)(265,31)(266,30)(267,31)(268,30)(269,31)(270,32)(271,32)(272,31)(273,31)(274,31)(275,31)(276,31)(277,31)(278,31)(279,31)(280,31)(281,31)(282,31)(283,31)(284,29)(285,26)(286,21)(287,18)(288,16)(289,15)(290,11)(291,4)(292,0)(293,0)(294,0)(295,0)(296,0)(297,0)(298,0)(299,0)(300,0)(301,0)(302,0)(303,0)(304,0)(305,0)(306,0)(307,0)(308,0)(309,0)(310,0)(311,0)(312,0)(313,0)(314,0)(315,2)(316,9)(317,7)(318,10)(319,14)(320,15)(321,16)(322,17)(323,18)(324,19)(325,22)(326,21)(327,29)(328,31)(329,33)(330,34)(331,35)(332,37)(333,39)(334,36)(335,39)(336,42)(337,45)(338,46)(339,48)(340,49)(341,50)(342,50)(343,50)(344,51)(345,51)(346,51)(347,51)(348,51)(349,51)(350,51)(351,51)(352,51)(353,51)(354,48)(355,45)(356,43)(357,38)(358,38)(359,38)(360,37)(361,35)(362,34)(363,36)(364,36)(365,36)(366,36)(367,35)(368,35)(369,35)(370,35)(371,35)(372,35)(373,34)(374,34)(375,34)(376,31)(377,22)(378,19)(379,20)(380,17)(381,15)(382,14)(383,9)(384,2)(385,0)(386,0)(387,0)(388,0)(389,0)(390,0)(391,0)(392,0)(393,0)(394,0)(395,0)(396,0)(397,0)(398,0)(399,0)(400,0)(401,0)(402,0)(403,0)(404,0)(405,10)(406,9)(407,13)(408,15)(409,16)(410,15)(411,16)(412,16)(413,15)(414,13)(415,15)(416,14)(417,10)(418,6)(419,5)(420,0)(421,0)(422,0)(423,0)(424,0)(425,0)(426,0)(427,0)(428,0)(429,0)(430,0)(431,0)(432,0)(433,0)(434,0)(435,0)(436,0)(437,0)(438,0)(439,0)(440,0)(441,0)(442,2)(443,7)(444,7)(445,9)(446,10)(447,14)(448,15)(449,17)(450,15)(451,26)(452,29)(453,33)(454,35)(455,35)(456,34)(457,34)(458,34)(459,34)(460,33)(461,32)(462,33)(463,33)(464,33)(465,33)(466,33)(467,33)(468,31)(469,32)(470,32)(471,32)(472,32)(473,32)(474,32)(475,32)(476,32)(477,31)(478,26)(479,25)(480,25)(481,22)(482,15)(483,14)(484,11)(485,9)(486,6)(487,3)(488,0)(489,0)(490,0)(491,0)(492,0)(493,0)(494,0)(495,0)(496,0)(497,0)(498,0)(499,0)(500,0)(501,0)(502,0)(503,0)(504,0)(505,0)(506,0)(507,0)(508,0)(509,0)(510,0)(511,0)(512,12)(513,8)(514,15)(515,17)(516,17)(517,18)(518,16)(519,21)(520,22)(521,24)(522,26)(523,28)(524,30)(525,32)(526,34)(527,35)(528,37)(529,35)(530,39)(531,43)(532,44)(533,45)(534,47)(535,48)(536,50)(537,49)(538,50)(539,50)(540,50)(541,51)(542,51)(543,51)(544,51)(545,52)(546,51)(547,51)(548,51)(549,49)(550,47)(551,46)(552,44)(553,39)(554,38)(555,37)(556,35)(557,36)(558,36)(559,36)(560,36)(561,36)(562,36)(563,36)(564,35)(565,35)(566,35)(567,35)(568,35)(569,34)(570,33)(571,31)(572,29)(573,25)(574,17)(575,15)(576,14)(577,12)(578,8)(579,0)(580,0)(581,0)(582,0)(583,0)(584,0)(585,0)(586,0)(587,0)(588,0)(589,0)(590,0)(591,0)(592,0)(593,0)(594,0)(595,0)(596,0)(597,0)(598,0)(599,0)(600,9)(601,10)(602,11)(603,15)(604,15)(605,14)(606,14)(607,15)(608,15)(609,15)(610,14)(611,10)(612,9)(613,10)(614,5)(615,0)(616,0)(617,0)(618,0)(619,0)(620,0)(621,0)(622,0)(623,0)(624,0)(625,0)(626,0)(627,0)(628,0)(629,0)(630,0)(631,0)(632,0)(633,0)(634,0)(635,0)(636,0)(637,0)(638,0)(639,12)(640,13)(641,15)(642,15)(643,15)(644,16)(645,19)(646,17)(647,27)(648,30)(649,33)(650,32)(651,34)(652,34)(653,34)(654,34)(655,32)(656,31)(657,31)(658,31)(659,31)(660,31)(661,31)(662,31)(663,31)(664,32)(665,32)(666,32)(667,32)(668,32)(669,32)(670,32)(671,32)(672,32)(673,28)(674,26)(675,23)(676,21)(677,19)(678,17)(679,15)(680,12)(681,6)(682,0)(683,0)(684,0)(685,0)(686,0)(687,0)(688,0)(689,0)(690,0)(691,0)(692,0)(693,0)(694,0)(695,0)(696,0)(697,0)(698,0)(699,0)(700,0)(701,0)(702,0)(703,0)(704,0)(705,0)(706,9)(707,10)(708,10)(709,11)(710,12)(711,13)(712,14)(713,18)(714,17)(715,22)(716,26)(717,29)(718,30)(719,31)(720,32)(721,34)(722,35)(723,36)(724,40)(725,39)(726,42)(727,45)(728,47)(729,48)(730,50)(731,51)(732,52)(733,52)(734,52)(735,52)(736,52)(737,51)(738,51)(739,51)(740,51)(741,50)(742,50)(743,50)(744,49)(745,44)(746,43)(747,41)(748,39)(749,37)(750,36)(751,35)(752,36)(753,37)(754,36)(755,33)(756,32)(757,32)(758,32)(759,32)(760,32)(761,32)(762,31)(763,31)(764,31)(765,32)(766,30)(767,29)(768,27)(769,23)(770,19)(771,13)(772,8)(773,2)(774,0)(775,0)(776,0)(777,0)(778,0)(779,0)(780,0)(781,0)(782,0)(783,0)(784,0)(785,0)(786,0)(787,0)(788,0)(789,0)(790,0)(791,0)(792,0)(793,0)(794,0)(795,0)(796,0)(797,0)(798,0)(799,0)(800,0)(801,0)(802,0)(803,0)(804,3)(805,10)(806,10)(807,14)(808,16)(809,14)(810,17)(811,19)(812,22)(813,24)(814,25)(815,27)(816,29)(817,31)(818,34)(819,35)(820,37)(821,35)(822,36)(823,41)(824,44)(825,46)(826,47)(827,49)(828,50)(829,51)(830,52)(831,53)(832,54)(833,56)(834,53)(835,57)(836,60)(837,61)(838,63)(839,64)(840,66)(841,67)(842,69)(843,70)(844,71)(845,72)(846,72)(847,68)(848,70)(849,71)(850,71)(851,71)(852,71)(853,71)(854,71)(855,71)(856,71)(857,71)(858,71)(859,71)(860,71)(861,71)(862,71)(863,71)(864,71)(865,71)(866,71)(867,71)(868,71)(869,71)(870,71)(871,71)(872,71)(873,71)(874,71)(875,71)(876,71)(877,71)(878,71)(879,71)(880,71)(881,71)(882,71)(883,71)(884,71)(885,71)(886,71)(887,71)(888,71)(889,71)(890,71)(891,71)(892,71)(893,70)(894,70)(895,69)(896,68)(897,63)(898,61)(899,57)(900,54)(901,51)(902,50)(903,49)(904,49)(905,49)(906,50)(907,50)(908,49)(909,49)(910,48)(911,49)(912,49)(913,49)(914,49)(915,49)(916,48)(917,48)(918,48)(919,48)(920,48)(921,48)(922,48)(923,48)(924,48)(925,48)(926,48)(927,48)(928,48)(929,48)(930,48)(931,48)(932,48)(933,48)(934,49)(935,49)(936,49)(937,49)(938,49)(939,49)(940,49)(941,49)(942,49)(943,49)(944,49)(945,49)(946,49)(947,49)(948,49)(949,49)(950,49)(951,49)(952,49)(953,49)(954,49)(955,49)(956,49)(957,49)(958,49)(959,49)(960,49)(961,49)(962,49)(963,50)(964,50)(965,50)(966,50)(967,50)(968,50)(969,50)(970,50)(971,50)(972,51)(973,52)(974,55)(975,56)(976,57)(977,60)(978,62)(979,64)(980,66)(981,68)(982,70)(983,70)(984,72)(985,73)(986,67)(987,70)(988,72)(989,72)(990,73)(991,73)(992,73)(993,73)(994,73)(995,73)(996,72)(997,73)(998,73)(999,73)(1000,73)(1001,73)(1002,73)(1003,73)(1004,73)(1005,73)(1006,73)(1007,73)(1008,73)(1009,73)(1010,73)(1011,72)(1012,73)(1013,72)(1014,73)(1015,72)(1016,72)(1017,72)(1018,72)(1019,72)(1020,72)(1021,72)(1022,72)(1023,72)(1024,72)(1025,71)(1026,71)(1027,71)(1028,71)(1029,71)(1030,71)(1031,71)(1032,71)(1033,71)(1034,72)(1035,72)(1036,73)(1037,74)(1038,75)(1039,75)(1040,76)(1041,77)(1042,77)(1043,79)(1044,79)(1045,80)(1046,81)(1047,82)(1048,82)(1049,83)(1050,84)(1051,85)(1052,86)(1053,86)(1054,87)(1055,88)(1056,89)(1057,90)(1058,91)(1059,92)(1060,92)(1061,93)(1062,94)(1063,95)(1064,96)(1065,97)(1066,98)(1067,99)(1068,101)(1069,101)(1070,103)(1071,104)(1072,101)(1073,102)(1074,103)(1075,102)(1076,102)(1077,102)(1078,102)(1079,102)(1080,102)(1081,102)(1082,102)(1083,102)(1084,102)(1085,102)(1086,102)(1087,102)(1088,101)(1089,101)(1090,101)(1091,101)(1092,101)(1093,101)(1094,101)(1095,100)(1096,100)(1097,100)(1098,101)(1099,102)(1100,103)(1101,105)(1102,106)(1103,107)(1104,108)(1105,109)(1106,110)(1107,111)(1108,112)(1109,112)(1110,113)(1111,114)(1112,115)(1113,115)(1114,116)(1115,117)(1116,117)(1117,118)(1118,119)(1119,120)(1120,120)(1121,120)(1122,121)(1123,120)(1124,120)(1125,120)(1126,120)(1127,120)(1128,120)(1129,120)(1130,119)(1131,118)(1132,116)(1133,115)(1134,113)(1135,111)(1136,106)(1137,102)(1138,99)(1139,95)(1140,93)(1141,90)(1142,87)(1143,85)(1144,83)(1145,77)(1146,72)(1147,68)(1148,69)(1149,66)(1150,61)(1151,56)(1152,52)(1153,48)(1154,47)(1155,40)(1156,30)(1157,22)(1158,18)(1159,12)(1160,5)(1161,0)(1162,0)(1163,0)(1164,0)(1165,0)(1166,0)(1167,0)(1168,0)(1169,0)(1170,0)(1171,0)(1172,0)(1173,0)(1174,0)(1175,0)(1176,0)(1177,0)(1178,0)(1179,0)};

\addplot [color=black, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,6)(7,6)(8,6)(9,2)(10,0)(11,0)(12,0)(13,0)(14,0)(15,10)(16,10)(17,13)(18,15)(19,15)(20,13)(21,15)(22,12)(23,10)(24,8)(25,9)(26,9)(27,7)(28,8)(29,6)(30,3)(31,2)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,6)(42,9)(43,6)(44,6)(45,1)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,10)(54,7)(55,13)(56,15)(57,16)(58,14)(59,16)(60,18)(61,19)(62,26)(63,29)(64,31)(65,34)(66,34)(67,36)(68,37)(69,38)(70,33)(71,32)(72,32)(73,28)(74,25)(75,27)(76,27)(77,29)(78,32)(79,34)(80,36)(81,36)(82,36)(83,35)(84,31)(85,28)(86,26)(87,26)(88,26)(89,25)(90,22)(91,23)(92,23)(93,20)(94,18)(95,15)(96,8)(97,0)(98,0)(99,0)(100,0)(101,0)(102,0)(103,5)(104,7)(105,6)(106,3)(107,6)(108,1)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,3)(117,7)(118,7)(119,7)(120,7)(121,7)(122,7)(123,7)(124,7)(125,9)(126,12)(127,13)(128,17)(129,23)(130,25)(131,25)(132,29)(133,32)(134,32)(135,33)(136,30)(137,32)(138,32)(139,37)(140,43)(141,41)(142,45)(143,45)(144,41)(145,48)(146,46)(147,51)(148,46)(149,48)(150,48)(151,47)(152,47)(153,49)(154,49)(155,49)(156,50)(157,51)(158,48)(159,49)(160,44)(161,40)(162,41)(163,39)(164,34)(165,37)(166,34)(167,36)(168,38)(169,38)(170,38)(171,37)(172,37)(173,33)(174,31)(175,31)(176,30)(177,30)(178,33)(179,36)(180,36)(181,35)(182,28)(183,28)(184,18)(185,13)(186,10)(187,4)(188,0)(189,0)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)(201,0)(202,0)(203,0)(204,4)(205,9)(206,8)(207,7)(208,7)(209,7)(210,7)(211,7)(212,10)(213,10)(214,10)(215,13)(216,14)(217,15)(218,17)(219,18)(220,18)(221,14)(222,11)(223,8)(224,4)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,6)(244,4)(245,2)(246,0)(247,3)(248,1)(249,2)(250,6)(251,6)(252,8)(253,10)(254,16)(255,21)(256,23)(257,27)(258,34)(259,35)(260,36)(261,37)(262,35)(263,27)(264,31)(265,33)(266,33)(267,34)(268,35)(269,36)(270,37)(271,34)(272,32)(273,33)(274,26)(275,26)(276,26)(277,28)(278,29)(279,30)(280,32)(281,34)(282,35)(283,34)(284,27)(285,22)(286,19)(287,16)(288,13)(289,7)(290,4)(291,3)(292,10)(293,5)(294,7)(295,6)(296,0)(297,0)(298,0)(299,0)(300,0)(301,0)(302,0)(303,0)(304,1)(305,7)(306,4)(307,2)(308,1)(309,0)(310,0)(311,0)(312,0)(313,0)(314,0)(315,0)(316,9)(317,11)(318,14)(319,16)(320,17)(321,17)(322,15)(323,17)(324,18)(325,21)(326,20)(327,22)(328,26)(329,29)(330,34)(331,36)(332,39)(333,42)(334,42)(335,43)(336,42)(337,39)(338,43)(339,44)(340,46)(341,49)(342,51)(343,54)(344,55)(345,55)(346,55)(347,54)(348,51)(349,50)(350,46)(351,43)(352,45)(353,45)(354,46)(355,45)(356,45)(357,40)(358,40)(359,36)(360,33)(361,34)(362,32)(363,32)(364,32)(365,33)(366,35)(367,37)(368,39)(369,40)(370,40)(371,38)(372,36)(373,36)(374,31)(375,28)(376,26)(377,25)(378,21)(379,16)(380,15)(381,18)(382,15)(383,15)(384,7)(385,0)(386,0)(387,0)(388,0)(389,0)(390,0)(391,0)(392,0)(393,0)(394,5)(395,7)(396,7)(397,5)(398,1)(399,0)(400,0)(401,0)(402,0)(403,0)(404,0)(405,11)(406,12)(407,16)(408,18)(409,17)(410,13)(411,12)(412,11)(413,9)(414,8)(415,9)(416,10)(417,7)(418,6)(419,6)(420,3)(421,0)(422,0)(423,0)(424,0)(425,0)(426,0)(427,0)(428,0)(429,0)(430,0)(431,4)(432,6)(433,3)(434,1)(435,0)(436,0)(437,0)(438,0)(439,0)(440,0)(441,0)(442,2)(443,9)(444,8)(445,11)(446,16)(447,17)(448,13)(449,12)(450,17)(451,18)(452,21)(453,25)(454,29)(455,32)(456,35)(457,36)(458,36)(459,36)(460,33)(461,32)(462,26)(463,28)(464,27)(465,26)(466,30)(467,32)(468,34)(469,35)(470,36)(471,36)(472,36)(473,30)(474,29)(475,27)(476,28)(477,26)(478,23)(479,23)(480,24)(481,25)(482,21)(483,17)(484,14)(485,12)(486,8)(487,2)(488,0)(489,0)(490,0)(491,0)(492,0)(493,3)(494,4)(495,6)(496,6)(497,3)(498,1)(499,0)(500,0)(501,0)(502,0)(503,0)(504,0)(505,0)(506,0)(507,7)(508,7)(509,7)(510,6)(511,6)(512,7)(513,7)(514,9)(515,9)(516,13)(517,14)(518,19)(519,19)(520,26)(521,32)(522,30)(523,32)(524,32)(525,32)(526,32)(527,33)(528,33)(529,38)(530,40)(531,44)(532,47)(533,50)(534,52)(535,52)(536,51)(537,48)(538,49)(539,48)(540,49)(541,44)(542,48)(543,51)(544,53)(545,55)(546,54)(547,52)(548,52)(549,48)(550,44)(551,38)(552,39)(553,34)(554,35)(555,35)(556,36)(557,39)(558,40)(559,40)(560,38)(561,36)(562,35)(563,33)(564,31)(565,30)(566,31)(567,34)(568,35)(569,37)(570,37)(571,37)(572,29)(573,25)(574,21)(575,12)(576,11)(577,8)(578,0)(579,0)(580,0)(581,0)(582,6)(583,7)(584,4)(585,2)(586,0)(587,0)(588,0)(589,0)(590,0)(591,0)(592,0)(593,0)(594,4)(595,2)(596,0)(597,4)(598,2)(599,0)(600,5)(601,6)(602,8)(603,7)(604,8)(605,14)(606,14)(607,15)(608,17)(609,17)(610,15)(611,11)(612,8)(613,3)(614,0)(615,0)(616,0)(617,0)(618,0)(619,1)(620,7)(621,6)(622,4)(623,2)(624,0)(625,0)(626,0)(627,0)(628,0)(629,0)(630,0)(631,0)(632,2)(633,4)(634,3)(635,2)(636,1)(637,0)(638,0)(639,7)(640,7)(641,8)(642,11)(643,14)(644,18)(645,23)(646,25)(647,32)(648,33)(649,35)(650,31)(651,34)(652,29)(653,27)(654,30)(655,31)(656,33)(657,35)(658,35)(659,36)(660,36)(661,31)(662,31)(663,31)(664,29)(665,27)(666,29)(667,29)(668,32)(669,34)(670,35)(671,36)(672,36)(673,32)(674,24)(675,19)(676,19)(677,16)(678,12)(679,10)(680,7)(681,4)(682,2)(683,0)(684,0)(685,0)(686,0)(687,0)(688,0)(689,0)(690,0)(691,0)(692,0)(693,0)(694,0)(695,3)(696,2)(697,2)(698,2)(699,0)(700,0)(701,0)(702,0)(703,0)(704,0)(705,0)(706,5)(707,12)(708,15)(709,17)(710,18)(711,16)(712,15)(713,16)(714,16)(715,19)(716,22)(717,24)(718,28)(719,33)(720,36)(721,39)(722,40)(723,41)(724,41)(725,41)(726,40)(727,41)(728,42)(729,43)(730,46)(731,50)(732,53)(733,55)(734,55)(735,54)(736,55)(737,52)(738,50)(739,44)(740,46)(741,45)(742,44)(743,47)(744,48)(745,47)(746,44)(747,44)(748,43)(749,37)(750,34)(751,31)(752,28)(753,31)(754,29)(755,32)(756,35)(757,37)(758,39)(759,39)(760,40)(761,37)(762,36)(763,33)(764,31)(765,29)(766,27)(767,25)(768,22)(769,14)(770,11)(771,12)(772,11)(773,5)(774,0)(775,0)(776,0)(777,0)(778,0)(779,0)(780,0)(781,0)(782,0)(783,3)(784,7)(785,5)(786,3)(787,0)(788,0)(789,0)(790,0)(791,0)(792,0)(793,0)(794,0)(795,0)(796,3)(797,7)(798,5)(799,2)(800,0)(801,0)(802,0)(803,0)(804,0)(805,1)(806,11)(807,13)(808,17)(809,18)(810,20)(811,22)(812,26)(813,23)(814,28)(815,25)(816,24)(817,28)(818,31)(819,35)(820,36)(821,39)(822,42)(823,39)(824,46)(825,46)(826,47)(827,45)(828,48)(829,46)(830,48)(831,53)(832,56)(833,59)(834,48)(835,53)(836,61)(837,50)(838,45)(839,48)(840,52)(841,54)(842,57)(843,61)(844,66)(845,70)(846,69)(847,75)(848,71)(849,71)(850,71)(851,70)(852,69)(853,64)(854,62)(855,63)(856,65)(857,68)(858,70)(859,73)(860,71)(861,73)(862,72)(863,72)(864,69)(865,69)(866,69)(867,69)(868,69)(869,70)(870,72)(871,72)(872,74)(873,74)(874,74)(875,73)(876,72)(877,72)(878,67)(879,69)(880,68)(881,69)(882,71)(883,73)(884,74)(885,74)(886,75)(887,72)(888,73)(889,71)(890,70)(891,69)(892,68)(893,69)(894,69)(895,69)(896,67)(897,66)(898,63)(899,58)(900,53)(901,51)(902,44)(903,44)(904,45)(905,45)(906,47)(907,48)(908,51)(909,53)(910,53)(911,54)(912,53)(913,51)(914,49)(915,46)(916,46)(917,46)(918,46)(919,49)(920,50)(921,53)(922,54)(923,55)(924,54)(925,53)(926,51)(927,49)(928,45)(929,45)(930,46)(931,48)(932,50)(933,51)(934,52)(935,54)(936,53)(937,53)(938,51)(939,51)(940,46)(941,48)(942,46)(943,47)(944,49)(945,51)(946,52)(947,54)(948,54)(949,54)(950,53)(951,51)(952,51)(953,45)(954,46)(955,44)(956,47)(957,49)(958,52)(959,53)(960,53)(961,53)(962,54)(963,53)(964,51)(965,48)(966,47)(967,49)(968,49)(969,49)(970,51)(971,53)(972,55)(973,56)(974,58)(975,59)(976,60)(977,61)(978,59)(979,61)(980,62)(981,64)(982,66)(983,71)(984,72)(985,71)(986,74)(987,75)(988,73)(989,73)(990,71)(991,69)(992,69)(993,70)(994,69)(995,71)(996,72)(997,73)(998,73)(999,74)(1000,73)(1001,71)(1002,69)(1003,66)(1004,67)(1005,67)(1006,67)(1007,70)(1008,72)(1009,73)(1010,73)(1011,75)(1012,74)(1013,72)(1014,72)(1015,71)(1016,68)(1017,67)(1018,68)(1019,69)(1020,71)(1021,74)(1022,76)(1023,76)(1024,76)(1025,73)(1026,73)(1027,72)(1028,69)(1029,68)(1030,65)(1031,68)(1032,68)(1033,71)(1034,73)(1035,76)(1036,76)(1037,78)(1038,76)(1039,76)(1040,75)(1041,73)(1042,73)(1043,75)(1044,76)(1045,78)(1046,79)(1047,83)(1048,83)(1049,87)(1050,86)(1051,87)(1052,87)(1053,87)(1054,87)(1055,87)(1056,87)(1057,89)(1058,91)(1059,95)(1060,98)(1061,99)(1062,100)(1063,101)(1064,98)(1065,99)(1066,99)(1067,97)(1068,99)(1069,99)(1070,99)(1071,100)(1072,101)(1073,102)(1074,103)(1075,102)(1076,102)(1077,97)(1078,97)(1079,98)(1080,98)(1081,99)(1082,100)(1083,102)(1084,103)(1085,104)(1086,104)(1087,105)(1088,104)(1089,104)(1090,103)(1091,102)(1092,100)(1093,100)(1094,101)(1095,101)(1096,104)(1097,103)(1098,104)(1099,105)(1100,105)(1101,106)(1102,105)(1103,105)(1104,104)(1105,105)(1106,106)(1107,108)(1108,109)(1109,111)(1110,112)(1111,113)(1112,114)(1113,117)(1114,118)(1115,118)(1116,119)(1117,118)(1118,117)(1119,117)(1120,118)(1121,119)(1122,119)(1123,119)(1124,118)(1125,117)(1126,118)(1127,117)(1128,116)(1129,115)(1130,113)(1131,111)(1132,110)(1133,109)(1134,108)(1135,107)(1136,106)(1137,104)(1138,102)(1139,97)(1140,91)(1141,86)(1142,81)(1143,77)(1144,75)(1145,72)(1146,73)(1147,70)(1148,69)(1149,67)(1150,64)(1151,59)(1152,54)(1153,51)(1154,44)(1155,37)(1156,30)(1157,26)(1158,22)(1159,18)(1160,14)(1161,8)(1162,0)(1163,0)(1164,0)(1165,0)(1166,0)(1167,0)(1168,0)(1169,0)(1170,0)(1171,0)(1172,6)(1173,6)(1174,4)(1175,2)(1176,0)(1177,0)(1178,0)(1179,0)};
  \end{axis}

  \begin{axis}[
    width=\textwidth,
    height=5cm,
    xlabel={Time [s]},
    ylabel={\NOx},
    xmin=0, xmax=1180,
    xtick={0,200,400,600,800,1000,1180},
    ytick={0,80,182,483},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
    ymin=-1,
    ymax=483, 
    scale only axis,axis y line*=right,axis x line=none,ylabel near ticks, ]    \addplot [color=orange, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,1)(62,1)(63,2)(64,4)(65,5)(66,5)(67,6)(68,6)(69,6)(70,7)(71,7)(72,7)(73,7)(74,7)(75,7)(76,8)(77,8)(78,8)(79,8)(80,8)(81,8)(82,8)(83,9)(84,9)(85,9)(86,9)(87,9)(88,9)(89,9)(90,9)(91,9)(92,9)(93,9)(94,10)(95,10)(96,10)(97,10)(98,10)(99,10)(100,10)(101,10)(102,10)(103,10)(104,10)(105,10)(106,10)(107,10)(108,10)(109,10)(110,10)(111,10)(112,10)(113,10)(114,10)(115,10)(116,10)(117,10)(118,10)(119,10)(120,10)(121,10)(122,10)(123,10)(124,10)(125,10)(126,10)(127,10)(128,10)(129,11)(130,11)(131,11)(132,12)(133,13)(134,13)(135,14)(136,14)(137,15)(138,15)(139,16)(140,16)(141,16)(142,17)(143,17)(144,17)(145,17)(146,18)(147,18)(148,18)(149,18)(150,19)(151,19)(152,19)(153,19)(154,19)(155,19)(156,19)(157,20)(158,20)(159,20)(160,20)(161,20)(162,20)(163,20)(164,20)(165,20)(166,20)(167,20)(168,20)(169,20)(170,21)(171,21)(172,21)(173,21)(174,21)(175,21)(176,21)(177,21)(178,21)(179,21)(180,21)(181,21)(182,22)(183,22)(184,22)(185,22)(186,22)(187,22)(188,22)(189,22)(190,22)(191,22)(192,22)(193,22)(194,22)(195,22)(196,22)(197,22)(198,22)(199,22)(200,22)(201,22)(202,22)(203,22)(204,22)(205,22)(206,22)(207,22)(208,22)(209,23)(210,23)(211,23)(212,23)(213,23)(214,23)(215,23)(216,23)(217,23)(218,23)(219,23)(220,23)(221,23)(222,23)(223,23)(224,23)(225,23)(226,23)(227,23)(228,23)(229,23)(230,23)(231,23)(232,23)(233,23)(234,23)(235,23)(236,23)(237,23)(238,23)(239,23)(240,23)(241,23)(242,23)(243,23)(244,23)(245,23)(246,23)(247,23)(248,23)(249,23)(250,23)(251,23)(252,23)(253,23)(254,23)(255,23)(256,23)(257,24)(258,24)(259,24)(260,25)(261,25)(262,25)(263,25)(264,25)(265,26)(266,26)(267,26)(268,26)(269,26)(270,26)(271,26)(272,26)(273,26)(274,26)(275,26)(276,26)(277,27)(278,27)(279,27)(280,27)(281,27)(282,27)(283,27)(284,27)(285,27)(286,27)(287,27)(288,27)(289,27)(290,27)(291,27)(292,27)(293,27)(294,27)(295,27)(296,27)(297,28)(298,28)(299,28)(300,28)(301,28)(302,28)(303,28)(304,28)(305,28)(306,28)(307,28)(308,28)(309,28)(310,28)(311,28)(312,28)(313,28)(314,28)(315,28)(316,28)(317,28)(318,28)(319,28)(320,28)(321,28)(322,28)(323,28)(324,28)(325,28)(326,29)(327,29)(328,29)(329,30)(330,30)(331,30)(332,30)(333,31)(334,31)(335,31)(336,31)(337,32)(338,32)(339,33)(340,33)(341,34)(342,34)(343,35)(344,35)(345,36)(346,36)(347,36)(348,37)(349,37)(350,37)(351,38)(352,38)(353,38)(354,39)(355,39)(356,39)(357,39)(358,39)(359,39)(360,40)(361,40)(362,40)(363,40)(364,40)(365,40)(366,40)(367,40)(368,40)(369,40)(370,41)(371,41)(372,41)(373,41)(374,41)(375,41)(376,41)(377,41)(378,41)(379,41)(380,41)(381,41)(382,41)(383,41)(384,41)(385,41)(386,41)(387,41)(388,41)(389,41)(390,41)(391,41)(392,41)(393,41)(394,41)(395,41)(396,41)(397,41)(398,41)(399,41)(400,41)(401,41)(402,41)(403,41)(404,42)(405,42)(406,42)(407,42)(408,42)(409,42)(410,42)(411,42)(412,42)(413,42)(414,42)(415,42)(416,42)(417,42)(418,42)(419,42)(420,42)(421,42)(422,42)(423,42)(424,42)(425,42)(426,42)(427,42)(428,42)(429,42)(430,42)(431,42)(432,42)(433,42)(434,42)(435,42)(436,42)(437,42)(438,42)(439,42)(440,42)(441,42)(442,42)(443,42)(444,42)(445,42)(446,42)(447,42)(448,42)(449,42)(450,42)(451,42)(452,43)(453,43)(454,43)(455,44)(456,44)(457,44)(458,45)(459,45)(460,45)(461,45)(462,45)(463,45)(464,45)(465,46)(466,46)(467,46)(468,46)(469,46)(470,46)(471,46)(472,46)(473,47)(474,47)(475,47)(476,47)(477,47)(478,47)(479,47)(480,47)(481,47)(482,47)(483,48)(484,48)(485,48)(486,48)(487,48)(488,48)(489,48)(490,48)(491,48)(492,48)(493,48)(494,48)(495,48)(496,48)(497,48)(498,48)(499,48)(500,48)(501,48)(502,48)(503,48)(504,48)(505,48)(506,48)(507,48)(508,48)(509,48)(510,48)(511,48)(512,48)(513,48)(514,48)(515,48)(516,48)(517,49)(518,49)(519,49)(520,49)(521,49)(522,49)(523,49)(524,49)(525,50)(526,50)(527,50)(528,50)(529,50)(530,51)(531,51)(532,51)(533,52)(534,53)(535,53)(536,54)(537,54)(538,55)(539,55)(540,56)(541,56)(542,56)(543,57)(544,57)(545,58)(546,58)(547,58)(548,58)(549,59)(550,59)(551,59)(552,59)(553,60)(554,60)(555,60)(556,60)(557,60)(558,60)(559,60)(560,60)(561,60)(562,60)(563,60)(564,60)(565,60)(566,60)(567,61)(568,61)(569,61)(570,61)(571,61)(572,61)(573,61)(574,61)(575,61)(576,61)(577,61)(578,61)(579,61)(580,61)(581,61)(582,61)(583,61)(584,61)(585,61)(586,61)(587,61)(588,61)(589,61)(590,61)(591,61)(592,61)(593,61)(594,61)(595,61)(596,61)(597,61)(598,61)(599,61)(600,61)(601,61)(602,61)(603,61)(604,61)(605,61)(606,61)(607,61)(608,61)(609,61)(610,61)(611,61)(612,61)(613,61)(614,61)(615,61)(616,61)(617,61)(618,61)(619,62)(620,62)(621,62)(622,62)(623,62)(624,62)(625,62)(626,62)(627,62)(628,62)(629,62)(630,62)(631,62)(632,62)(633,62)(634,62)(635,62)(636,62)(637,62)(638,62)(639,62)(640,62)(641,62)(642,62)(643,62)(644,62)(645,62)(646,62)(647,62)(648,63)(649,63)(650,64)(651,64)(652,65)(653,65)(654,65)(655,65)(656,65)(657,65)(658,66)(659,66)(660,66)(661,66)(662,66)(663,66)(664,66)(665,66)(666,67)(667,67)(668,67)(669,67)(670,67)(671,67)(672,68)(673,68)(674,68)(675,68)(676,68)(677,68)(678,68)(679,68)(680,68)(681,68)(682,68)(683,68)(684,68)(685,68)(686,68)(687,68)(688,68)(689,68)(690,68)(691,69)(692,69)(693,69)(694,69)(695,69)(696,69)(697,69)(698,69)(699,69)(700,69)(701,69)(702,69)(703,69)(704,69)(705,69)(706,69)(707,69)(708,69)(709,69)(710,69)(711,69)(712,69)(713,69)(714,69)(715,69)(716,70)(717,70)(718,70)(719,70)(720,71)(721,71)(722,71)(723,71)(724,72)(725,72)(726,72)(727,73)(728,73)(729,73)(730,74)(731,74)(732,75)(733,75)(734,76)(735,76)(736,76)(737,77)(738,77)(739,77)(740,77)(741,78)(742,78)(743,78)(744,79)(745,79)(746,79)(747,79)(748,79)(749,79)(750,79)(751,79)(752,80)(753,80)(754,80)(755,80)(756,80)(757,80)(758,80)(759,80)(760,80)(761,80)(762,80)(763,80)(764,80)(765,80)(766,80)(767,80)(768,80)(769,80)(770,80)(771,80)(772,81)(773,81)(774,81)(775,81)(776,81)(777,81)(778,81)(779,81)(780,81)(781,81)(782,81)(783,81)(784,81)(785,81)(786,81)(787,81)(788,81)(789,81)(790,81)(791,81)(792,81)(793,81)(794,81)(795,81)(796,81)(797,81)(798,81)(799,81)(800,81)(801,81)(802,81)(803,81)(804,81)(805,81)(806,81)(807,81)(808,81)(809,81)(810,81)(811,81)(812,81)(813,81)(814,81)(815,81)(816,82)(817,82)(818,82)(819,82)(820,82)(821,83)(822,83)(823,83)(824,83)(825,84)(826,84)(827,85)(828,85)(829,85)(830,86)(831,86)(832,87)(833,87)(834,88)(835,89)(836,90)(837,91)(838,92)(839,93)(840,94)(841,95)(842,96)(843,96)(844,97)(845,98)(846,98)(847,99)(848,99)(849,100)(850,100)(851,100)(852,101)(853,101)(854,101)(855,101)(856,102)(857,102)(858,102)(859,102)(860,103)(861,103)(862,103)(863,104)(864,105)(865,108)(866,110)(867,112)(868,113)(869,114)(870,114)(871,114)(872,115)(873,115)(874,115)(875,115)(876,115)(877,115)(878,115)(879,115)(880,116)(881,116)(882,116)(883,116)(884,116)(885,116)(886,116)(887,116)(888,117)(889,117)(890,117)(891,117)(892,118)(893,118)(894,118)(895,118)(896,119)(897,119)(898,119)(899,119)(900,119)(901,119)(902,120)(903,120)(904,120)(905,120)(906,120)(907,120)(908,120)(909,120)(910,121)(911,121)(912,121)(913,121)(914,121)(915,121)(916,121)(917,121)(918,121)(919,121)(920,121)(921,121)(922,121)(923,121)(924,121)(925,121)(926,121)(927,121)(928,121)(929,121)(930,121)(931,121)(932,121)(933,121)(934,121)(935,121)(936,121)(937,121)(938,122)(939,122)(940,122)(941,122)(942,122)(943,122)(944,122)(945,122)(946,122)(947,122)(948,122)(949,122)(950,122)(951,122)(952,122)(953,122)(954,122)(955,122)(956,122)(957,122)(958,122)(959,122)(960,122)(961,122)(962,122)(963,122)(964,122)(965,122)(966,122)(967,122)(968,122)(969,122)(970,122)(971,122)(972,122)(973,123)(974,124)(975,128)(976,131)(977,134)(978,135)(979,136)(980,136)(981,136)(982,136)(983,136)(984,136)(985,137)(986,137)(987,137)(988,137)(989,137)(990,137)(991,137)(992,137)(993,138)(994,138)(995,138)(996,138)(997,139)(998,139)(999,139)(1000,140)(1001,140)(1002,140)(1003,141)(1004,141)(1005,141)(1006,141)(1007,141)(1008,141)(1009,141)(1010,141)(1011,141)(1012,141)(1013,142)(1014,142)(1015,142)(1016,142)(1017,142)(1018,142)(1019,142)(1020,142)(1021,142)(1022,142)(1023,142)(1024,142)(1025,142)(1026,142)(1027,142)(1028,142)(1029,142)(1030,142)(1031,142)(1032,142)(1033,142)(1034,142)(1035,142)(1036,142)(1037,142)(1038,142)(1039,142)(1040,142)(1041,142)(1042,142)(1043,142)(1044,142)(1045,142)(1046,142)(1047,143)(1048,143)(1049,143)(1050,143)(1051,143)(1052,143)(1053,143)(1054,143)(1055,143)(1056,144)(1057,144)(1058,144)(1059,144)(1060,144)(1061,145)(1062,145)(1063,145)(1064,145)(1065,145)(1066,146)(1067,146)(1068,146)(1069,147)(1070,147)(1071,147)(1072,148)(1073,148)(1074,149)(1075,149)(1076,149)(1077,150)(1078,150)(1079,150)(1080,150)(1081,151)(1082,151)(1083,152)(1084,152)(1085,152)(1086,152)(1087,153)(1088,153)(1089,153)(1090,154)(1091,154)(1092,154)(1093,154)(1094,155)(1095,155)(1096,155)(1097,155)(1098,156)(1099,156)(1100,157)(1101,157)(1102,158)(1103,159)(1104,160)(1105,160)(1106,161)(1107,162)(1108,162)(1109,163)(1110,163)(1111,164)(1112,164)(1113,165)(1114,165)(1115,166)(1116,167)(1117,167)(1118,168)(1119,169)(1120,170)(1121,171)(1122,172)(1123,173)(1124,174)(1125,175)(1126,176)(1127,177)(1128,177)(1129,178)(1130,179)(1131,179)(1132,180)(1133,180)(1134,180)(1135,181)(1136,181)(1137,181)(1138,181)(1139,181)(1140,181)(1141,181)(1142,181)(1143,181)(1144,182)(1145,182)(1146,182)(1147,182)(1148,182)(1149,182)(1150,182)(1151,182)(1152,182)(1153,182)(1154,182)(1155,182)(1156,182)(1157,182)(1158,182)(1159,182)(1160,182)(1161,182)(1162,182)(1163,182)(1164,182)(1165,182)(1166,182)(1167,182)(1168,182)(1169,182)(1170,182)(1171,182)(1172,182)(1173,182)(1174,182)(1175,182)(1176,182)(1177,182)(1178,182)(1179,182)};

\addplot [color=red, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,1)(23,1)(24,1)(25,1)(26,1)(27,1)(28,1)(29,1)(30,1)(31,1)(32,1)(33,1)(34,1)(35,1)(36,1)(37,1)(38,1)(39,1)(40,1)(41,1)(42,1)(43,1)(44,1)(45,1)(46,1)(47,1)(48,1)(49,1)(50,1)(51,1)(52,1)(53,1)(54,1)(55,2)(56,2)(57,2)(58,3)(59,3)(60,3)(61,3)(62,4)(63,5)(64,6)(65,7)(66,7)(67,8)(68,8)(69,9)(70,9)(71,10)(72,10)(73,10)(74,10)(75,10)(76,10)(77,10)(78,11)(79,11)(80,11)(81,12)(82,12)(83,12)(84,12)(85,12)(86,13)(87,13)(88,13)(89,13)(90,13)(91,13)(92,13)(93,13)(94,13)(95,13)(96,13)(97,13)(98,13)(99,13)(100,13)(101,13)(102,13)(103,13)(104,13)(105,13)(106,13)(107,13)(108,13)(109,13)(110,13)(111,13)(112,13)(113,13)(114,13)(115,13)(116,13)(117,13)(118,13)(119,13)(120,13)(121,13)(122,13)(123,13)(124,13)(125,13)(126,13)(127,14)(128,14)(129,14)(130,16)(131,17)(132,17)(133,18)(134,19)(135,19)(136,20)(137,20)(138,20)(139,21)(140,22)(141,24)(142,25)(143,26)(144,27)(145,28)(146,29)(147,29)(148,30)(149,30)(150,30)(151,30)(152,31)(153,31)(154,31)(155,31)(156,31)(157,32)(158,32)(159,32)(160,32)(161,32)(162,33)(163,33)(164,33)(165,33)(166,33)(167,33)(168,33)(169,33)(170,33)(171,34)(172,34)(173,34)(174,34)(175,34)(176,34)(177,34)(178,34)(179,34)(180,34)(181,34)(182,35)(183,35)(184,35)(185,35)(186,35)(187,35)(188,35)(189,35)(190,35)(191,35)(192,35)(193,35)(194,35)(195,35)(196,35)(197,35)(198,35)(199,35)(200,35)(201,35)(202,35)(203,35)(204,35)(205,35)(206,35)(207,35)(208,35)(209,35)(210,35)(211,35)(212,35)(213,35)(214,35)(215,35)(216,35)(217,35)(218,35)(219,35)(220,36)(221,36)(222,36)(223,36)(224,36)(225,36)(226,36)(227,36)(228,36)(229,36)(230,36)(231,36)(232,36)(233,36)(234,36)(235,36)(236,36)(237,36)(238,36)(239,36)(240,36)(241,36)(242,36)(243,36)(244,36)(245,36)(246,36)(247,36)(248,36)(249,36)(250,36)(251,36)(252,36)(253,36)(254,36)(255,36)(256,37)(257,38)(258,39)(259,40)(260,41)(261,41)(262,42)(263,42)(264,43)(265,43)(266,43)(267,43)(268,43)(269,44)(270,44)(271,44)(272,44)(273,45)(274,45)(275,45)(276,45)(277,45)(278,45)(279,45)(280,45)(281,46)(282,46)(283,46)(284,46)(285,46)(286,46)(287,46)(288,46)(289,47)(290,47)(291,47)(292,47)(293,47)(294,47)(295,47)(296,47)(297,47)(298,47)(299,47)(300,47)(301,47)(302,47)(303,47)(304,47)(305,47)(306,47)(307,47)(308,47)(309,47)(310,47)(311,47)(312,47)(313,47)(314,47)(315,47)(316,47)(317,47)(318,47)(319,47)(320,47)(321,47)(322,47)(323,47)(324,47)(325,48)(326,48)(327,48)(328,48)(329,48)(330,48)(331,49)(332,50)(333,52)(334,53)(335,54)(336,55)(337,55)(338,56)(339,56)(340,56)(341,57)(342,58)(343,59)(344,61)(345,62)(346,64)(347,65)(348,65)(349,66)(350,66)(351,66)(352,67)(353,67)(354,67)(355,67)(356,67)(357,67)(358,68)(359,68)(360,68)(361,68)(362,68)(363,68)(364,68)(365,68)(366,68)(367,68)(368,68)(369,68)(370,68)(371,69)(372,69)(373,69)(374,69)(375,69)(376,69)(377,69)(378,69)(379,69)(380,69)(381,69)(382,69)(383,69)(384,69)(385,69)(386,69)(387,69)(388,69)(389,69)(390,69)(391,69)(392,69)(393,69)(394,69)(395,69)(396,69)(397,69)(398,69)(399,69)(400,69)(401,69)(402,69)(403,69)(404,69)(405,69)(406,69)(407,70)(408,70)(409,70)(410,70)(411,70)(412,70)(413,70)(414,70)(415,70)(416,70)(417,70)(418,70)(419,70)(420,70)(421,70)(422,70)(423,70)(424,70)(425,70)(426,70)(427,70)(428,70)(429,70)(430,70)(431,70)(432,70)(433,70)(434,70)(435,70)(436,70)(437,70)(438,70)(439,70)(440,70)(441,70)(442,70)(443,70)(444,70)(445,70)(446,70)(447,71)(448,71)(449,71)(450,71)(451,71)(452,71)(453,71)(454,72)(455,72)(456,73)(457,73)(458,74)(459,74)(460,74)(461,74)(462,74)(463,75)(464,75)(465,75)(466,75)(467,75)(468,75)(469,76)(470,76)(471,76)(472,77)(473,77)(474,77)(475,77)(476,77)(477,77)(478,77)(479,77)(480,77)(481,77)(482,78)(483,78)(484,78)(485,78)(486,78)(487,78)(488,78)(489,78)(490,78)(491,78)(492,78)(493,78)(494,78)(495,78)(496,78)(497,78)(498,78)(499,78)(500,78)(501,78)(502,78)(503,78)(504,78)(505,78)(506,78)(507,78)(508,78)(509,78)(510,78)(511,78)(512,78)(513,78)(514,78)(515,78)(516,78)(517,78)(518,79)(519,79)(520,80)(521,81)(522,82)(523,83)(524,83)(525,83)(526,84)(527,84)(528,84)(529,85)(530,86)(531,88)(532,89)(533,91)(534,92)(535,93)(536,94)(537,95)(538,95)(539,96)(540,96)(541,96)(542,97)(543,97)(544,97)(545,98)(546,98)(547,99)(548,99)(549,99)(550,100)(551,100)(552,100)(553,100)(554,100)(555,100)(556,100)(557,100)(558,100)(559,101)(560,101)(561,101)(562,101)(563,101)(564,101)(565,101)(566,101)(567,101)(568,101)(569,101)(570,101)(571,101)(572,102)(573,102)(574,102)(575,102)(576,102)(577,102)(578,102)(579,102)(580,102)(581,102)(582,102)(583,102)(584,102)(585,102)(586,102)(587,102)(588,102)(589,102)(590,102)(591,102)(592,102)(593,102)(594,102)(595,102)(596,102)(597,102)(598,102)(599,102)(600,102)(601,102)(602,102)(603,102)(604,102)(605,102)(606,102)(607,102)(608,102)(609,102)(610,102)(611,103)(612,103)(613,103)(614,103)(615,103)(616,103)(617,103)(618,103)(619,103)(620,103)(621,103)(622,103)(623,103)(624,103)(625,103)(626,103)(627,103)(628,103)(629,103)(630,103)(631,103)(632,103)(633,103)(634,103)(635,103)(636,103)(637,103)(638,103)(639,103)(640,103)(641,103)(642,103)(643,103)(644,103)(645,104)(646,105)(647,106)(648,108)(649,109)(650,109)(651,110)(652,110)(653,110)(654,111)(655,111)(656,111)(657,111)(658,112)(659,112)(660,113)(661,113)(662,113)(663,113)(664,113)(665,113)(666,114)(667,114)(668,114)(669,114)(670,114)(671,115)(672,115)(673,115)(674,115)(675,115)(676,115)(677,115)(678,115)(679,115)(680,115)(681,115)(682,116)(683,116)(684,116)(685,116)(686,116)(687,116)(688,116)(689,116)(690,116)(691,116)(692,116)(693,116)(694,116)(695,116)(696,116)(697,116)(698,116)(699,116)(700,116)(701,116)(702,116)(703,116)(704,116)(705,116)(706,116)(707,116)(708,116)(709,116)(710,116)(711,116)(712,117)(713,117)(714,117)(715,117)(716,117)(717,117)(718,117)(719,118)(720,118)(721,119)(722,120)(723,122)(724,123)(725,123)(726,124)(727,124)(728,124)(729,125)(730,125)(731,126)(732,127)(733,129)(734,130)(735,131)(736,131)(737,132)(738,132)(739,133)(740,133)(741,133)(742,134)(743,134)(744,134)(745,134)(746,135)(747,135)(748,135)(749,135)(750,135)(751,135)(752,135)(753,135)(754,135)(755,135)(756,136)(757,136)(758,136)(759,136)(760,136)(761,137)(762,137)(763,137)(764,137)(765,137)(766,137)(767,137)(768,137)(769,137)(770,137)(771,137)(772,137)(773,137)(774,137)(775,137)(776,137)(777,137)(778,137)(779,138)(780,138)(781,138)(782,138)(783,138)(784,138)(785,138)(786,138)(787,138)(788,138)(789,138)(790,138)(791,138)(792,138)(793,138)(794,138)(795,138)(796,138)(797,138)(798,138)(799,138)(800,138)(801,138)(802,138)(803,138)(804,138)(805,138)(806,138)(807,138)(808,138)(809,138)(810,138)(811,139)(812,139)(813,139)(814,140)(815,140)(816,140)(817,140)(818,141)(819,141)(820,141)(821,142)(822,144)(823,146)(824,147)(825,149)(826,150)(827,150)(828,151)(829,151)(830,152)(831,152)(832,154)(833,156)(834,159)(835,162)(836,165)(837,168)(838,169)(839,169)(840,170)(841,171)(842,172)(843,174)(844,178)(845,184)(846,189)(847,193)(848,198)(849,200)(850,201)(851,202)(852,203)(853,204)(854,204)(855,205)(856,205)(857,206)(858,207)(859,210)(860,213)(861,215)(862,216)(863,217)(864,217)(865,218)(866,219)(867,221)(868,225)(869,231)(870,237)(871,242)(872,245)(873,246)(874,247)(875,248)(876,249)(877,249)(878,250)(879,250)(880,251)(881,251)(882,252)(883,253)(884,253)(885,254)(886,255)(887,256)(888,257)(889,257)(890,258)(891,258)(892,258)(893,259)(894,259)(895,259)(896,260)(897,260)(898,260)(899,260)(900,261)(901,261)(902,261)(903,261)(904,261)(905,261)(906,261)(907,262)(908,262)(909,262)(910,262)(911,263)(912,263)(913,263)(914,263)(915,263)(916,263)(917,263)(918,263)(919,263)(920,263)(921,264)(922,264)(923,264)(924,264)(925,264)(926,264)(927,264)(928,264)(929,264)(930,264)(931,264)(932,264)(933,264)(934,264)(935,265)(936,265)(937,265)(938,265)(939,265)(940,265)(941,265)(942,265)(943,265)(944,265)(945,265)(946,265)(947,265)(948,265)(949,266)(950,266)(951,266)(952,266)(953,266)(954,266)(955,266)(956,266)(957,266)(958,266)(959,266)(960,266)(961,266)(962,266)(963,267)(964,267)(965,267)(966,267)(967,267)(968,267)(969,267)(970,267)(971,267)(972,267)(973,267)(974,267)(975,268)(976,268)(977,268)(978,268)(979,268)(980,268)(981,269)(982,269)(983,270)(984,271)(985,273)(986,274)(987,274)(988,275)(989,275)(990,276)(991,276)(992,276)(993,277)(994,277)(995,277)(996,277)(997,278)(998,278)(999,279)(1000,279)(1001,279)(1002,280)(1003,280)(1004,280)(1005,280)(1006,280)(1007,280)(1008,281)(1009,281)(1010,282)(1011,282)(1012,283)(1013,283)(1014,283)(1015,283)(1016,284)(1017,284)(1018,284)(1019,284)(1020,284)(1021,284)(1022,285)(1023,285)(1024,286)(1025,286)(1026,286)(1027,287)(1028,287)(1029,287)(1030,287)(1031,287)(1032,287)(1033,288)(1034,288)(1035,289)(1036,290)(1037,291)(1038,292)(1039,292)(1040,293)(1041,293)(1042,293)(1043,293)(1044,294)(1045,294)(1046,295)(1047,298)(1048,302)(1049,306)(1050,311)(1051,314)(1052,316)(1053,317)(1054,318)(1055,319)(1056,319)(1057,321)(1058,322)(1059,325)(1060,331)(1061,338)(1062,343)(1063,346)(1064,348)(1065,350)(1066,351)(1067,353)(1068,354)(1069,356)(1070,358)(1071,359)(1072,361)(1073,363)(1074,364)(1075,366)(1076,367)(1077,368)(1078,369)(1079,370)(1080,370)(1081,371)(1082,372)(1083,374)(1084,375)(1085,377)(1086,380)(1087,382)(1088,384)(1089,385)(1090,387)(1091,388)(1092,389)(1093,390)(1094,391)(1095,393)(1096,394)(1097,396)(1098,398)(1099,400)(1100,402)(1101,404)(1102,406)(1103,407)(1104,409)(1105,411)(1106,413)(1107,415)(1108,417)(1109,419)(1110,422)(1111,425)(1112,429)(1113,435)(1114,442)(1115,448)(1116,451)(1117,455)(1118,457)(1119,460)(1120,462)(1121,464)(1122,466)(1123,468)(1124,470)(1125,472)(1126,473)(1127,474)(1128,475)(1129,476)(1130,477)(1131,478)(1132,478)(1133,479)(1134,479)(1135,480)(1136,480)(1137,481)(1138,481)(1139,481)(1140,482)(1141,482)(1142,482)(1143,482)(1144,482)(1145,482)(1146,482)(1147,482)(1148,483)(1149,483)(1150,483)(1151,483)(1152,483)(1153,483)(1154,483)(1155,483)(1156,483)(1157,483)(1158,483)(1159,483)(1160,483)(1161,483)(1162,483)(1163,483)(1164,483)(1165,483)(1166,483)(1167,483)(1168,483)(1169,483)(1170,483)(1171,483)(1172,483)(1173,483)(1174,483)(1175,483)(1176,483)(1177,483)(1178,483)(1179,483)};
  \end{axis}
\end{tikzpicture}

==> plots/sine2nedcAvg.tex <==
\begin{tikzpicture}[trim axis left, scale=1]
  \begin{axis}[
    width=\textwidth,
    height=5cm,
    xlabel={Time [s]},
    ylabel={Speed},
    xmin=0, xmax=1180,
    xtick={0,200,400,600,800,1000,1180},
    ytick={0,32,70,100,120},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
    ymin=-1,
    ymax=121, 
    scale only axis,axis y line*=left, ]    \addplot [color=blue, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,7)(16,7)(17,8)(18,11)(19,13)(20,13)(21,14)(22,14)(23,14)(24,14)(25,15)(26,13)(27,9)(28,7)(29,5)(30,2)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,5)(53,8)(54,8)(55,10)(56,12)(57,15)(58,15)(59,17)(60,13)(61,20)(62,26)(63,28)(64,32)(65,34)(66,35)(67,34)(68,35)(69,35)(70,32)(71,32)(72,32)(73,32)(74,32)(75,32)(76,31)(77,31)(78,32)(79,32)(80,33)(81,33)(82,33)(83,33)(84,33)(85,33)(86,33)(87,33)(88,33)(89,25)(90,20)(91,18)(92,17)(93,15)(94,17)(95,12)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,0)(120,0)(121,10)(122,7)(123,8)(124,12)(125,13)(126,14)(127,16)(128,16)(129,17)(130,22)(131,26)(132,29)(133,30)(134,31)(135,34)(136,36)(137,36)(138,36)(139,37)(140,40)(141,42)(142,43)(143,45)(144,47)(145,48)(146,49)(147,50)(148,50)(149,50)(150,51)(151,51)(152,51)(153,51)(154,51)(155,51)(156,51)(157,51)(158,51)(159,49)(160,49)(161,44)(162,43)(163,39)(164,35)(165,36)(166,34)(167,35)(168,36)(169,36)(170,35)(171,33)(172,32)(173,34)(174,34)(175,34)(176,34)(177,34)(178,33)(179,33)(180,33)(181,32)(182,20)(183,17)(184,16)(185,17)(186,14)(187,14)(188,0)(189,0)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,4)(210,6)(211,10)(212,10)(213,11)(214,12)(215,12)(216,11)(217,10)(218,10)(219,10)(220,10)(221,10)(222,8)(223,7)(224,4)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,10)(249,10)(250,8)(251,13)(252,13)(253,16)(254,18)(255,19)(256,22)(257,25)(258,27)(259,30)(260,32)(261,33)(262,34)(263,34)(264,34)(265,31)(266,30)(267,31)(268,30)(269,31)(270,32)(271,32)(272,31)(273,31)(274,31)(275,31)(276,31)(277,31)(278,31)(279,31)(280,31)(281,31)(282,31)(283,31)(284,29)(285,26)(286,21)(287,18)(288,16)(289,15)(290,11)(291,4)(292,0)(293,0)(294,0)(295,0)(296,0)(297,0)(298,0)(299,0)(300,0)(301,0)(302,0)(303,0)(304,0)(305,0)(306,0)(307,0)(308,0)(309,0)(310,0)(311,0)(312,0)(313,0)(314,0)(315,2)(316,9)(317,7)(318,10)(319,14)(320,15)(321,16)(322,17)(323,18)(324,19)(325,22)(326,21)(327,29)(328,31)(329,33)(330,34)(331,35)(332,37)(333,39)(334,36)(335,39)(336,42)(337,45)(338,46)(339,48)(340,49)(341,50)(342,50)(343,50)(344,51)(345,51)(346,51)(347,51)(348,51)(349,51)(350,51)(351,51)(352,51)(353,51)(354,48)(355,45)(356,43)(357,38)(358,38)(359,38)(360,37)(361,35)(362,34)(363,36)(364,36)(365,36)(366,36)(367,35)(368,35)(369,35)(370,35)(371,35)(372,35)(373,34)(374,34)(375,34)(376,31)(377,22)(378,19)(379,20)(380,17)(381,15)(382,14)(383,9)(384,2)(385,0)(386,0)(387,0)(388,0)(389,0)(390,0)(391,0)(392,0)(393,0)(394,0)(395,0)(396,0)(397,0)(398,0)(399,0)(400,0)(401,0)(402,0)(403,0)(404,0)(405,10)(406,9)(407,13)(408,15)(409,16)(410,15)(411,16)(412,16)(413,15)(414,13)(415,15)(416,14)(417,10)(418,6)(419,5)(420,0)(421,0)(422,0)(423,0)(424,0)(425,0)(426,0)(427,0)(428,0)(429,0)(430,0)(431,0)(432,0)(433,0)(434,0)(435,0)(436,0)(437,0)(438,0)(439,0)(440,0)(441,0)(442,2)(443,7)(444,7)(445,9)(446,10)(447,14)(448,15)(449,17)(450,15)(451,26)(452,29)(453,33)(454,35)(455,35)(456,34)(457,34)(458,34)(459,34)(460,33)(461,32)(462,33)(463,33)(464,33)(465,33)(466,33)(467,33)(468,31)(469,32)(470,32)(471,32)(472,32)(473,32)(474,32)(475,32)(476,32)(477,31)(478,26)(479,25)(480,25)(481,22)(482,15)(483,14)(484,11)(485,9)(486,6)(487,3)(488,0)(489,0)(490,0)(491,0)(492,0)(493,0)(494,0)(495,0)(496,0)(497,0)(498,0)(499,0)(500,0)(501,0)(502,0)(503,0)(504,0)(505,0)(506,0)(507,0)(508,0)(509,0)(510,0)(511,0)(512,12)(513,8)(514,15)(515,17)(516,17)(517,18)(518,16)(519,21)(520,22)(521,24)(522,26)(523,28)(524,30)(525,32)(526,34)(527,35)(528,37)(529,35)(530,39)(531,43)(532,44)(533,45)(534,47)(535,48)(536,50)(537,49)(538,50)(539,50)(540,50)(541,51)(542,51)(543,51)(544,51)(545,52)(546,51)(547,51)(548,51)(549,49)(550,47)(551,46)(552,44)(553,39)(554,38)(555,37)(556,35)(557,36)(558,36)(559,36)(560,36)(561,36)(562,36)(563,36)(564,35)(565,35)(566,35)(567,35)(568,35)(569,34)(570,33)(571,31)(572,29)(573,25)(574,17)(575,15)(576,14)(577,12)(578,8)(579,0)(580,0)(581,0)(582,0)(583,0)(584,0)(585,0)(586,0)(587,0)(588,0)(589,0)(590,0)(591,0)(592,0)(593,0)(594,0)(595,0)(596,0)(597,0)(598,0)(599,0)(600,9)(601,10)(602,11)(603,15)(604,15)(605,14)(606,14)(607,15)(608,15)(609,15)(610,14)(611,10)(612,9)(613,10)(614,5)(615,0)(616,0)(617,0)(618,0)(619,0)(620,0)(621,0)(622,0)(623,0)(624,0)(625,0)(626,0)(627,0)(628,0)(629,0)(630,0)(631,0)(632,0)(633,0)(634,0)(635,0)(636,0)(637,0)(638,0)(639,12)(640,13)(641,15)(642,15)(643,15)(644,16)(645,19)(646,17)(647,27)(648,30)(649,33)(650,32)(651,34)(652,34)(653,34)(654,34)(655,32)(656,31)(657,31)(658,31)(659,31)(660,31)(661,31)(662,31)(663,31)(664,32)(665,32)(666,32)(667,32)(668,32)(669,32)(670,32)(671,32)(672,32)(673,28)(674,26)(675,23)(676,21)(677,19)(678,17)(679,15)(680,12)(681,6)(682,0)(683,0)(684,0)(685,0)(686,0)(687,0)(688,0)(689,0)(690,0)(691,0)(692,0)(693,0)(694,0)(695,0)(696,0)(697,0)(698,0)(699,0)(700,0)(701,0)(702,0)(703,0)(704,0)(705,0)(706,9)(707,10)(708,10)(709,11)(710,12)(711,13)(712,14)(713,18)(714,17)(715,22)(716,26)(717,29)(718,30)(719,31)(720,32)(721,34)(722,35)(723,36)(724,40)(725,39)(726,42)(727,45)(728,47)(729,48)(730,50)(731,51)(732,52)(733,52)(734,52)(735,52)(736,52)(737,51)(738,51)(739,51)(740,51)(741,50)(742,50)(743,50)(744,49)(745,44)(746,43)(747,41)(748,39)(749,37)(750,36)(751,35)(752,36)(753,37)(754,36)(755,33)(756,32)(757,32)(758,32)(759,32)(760,32)(761,32)(762,31)(763,31)(764,31)(765,32)(766,30)(767,29)(768,27)(769,23)(770,19)(771,13)(772,8)(773,2)(774,0)(775,0)(776,0)(777,0)(778,0)(779,0)(780,0)(781,0)(782,0)(783,0)(784,0)(785,0)(786,0)(787,0)(788,0)(789,0)(790,0)(791,0)(792,0)(793,0)(794,0)(795,0)(796,0)(797,0)(798,0)(799,0)(800,0)(801,0)(802,0)(803,0)(804,3)(805,10)(806,10)(807,14)(808,16)(809,14)(810,17)(811,19)(812,22)(813,24)(814,25)(815,27)(816,29)(817,31)(818,34)(819,35)(820,37)(821,35)(822,36)(823,41)(824,44)(825,46)(826,47)(827,49)(828,50)(829,51)(830,52)(831,53)(832,54)(833,56)(834,53)(835,57)(836,60)(837,61)(838,63)(839,64)(840,66)(841,67)(842,69)(843,70)(844,71)(845,72)(846,72)(847,68)(848,70)(849,71)(850,71)(851,71)(852,71)(853,71)(854,71)(855,71)(856,71)(857,71)(858,71)(859,71)(860,71)(861,71)(862,71)(863,71)(864,71)(865,71)(866,71)(867,71)(868,71)(869,71)(870,71)(871,71)(872,71)(873,71)(874,71)(875,71)(876,71)(877,71)(878,71)(879,71)(880,71)(881,71)(882,71)(883,71)(884,71)(885,71)(886,71)(887,71)(888,71)(889,71)(890,71)(891,71)(892,71)(893,70)(894,70)(895,69)(896,68)(897,63)(898,61)(899,57)(900,54)(901,51)(902,50)(903,49)(904,49)(905,49)(906,50)(907,50)(908,49)(909,49)(910,48)(911,49)(912,49)(913,49)(914,49)(915,49)(916,48)(917,48)(918,48)(919,48)(920,48)(921,48)(922,48)(923,48)(924,48)(925,48)(926,48)(927,48)(928,48)(929,48)(930,48)(931,48)(932,48)(933,48)(934,49)(935,49)(936,49)(937,49)(938,49)(939,49)(940,49)(941,49)(942,49)(943,49)(944,49)(945,49)(946,49)(947,49)(948,49)(949,49)(950,49)(951,49)(952,49)(953,49)(954,49)(955,49)(956,49)(957,49)(958,49)(959,49)(960,49)(961,49)(962,49)(963,50)(964,50)(965,50)(966,50)(967,50)(968,50)(969,50)(970,50)(971,50)(972,51)(973,52)(974,55)(975,56)(976,57)(977,60)(978,62)(979,64)(980,66)(981,68)(982,70)(983,70)(984,72)(985,73)(986,67)(987,70)(988,72)(989,72)(990,73)(991,73)(992,73)(993,73)(994,73)(995,73)(996,72)(997,73)(998,73)(999,73)(1000,73)(1001,73)(1002,73)(1003,73)(1004,73)(1005,73)(1006,73)(1007,73)(1008,73)(1009,73)(1010,73)(1011,72)(1012,73)(1013,72)(1014,73)(1015,72)(1016,72)(1017,72)(1018,72)(1019,72)(1020,72)(1021,72)(1022,72)(1023,72)(1024,72)(1025,71)(1026,71)(1027,71)(1028,71)(1029,71)(1030,71)(1031,71)(1032,71)(1033,71)(1034,72)(1035,72)(1036,73)(1037,74)(1038,75)(1039,75)(1040,76)(1041,77)(1042,77)(1043,79)(1044,79)(1045,80)(1046,81)(1047,82)(1048,82)(1049,83)(1050,84)(1051,85)(1052,86)(1053,86)(1054,87)(1055,88)(1056,89)(1057,90)(1058,91)(1059,92)(1060,92)(1061,93)(1062,94)(1063,95)(1064,96)(1065,97)(1066,98)(1067,99)(1068,101)(1069,101)(1070,103)(1071,104)(1072,101)(1073,102)(1074,103)(1075,102)(1076,102)(1077,102)(1078,102)(1079,102)(1080,102)(1081,102)(1082,102)(1083,102)(1084,102)(1085,102)(1086,102)(1087,102)(1088,101)(1089,101)(1090,101)(1091,101)(1092,101)(1093,101)(1094,101)(1095,100)(1096,100)(1097,100)(1098,101)(1099,102)(1100,103)(1101,105)(1102,106)(1103,107)(1104,108)(1105,109)(1106,110)(1107,111)(1108,112)(1109,112)(1110,113)(1111,114)(1112,115)(1113,115)(1114,116)(1115,117)(1116,117)(1117,118)(1118,119)(1119,120)(1120,120)(1121,120)(1122,121)(1123,120)(1124,120)(1125,120)(1126,120)(1127,120)(1128,120)(1129,120)(1130,119)(1131,118)(1132,116)(1133,115)(1134,113)(1135,111)(1136,106)(1137,102)(1138,99)(1139,95)(1140,93)(1141,90)(1142,87)(1143,85)(1144,83)(1145,77)(1146,72)(1147,68)(1148,69)(1149,66)(1150,61)(1151,56)(1152,52)(1153,48)(1154,47)(1155,40)(1156,30)(1157,22)(1158,18)(1159,12)(1160,5)(1161,0)(1162,0)(1163,0)(1164,0)(1165,0)(1166,0)(1167,0)(1168,0)(1169,0)(1170,0)(1171,0)(1172,0)(1173,0)(1174,0)(1175,0)(1176,0)(1177,0)(1178,0)(1179,0)};

\addplot [color=black, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,2)(7,4)(8,1)(9,0)(10,0)(11,0)(12,0)(13,0)(14,3)(15,9)(16,10)(17,10)(18,12)(19,13)(20,13)(21,13)(22,12)(23,10)(24,10)(25,8)(26,7)(27,6)(28,6)(29,6)(30,6)(31,3)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,4)(43,6)(44,3)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,9)(54,6)(55,12)(56,13)(57,16)(58,16)(59,15)(60,18)(61,21)(62,24)(63,28)(64,31)(65,34)(66,35)(67,36)(68,38)(69,36)(70,35)(71,31)(72,31)(73,26)(74,25)(75,24)(76,29)(77,31)(78,32)(79,34)(80,36)(81,37)(82,36)(83,35)(84,31)(85,27)(86,26)(87,25)(88,22)(89,21)(90,20)(91,23)(92,20)(93,19)(94,17)(95,14)(96,8)(97,0)(98,0)(99,0)(100,0)(101,0)(102,0)(103,0)(104,2)(105,5)(106,2)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,2)(118,7)(119,5)(120,7)(121,5)(122,7)(123,7)(124,7)(125,11)(126,12)(127,15)(128,17)(129,27)(130,32)(131,27)(132,31)(133,32)(134,32)(135,32)(136,30)(137,30)(138,30)(139,34)(140,43)(141,40)(142,47)(143,50)(144,52)(145,53)(146,51)(147,48)(148,48)(149,46)(150,46)(151,47)(152,48)(153,50)(154,51)(155,53)(156,55)(157,55)(158,52)(159,46)(160,43)(161,38)(162,34)(163,32)(164,35)(165,33)(166,37)(167,38)(168,39)(169,40)(170,39)(171,39)(172,37)(173,33)(174,31)(175,31)(176,31)(177,32)(178,36)(179,38)(180,38)(181,37)(182,30)(183,28)(184,25)(185,19)(186,15)(187,14)(188,0)(189,0)(190,0)(191,0)(192,0)(193,3)(194,6)(195,3)(196,1)(197,0)(198,0)(199,0)(200,0)(201,0)(202,0)(203,0)(204,0)(205,0)(206,5)(207,6)(208,3)(209,2)(210,5)(211,6)(212,7)(213,7)(214,9)(215,10)(216,14)(217,15)(218,17)(219,18)(220,19)(221,12)(222,8)(223,3)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,4)(232,3)(233,1)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,1)(244,5)(245,4)(246,1)(247,0)(248,0)(249,0)(250,10)(251,8)(252,8)(253,11)(254,16)(255,22)(256,27)(257,38)(258,33)(259,32)(260,29)(261,26)(262,25)(263,26)(264,28)(265,30)(266,33)(267,35)(268,37)(269,37)(270,37)(271,35)(272,32)(273,30)(274,28)(275,27)(276,27)(277,27)(278,30)(279,33)(280,34)(281,35)(282,36)(283,31)(284,27)(285,23)(286,17)(287,17)(288,14)(289,9)(290,6)(291,4)(292,0)(293,0)(294,0)(295,0)(296,0)(297,0)(298,0)(299,0)(300,0)(301,0)(302,0)(303,0)(304,0)(305,0)(306,0)(307,6)(308,4)(309,2)(310,0)(311,0)(312,0)(313,0)(314,0)(315,0)(316,5)(317,11)(318,14)(319,17)(320,18)(321,18)(322,17)(323,17)(324,16)(325,19)(326,21)(327,25)(328,28)(329,33)(330,37)(331,39)(332,40)(333,40)(334,41)(335,39)(336,41)(337,42)(338,42)(339,43)(340,46)(341,49)(342,50)(343,53)(344,53)(345,53)(346,53)(347,51)(348,51)(349,48)(350,45)(351,46)(352,46)(353,45)(354,45)(355,46)(356,43)(357,40)(358,40)(359,38)(360,36)(361,32)(362,33)(363,30)(364,29)(365,30)(366,33)(367,35)(368,36)(369,37)(370,37)(371,38)(372,37)(373,34)(374,33)(375,31)(376,26)(377,23)(378,19)(379,15)(380,12)(381,16)(382,14)(383,14)(384,6)(385,0)(386,0)(387,0)(388,0)(389,0)(390,0)(391,0)(392,0)(393,1)(394,2)(395,2)(396,3)(397,0)(398,0)(399,0)(400,0)(401,0)(402,0)(403,0)(404,0)(405,9)(406,13)(407,16)(408,18)(409,16)(410,13)(411,12)(412,11)(413,11)(414,10)(415,7)(416,7)(417,8)(418,7)(419,7)(420,6)(421,0)(422,0)(423,0)(424,0)(425,0)(426,0)(427,0)(428,0)(429,0)(430,0)(431,0)(432,3)(433,5)(434,2)(435,1)(436,0)(437,0)(438,0)(439,0)(440,0)(441,0)(442,1)(443,11)(444,11)(445,14)(446,17)(447,16)(448,12)(449,10)(450,13)(451,17)(452,24)(453,27)(454,30)(455,32)(456,34)(457,36)(458,37)(459,37)(460,34)(461,34)(462,31)(463,30)(464,28)(465,27)(466,27)(467,31)(468,34)(469,35)(470,36)(471,36)(472,34)(473,33)(474,30)(475,28)(476,27)(477,26)(478,22)(479,24)(480,22)(481,24)(482,21)(483,18)(484,13)(485,12)(486,8)(487,0)(488,0)(489,0)(490,0)(491,0)(492,0)(493,0)(494,2)(495,5)(496,6)(497,3)(498,0)(499,0)(500,0)(501,0)(502,0)(503,0)(504,0)(505,0)(506,0)(507,3)(508,4)(509,3)(510,4)(511,7)(512,7)(513,7)(514,7)(515,8)(516,10)(517,15)(518,18)(519,24)(520,25)(521,31)(522,33)(523,35)(524,30)(525,32)(526,31)(527,31)(528,34)(529,38)(530,36)(531,42)(532,50)(533,51)(534,51)(535,51)(536,51)(537,48)(538,45)(539,46)(540,45)(541,45)(542,49)(543,50)(544,53)(545,54)(546,55)(547,55)(548,52)(549,47)(550,40)(551,39)(552,36)(553,34)(554,36)(555,35)(556,38)(557,39)(558,40)(559,39)(560,37)(561,34)(562,34)(563,32)(564,31)(565,30)(566,31)(567,32)(568,35)(569,38)(570,37)(571,37)(572,31)(573,26)(574,18)(575,12)(576,12)(577,11)(578,0)(579,0)(580,0)(581,0)(582,3)(583,6)(584,3)(585,1)(586,0)(587,0)(588,0)(589,0)(590,0)(591,0)(592,0)(593,0)(594,0)(595,1)(596,0)(597,1)(598,2)(599,2)(600,4)(601,7)(602,7)(603,9)(604,11)(605,14)(606,15)(607,16)(608,17)(609,18)(610,16)(611,13)(612,9)(613,7)(614,0)(615,0)(616,0)(617,0)(618,0)(619,0)(620,2)(621,6)(622,3)(623,1)(624,0)(625,0)(626,0)(627,0)(628,0)(629,0)(630,0)(631,0)(632,0)(633,2)(634,5)(635,4)(636,2)(637,0)(638,0)(639,5)(640,7)(641,7)(642,7)(643,11)(644,17)(645,20)(646,19)(647,34)(648,33)(649,34)(650,32)(651,28)(652,29)(653,27)(654,28)(655,29)(656,32)(657,35)(658,35)(659,36)(660,36)(661,33)(662,32)(663,31)(664,28)(665,26)(666,29)(667,28)(668,32)(669,33)(670,34)(671,34)(672,35)(673,32)(674,24)(675,24)(676,19)(677,16)(678,15)(679,10)(680,7)(681,5)(682,3)(683,1)(684,0)(685,0)(686,0)(687,0)(688,0)(689,0)(690,0)(691,0)(692,0)(693,0)(694,0)(695,0)(696,4)(697,5)(698,3)(699,1)(700,0)(701,0)(702,0)(703,0)(704,0)(705,0)(706,0)(707,11)(708,8)(709,15)(710,16)(711,15)(712,14)(713,15)(714,16)(715,17)(716,21)(717,24)(718,30)(719,33)(720,35)(721,38)(722,38)(723,40)(724,41)(725,40)(726,39)(727,41)(728,43)(729,46)(730,48)(731,51)(732,52)(733,54)(734,55)(735,54)(736,54)(737,52)(738,50)(739,47)(740,48)(741,46)(742,45)(743,47)(744,47)(745,46)(746,45)(747,43)(748,40)(749,36)(750,36)(751,32)(752,30)(753,27)(754,30)(755,32)(756,34)(757,37)(758,39)(759,40)(760,40)(761,38)(762,37)(763,34)(764,31)(765,29)(766,28)(767,24)(768,21)(769,13)(770,15)(771,15)(772,13)(773,11)(774,0)(775,0)(776,0)(777,0)(778,0)(779,0)(780,0)(781,0)(782,0)(783,3)(784,6)(785,4)(786,2)(787,0)(788,0)(789,0)(790,0)(791,0)(792,0)(793,0)(794,0)(795,0)(796,3)(797,6)(798,3)(799,1)(800,0)(801,0)(802,0)(803,0)(804,0)(805,0)(806,10)(807,13)(808,16)(809,17)(810,20)(811,22)(812,20)(813,19)(814,24)(815,26)(816,27)(817,29)(818,32)(819,36)(820,37)(821,40)(822,43)(823,41)(824,42)(825,46)(826,47)(827,47)(828,47)(829,48)(830,49)(831,51)(832,56)(833,59)(834,50)(835,59)(836,62)(837,63)(838,62)(839,62)(840,62)(841,64)(842,66)(843,69)(844,70)(845,73)(846,75)(847,73)(848,74)(849,73)(850,72)(851,71)(852,69)(853,66)(854,67)(855,66)(856,68)(857,71)(858,72)(859,74)(860,74)(861,75)(862,74)(863,73)(864,70)(865,68)(866,68)(867,68)(868,69)(869,71)(870,73)(871,75)(872,76)(873,75)(874,74)(875,74)(876,72)(877,69)(878,68)(879,67)(880,66)(881,69)(882,70)(883,73)(884,75)(885,75)(886,74)(887,73)(888,71)(889,70)(890,69)(891,68)(892,67)(893,68)(894,68)(895,67)(896,66)(897,64)(898,62)(899,58)(900,53)(901,49)(902,45)(903,46)(904,47)(905,47)(906,48)(907,49)(908,51)(909,53)(910,54)(911,55)(912,52)(913,50)(914,49)(915,48)(916,45)(917,44)(918,46)(919,48)(920,50)(921,52)(922,54)(923,53)(924,54)(925,54)(926,52)(927,49)(928,46)(929,44)(930,47)(931,46)(932,50)(933,52)(934,53)(935,54)(936,53)(937,52)(938,51)(939,48)(940,46)(941,44)(942,44)(943,46)(944,48)(945,50)(946,51)(947,53)(948,54)(949,52)(950,52)(951,51)(952,48)(953,47)(954,45)(955,46)(956,47)(957,49)(958,51)(959,52)(960,53)(961,54)(962,53)(963,53)(964,48)(965,46)(966,44)(967,46)(968,47)(969,49)(970,50)(971,53)(972,56)(973,59)(974,60)(975,61)(976,59)(977,60)(978,60)(979,60)(980,60)(981,63)(982,69)(983,69)(984,71)(985,74)(986,70)(987,73)(988,73)(989,73)(990,70)(991,67)(992,67)(993,68)(994,68)(995,70)(996,72)(997,73)(998,75)(999,74)(1000,72)(1001,72)(1002,70)(1003,67)(1004,68)(1005,68)(1006,65)(1007,69)(1008,70)(1009,72)(1010,74)(1011,74)(1012,74)(1013,74)(1014,71)(1015,69)(1016,67)(1017,67)(1018,67)(1019,67)(1020,70)(1021,71)(1022,73)(1023,75)(1024,74)(1025,73)(1026,72)(1027,70)(1028,69)(1029,65)(1030,65)(1031,67)(1032,68)(1033,71)(1034,74)(1035,75)(1036,77)(1037,77)(1038,76)(1039,76)(1040,74)(1041,73)(1042,74)(1043,76)(1044,79)(1045,80)(1046,84)(1047,87)(1048,89)(1049,88)(1050,89)(1051,87)(1052,87)(1053,86)(1054,85)(1055,85)(1056,86)(1057,89)(1058,92)(1059,96)(1060,98)(1061,101)(1062,99)(1063,99)(1064,99)(1065,98)(1066,97)(1067,96)(1068,96)(1069,97)(1070,99)(1071,103)(1072,98)(1073,105)(1074,104)(1075,105)(1076,104)(1077,102)(1078,100)(1079,100)(1080,99)(1081,98)(1082,99)(1083,103)(1084,104)(1085,105)(1086,107)(1087,106)(1088,104)(1089,104)(1090,101)(1091,100)(1092,99)(1093,99)(1094,99)(1095,102)(1096,104)(1097,105)(1098,106)(1099,106)(1100,106)(1101,107)(1102,103)(1103,104)(1104,103)(1105,103)(1106,105)(1107,109)(1108,112)(1109,113)(1110,115)(1111,117)(1112,118)(1113,116)(1114,119)(1115,117)(1116,119)(1117,117)(1118,119)(1119,120)(1120,123)(1121,124)(1122,125)(1123,126)(1124,127)(1125,127)(1126,124)(1127,123)(1128,121)(1129,118)(1130,114)(1131,114)(1132,109)(1133,108)(1134,108)(1135,107)(1136,106)(1137,103)(1138,99)(1139,97)(1140,91)(1141,85)(1142,80)(1143,76)(1144,76)(1145,75)(1146,73)(1147,71)(1148,70)(1149,68)(1150,64)(1151,59)(1152,54)(1153,50)(1154,44)(1155,40)(1156,35)(1157,31)(1158,25)(1159,20)(1160,17)(1161,12)(1162,4)(1163,2)(1164,0)(1165,0)(1166,0)(1167,0)(1168,0)(1169,0)(1170,0)(1171,0)(1172,0)(1173,3)(1174,5)(1175,3)(1176,1)(1177,0)(1178,0)(1179,0)};
  \end{axis}

  \begin{axis}[
    width=\textwidth,
    height=5cm,
    xlabel={Time [s]},
    ylabel={\NOx},
    xmin=0, xmax=1180,
    xtick={0,200,400,600,800,1000,1180},
    ytick={0,80,182,632},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
    ymin=-1,
    ymax=632, 
    scale only axis,axis y line*=right,axis x line=none,ylabel near ticks, ]    \addplot [color=orange, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,1)(62,1)(63,2)(64,4)(65,5)(66,5)(67,6)(68,6)(69,6)(70,7)(71,7)(72,7)(73,7)(74,7)(75,7)(76,8)(77,8)(78,8)(79,8)(80,8)(81,8)(82,8)(83,9)(84,9)(85,9)(86,9)(87,9)(88,9)(89,9)(90,9)(91,9)(92,9)(93,9)(94,10)(95,10)(96,10)(97,10)(98,10)(99,10)(100,10)(101,10)(102,10)(103,10)(104,10)(105,10)(106,10)(107,10)(108,10)(109,10)(110,10)(111,10)(112,10)(113,10)(114,10)(115,10)(116,10)(117,10)(118,10)(119,10)(120,10)(121,10)(122,10)(123,10)(124,10)(125,10)(126,10)(127,10)(128,10)(129,11)(130,11)(131,11)(132,12)(133,13)(134,13)(135,14)(136,14)(137,15)(138,15)(139,16)(140,16)(141,16)(142,17)(143,17)(144,17)(145,17)(146,18)(147,18)(148,18)(149,18)(150,19)(151,19)(152,19)(153,19)(154,19)(155,19)(156,19)(157,20)(158,20)(159,20)(160,20)(161,20)(162,20)(163,20)(164,20)(165,20)(166,20)(167,20)(168,20)(169,20)(170,21)(171,21)(172,21)(173,21)(174,21)(175,21)(176,21)(177,21)(178,21)(179,21)(180,21)(181,21)(182,22)(183,22)(184,22)(185,22)(186,22)(187,22)(188,22)(189,22)(190,22)(191,22)(192,22)(193,22)(194,22)(195,22)(196,22)(197,22)(198,22)(199,22)(200,22)(201,22)(202,22)(203,22)(204,22)(205,22)(206,22)(207,22)(208,22)(209,23)(210,23)(211,23)(212,23)(213,23)(214,23)(215,23)(216,23)(217,23)(218,23)(219,23)(220,23)(221,23)(222,23)(223,23)(224,23)(225,23)(226,23)(227,23)(228,23)(229,23)(230,23)(231,23)(232,23)(233,23)(234,23)(235,23)(236,23)(237,23)(238,23)(239,23)(240,23)(241,23)(242,23)(243,23)(244,23)(245,23)(246,23)(247,23)(248,23)(249,23)(250,23)(251,23)(252,23)(253,23)(254,23)(255,23)(256,23)(257,24)(258,24)(259,24)(260,25)(261,25)(262,25)(263,25)(264,25)(265,26)(266,26)(267,26)(268,26)(269,26)(270,26)(271,26)(272,26)(273,26)(274,26)(275,26)(276,26)(277,27)(278,27)(279,27)(280,27)(281,27)(282,27)(283,27)(284,27)(285,27)(286,27)(287,27)(288,27)(289,27)(290,27)(291,27)(292,27)(293,27)(294,27)(295,27)(296,27)(297,28)(298,28)(299,28)(300,28)(301,28)(302,28)(303,28)(304,28)(305,28)(306,28)(307,28)(308,28)(309,28)(310,28)(311,28)(312,28)(313,28)(314,28)(315,28)(316,28)(317,28)(318,28)(319,28)(320,28)(321,28)(322,28)(323,28)(324,28)(325,28)(326,29)(327,29)(328,29)(329,30)(330,30)(331,30)(332,30)(333,31)(334,31)(335,31)(336,31)(337,32)(338,32)(339,33)(340,33)(341,34)(342,34)(343,35)(344,35)(345,36)(346,36)(347,36)(348,37)(349,37)(350,37)(351,38)(352,38)(353,38)(354,39)(355,39)(356,39)(357,39)(358,39)(359,39)(360,40)(361,40)(362,40)(363,40)(364,40)(365,40)(366,40)(367,40)(368,40)(369,40)(370,41)(371,41)(372,41)(373,41)(374,41)(375,41)(376,41)(377,41)(378,41)(379,41)(380,41)(381,41)(382,41)(383,41)(384,41)(385,41)(386,41)(387,41)(388,41)(389,41)(390,41)(391,41)(392,41)(393,41)(394,41)(395,41)(396,41)(397,41)(398,41)(399,41)(400,41)(401,41)(402,41)(403,41)(404,42)(405,42)(406,42)(407,42)(408,42)(409,42)(410,42)(411,42)(412,42)(413,42)(414,42)(415,42)(416,42)(417,42)(418,42)(419,42)(420,42)(421,42)(422,42)(423,42)(424,42)(425,42)(426,42)(427,42)(428,42)(429,42)(430,42)(431,42)(432,42)(433,42)(434,42)(435,42)(436,42)(437,42)(438,42)(439,42)(440,42)(441,42)(442,42)(443,42)(444,42)(445,42)(446,42)(447,42)(448,42)(449,42)(450,42)(451,42)(452,43)(453,43)(454,43)(455,44)(456,44)(457,44)(458,45)(459,45)(460,45)(461,45)(462,45)(463,45)(464,45)(465,46)(466,46)(467,46)(468,46)(469,46)(470,46)(471,46)(472,46)(473,47)(474,47)(475,47)(476,47)(477,47)(478,47)(479,47)(480,47)(481,47)(482,47)(483,48)(484,48)(485,48)(486,48)(487,48)(488,48)(489,48)(490,48)(491,48)(492,48)(493,48)(494,48)(495,48)(496,48)(497,48)(498,48)(499,48)(500,48)(501,48)(502,48)(503,48)(504,48)(505,48)(506,48)(507,48)(508,48)(509,48)(510,48)(511,48)(512,48)(513,48)(514,48)(515,48)(516,48)(517,49)(518,49)(519,49)(520,49)(521,49)(522,49)(523,49)(524,49)(525,50)(526,50)(527,50)(528,50)(529,50)(530,51)(531,51)(532,51)(533,52)(534,53)(535,53)(536,54)(537,54)(538,55)(539,55)(540,56)(541,56)(542,56)(543,57)(544,57)(545,58)(546,58)(547,58)(548,58)(549,59)(550,59)(551,59)(552,59)(553,60)(554,60)(555,60)(556,60)(557,60)(558,60)(559,60)(560,60)(561,60)(562,60)(563,60)(564,60)(565,60)(566,60)(567,61)(568,61)(569,61)(570,61)(571,61)(572,61)(573,61)(574,61)(575,61)(576,61)(577,61)(578,61)(579,61)(580,61)(581,61)(582,61)(583,61)(584,61)(585,61)(586,61)(587,61)(588,61)(589,61)(590,61)(591,61)(592,61)(593,61)(594,61)(595,61)(596,61)(597,61)(598,61)(599,61)(600,61)(601,61)(602,61)(603,61)(604,61)(605,61)(606,61)(607,61)(608,61)(609,61)(610,61)(611,61)(612,61)(613,61)(614,61)(615,61)(616,61)(617,61)(618,61)(619,62)(620,62)(621,62)(622,62)(623,62)(624,62)(625,62)(626,62)(627,62)(628,62)(629,62)(630,62)(631,62)(632,62)(633,62)(634,62)(635,62)(636,62)(637,62)(638,62)(639,62)(640,62)(641,62)(642,62)(643,62)(644,62)(645,62)(646,62)(647,62)(648,63)(649,63)(650,64)(651,64)(652,65)(653,65)(654,65)(655,65)(656,65)(657,65)(658,66)(659,66)(660,66)(661,66)(662,66)(663,66)(664,66)(665,66)(666,67)(667,67)(668,67)(669,67)(670,67)(671,67)(672,68)(673,68)(674,68)(675,68)(676,68)(677,68)(678,68)(679,68)(680,68)(681,68)(682,68)(683,68)(684,68)(685,68)(686,68)(687,68)(688,68)(689,68)(690,68)(691,69)(692,69)(693,69)(694,69)(695,69)(696,69)(697,69)(698,69)(699,69)(700,69)(701,69)(702,69)(703,69)(704,69)(705,69)(706,69)(707,69)(708,69)(709,69)(710,69)(711,69)(712,69)(713,69)(714,69)(715,69)(716,70)(717,70)(718,70)(719,70)(720,71)(721,71)(722,71)(723,71)(724,72)(725,72)(726,72)(727,73)(728,73)(729,73)(730,74)(731,74)(732,75)(733,75)(734,76)(735,76)(736,76)(737,77)(738,77)(739,77)(740,77)(741,78)(742,78)(743,78)(744,79)(745,79)(746,79)(747,79)(748,79)(749,79)(750,79)(751,79)(752,80)(753,80)(754,80)(755,80)(756,80)(757,80)(758,80)(759,80)(760,80)(761,80)(762,80)(763,80)(764,80)(765,80)(766,80)(767,80)(768,80)(769,80)(770,80)(771,80)(772,81)(773,81)(774,81)(775,81)(776,81)(777,81)(778,81)(779,81)(780,81)(781,81)(782,81)(783,81)(784,81)(785,81)(786,81)(787,81)(788,81)(789,81)(790,81)(791,81)(792,81)(793,81)(794,81)(795,81)(796,81)(797,81)(798,81)(799,81)(800,81)(801,81)(802,81)(803,81)(804,81)(805,81)(806,81)(807,81)(808,81)(809,81)(810,81)(811,81)(812,81)(813,81)(814,81)(815,81)(816,82)(817,82)(818,82)(819,82)(820,82)(821,83)(822,83)(823,83)(824,83)(825,84)(826,84)(827,85)(828,85)(829,85)(830,86)(831,86)(832,87)(833,87)(834,88)(835,89)(836,90)(837,91)(838,92)(839,93)(840,94)(841,95)(842,96)(843,96)(844,97)(845,98)(846,98)(847,99)(848,99)(849,100)(850,100)(851,100)(852,101)(853,101)(854,101)(855,101)(856,102)(857,102)(858,102)(859,102)(860,103)(861,103)(862,103)(863,104)(864,105)(865,108)(866,110)(867,112)(868,113)(869,114)(870,114)(871,114)(872,115)(873,115)(874,115)(875,115)(876,115)(877,115)(878,115)(879,115)(880,116)(881,116)(882,116)(883,116)(884,116)(885,116)(886,116)(887,116)(888,117)(889,117)(890,117)(891,117)(892,118)(893,118)(894,118)(895,118)(896,119)(897,119)(898,119)(899,119)(900,119)(901,119)(902,120)(903,120)(904,120)(905,120)(906,120)(907,120)(908,120)(909,120)(910,121)(911,121)(912,121)(913,121)(914,121)(915,121)(916,121)(917,121)(918,121)(919,121)(920,121)(921,121)(922,121)(923,121)(924,121)(925,121)(926,121)(927,121)(928,121)(929,121)(930,121)(931,121)(932,121)(933,121)(934,121)(935,121)(936,121)(937,121)(938,122)(939,122)(940,122)(941,122)(942,122)(943,122)(944,122)(945,122)(946,122)(947,122)(948,122)(949,122)(950,122)(951,122)(952,122)(953,122)(954,122)(955,122)(956,122)(957,122)(958,122)(959,122)(960,122)(961,122)(962,122)(963,122)(964,122)(965,122)(966,122)(967,122)(968,122)(969,122)(970,122)(971,122)(972,122)(973,123)(974,124)(975,128)(976,131)(977,134)(978,135)(979,136)(980,136)(981,136)(982,136)(983,136)(984,136)(985,137)(986,137)(987,137)(988,137)(989,137)(990,137)(991,137)(992,137)(993,138)(994,138)(995,138)(996,138)(997,139)(998,139)(999,139)(1000,140)(1001,140)(1002,140)(1003,141)(1004,141)(1005,141)(1006,141)(1007,141)(1008,141)(1009,141)(1010,141)(1011,141)(1012,141)(1013,142)(1014,142)(1015,142)(1016,142)(1017,142)(1018,142)(1019,142)(1020,142)(1021,142)(1022,142)(1023,142)(1024,142)(1025,142)(1026,142)(1027,142)(1028,142)(1029,142)(1030,142)(1031,142)(1032,142)(1033,142)(1034,142)(1035,142)(1036,142)(1037,142)(1038,142)(1039,142)(1040,142)(1041,142)(1042,142)(1043,142)(1044,142)(1045,142)(1046,142)(1047,143)(1048,143)(1049,143)(1050,143)(1051,143)(1052,143)(1053,143)(1054,143)(1055,143)(1056,144)(1057,144)(1058,144)(1059,144)(1060,144)(1061,145)(1062,145)(1063,145)(1064,145)(1065,145)(1066,146)(1067,146)(1068,146)(1069,147)(1070,147)(1071,147)(1072,148)(1073,148)(1074,149)(1075,149)(1076,149)(1077,150)(1078,150)(1079,150)(1080,150)(1081,151)(1082,151)(1083,152)(1084,152)(1085,152)(1086,152)(1087,153)(1088,153)(1089,153)(1090,154)(1091,154)(1092,154)(1093,154)(1094,155)(1095,155)(1096,155)(1097,155)(1098,156)(1099,156)(1100,157)(1101,157)(1102,158)(1103,159)(1104,160)(1105,160)(1106,161)(1107,162)(1108,162)(1109,163)(1110,163)(1111,164)(1112,164)(1113,165)(1114,165)(1115,166)(1116,167)(1117,167)(1118,168)(1119,169)(1120,170)(1121,171)(1122,172)(1123,173)(1124,174)(1125,175)(1126,176)(1127,177)(1128,177)(1129,178)(1130,179)(1131,179)(1132,180)(1133,180)(1134,180)(1135,181)(1136,181)(1137,181)(1138,181)(1139,181)(1140,181)(1141,181)(1142,181)(1143,181)(1144,182)(1145,182)(1146,182)(1147,182)(1148,182)(1149,182)(1150,182)(1151,182)(1152,182)(1153,182)(1154,182)(1155,182)(1156,182)(1157,182)(1158,182)(1159,182)(1160,182)(1161,182)(1162,182)(1163,182)(1164,182)(1165,182)(1166,182)(1167,182)(1168,182)(1169,182)(1170,182)(1171,182)(1172,182)(1173,182)(1174,182)(1175,182)(1176,182)(1177,182)(1178,182)(1179,182)};

\addplot [color=red, style=solid,line width=.5pt] coordinates {(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,1)(17,1)(18,1)(19,1)(20,1)(21,1)(22,1)(23,1)(24,1)(25,1)(26,1)(27,1)(28,1)(29,1)(30,1)(31,1)(32,1)(33,1)(34,2)(35,2)(36,2)(37,2)(38,2)(39,2)(40,2)(41,2)(42,2)(43,2)(44,2)(45,2)(46,2)(47,2)(48,2)(49,2)(50,2)(51,2)(52,2)(53,2)(54,3)(55,3)(56,3)(57,3)(58,3)(59,3)(60,4)(61,4)(62,4)(63,5)(64,6)(65,7)(66,9)(67,10)(68,10)(69,11)(70,12)(71,12)(72,13)(73,13)(74,13)(75,14)(76,14)(77,14)(78,15)(79,15)(80,15)(81,16)(82,16)(83,17)(84,17)(85,18)(86,18)(87,18)(88,18)(89,18)(90,18)(91,18)(92,18)(93,19)(94,19)(95,19)(96,19)(97,19)(98,19)(99,19)(100,19)(101,19)(102,19)(103,19)(104,19)(105,19)(106,19)(107,19)(108,19)(109,19)(110,19)(111,19)(112,19)(113,19)(114,20)(115,20)(116,20)(117,20)(118,20)(119,20)(120,20)(121,20)(122,20)(123,20)(124,20)(125,20)(126,20)(127,20)(128,21)(129,21)(130,23)(131,25)(132,26)(133,27)(134,27)(135,28)(136,28)(137,28)(138,28)(139,29)(140,29)(141,31)(142,33)(143,36)(144,38)(145,39)(146,40)(147,40)(148,41)(149,41)(150,41)(151,41)(152,41)(153,41)(154,41)(155,42)(156,42)(157,42)(158,43)(159,43)(160,43)(161,43)(162,43)(163,43)(164,44)(165,44)(166,44)(167,44)(168,44)(169,44)(170,44)(171,44)(172,44)(173,45)(174,45)(175,45)(176,45)(177,45)(178,45)(179,45)(180,45)(181,45)(182,45)(183,46)(184,46)(185,46)(186,46)(187,46)(188,46)(189,46)(190,46)(191,46)(192,46)(193,46)(194,46)(195,46)(196,46)(197,46)(198,46)(199,46)(200,46)(201,46)(202,46)(203,46)(204,46)(205,46)(206,46)(207,46)(208,46)(209,46)(210,46)(211,46)(212,46)(213,46)(214,46)(215,46)(216,46)(217,46)(218,46)(219,46)(220,47)(221,47)(222,47)(223,47)(224,47)(225,47)(226,47)(227,47)(228,47)(229,47)(230,47)(231,47)(232,47)(233,47)(234,47)(235,47)(236,47)(237,47)(238,47)(239,47)(240,47)(241,47)(242,47)(243,47)(244,47)(245,47)(246,47)(247,47)(248,47)(249,47)(250,47)(251,47)(252,47)(253,47)(254,47)(255,47)(256,48)(257,49)(258,50)(259,51)(260,51)(261,51)(262,51)(263,52)(264,52)(265,52)(266,52)(267,52)(268,52)(269,53)(270,53)(271,53)(272,53)(273,53)(274,53)(275,53)(276,53)(277,53)(278,53)(279,54)(280,54)(281,54)(282,54)(283,54)(284,54)(285,54)(286,54)(287,55)(288,55)(289,55)(290,55)(291,55)(292,55)(293,55)(294,55)(295,55)(296,55)(297,55)(298,55)(299,55)(300,55)(301,55)(302,55)(303,55)(304,55)(305,55)(306,55)(307,55)(308,55)(309,55)(310,55)(311,55)(312,55)(313,55)(314,55)(315,55)(316,55)(317,55)(318,55)(319,55)(320,55)(321,55)(322,55)(323,55)(324,56)(325,56)(326,56)(327,56)(328,56)(329,56)(330,57)(331,57)(332,58)(333,59)(334,59)(335,60)(336,61)(337,61)(338,61)(339,61)(340,61)(341,62)(342,63)(343,64)(344,65)(345,65)(346,66)(347,66)(348,67)(349,67)(350,67)(351,67)(352,68)(353,68)(354,68)(355,68)(356,68)(357,68)(358,68)(359,68)(360,69)(361,69)(362,69)(363,69)(364,69)(365,69)(366,69)(367,69)(368,69)(369,69)(370,69)(371,69)(372,69)(373,70)(374,70)(375,70)(376,70)(377,70)(378,70)(379,70)(380,70)(381,70)(382,70)(383,70)(384,70)(385,70)(386,70)(387,70)(388,70)(389,70)(390,70)(391,70)(392,70)(393,70)(394,70)(395,70)(396,70)(397,70)(398,70)(399,70)(400,70)(401,70)(402,70)(403,70)(404,70)(405,70)(406,70)(407,70)(408,70)(409,71)(410,71)(411,71)(412,71)(413,71)(414,71)(415,71)(416,71)(417,71)(418,71)(419,71)(420,71)(421,71)(422,71)(423,71)(424,71)(425,71)(426,71)(427,71)(428,71)(429,71)(430,71)(431,71)(432,71)(433,71)(434,71)(435,71)(436,71)(437,71)(438,71)(439,71)(440,71)(441,71)(442,71)(443,71)(444,71)(445,71)(446,71)(447,71)(448,71)(449,71)(450,71)(451,71)(452,71)(453,72)(454,73)(455,73)(456,74)(457,74)(458,74)(459,74)(460,75)(461,75)(462,75)(463,75)(464,75)(465,75)(466,75)(467,75)(468,76)(469,76)(470,76)(471,76)(472,77)(473,77)(474,77)(475,77)(476,77)(477,77)(478,77)(479,77)(480,78)(481,78)(482,78)(483,78)(484,78)(485,78)(486,78)(487,78)(488,78)(489,78)(490,78)(491,78)(492,78)(493,78)(494,78)(495,78)(496,78)(497,78)(498,78)(499,78)(500,78)(501,78)(502,78)(503,78)(504,78)(505,78)(506,78)(507,78)(508,78)(509,78)(510,78)(511,78)(512,78)(513,78)(514,78)(515,78)(516,78)(517,78)(518,79)(519,79)(520,80)(521,80)(522,81)(523,82)(524,83)(525,83)(526,83)(527,83)(528,84)(529,84)(530,85)(531,86)(532,87)(533,90)(534,91)(535,92)(536,93)(537,94)(538,94)(539,94)(540,95)(541,95)(542,95)(543,96)(544,96)(545,97)(546,97)(547,98)(548,98)(549,99)(550,99)(551,99)(552,99)(553,99)(554,99)(555,99)(556,99)(557,100)(558,100)(559,100)(560,100)(561,100)(562,100)(563,100)(564,100)(565,100)(566,100)(567,100)(568,100)(569,101)(570,101)(571,101)(572,101)(573,101)(574,101)(575,101)(576,101)(577,101)(578,101)(579,101)(580,101)(581,101)(582,101)(583,101)(584,101)(585,101)(586,101)(587,101)(588,101)(589,101)(590,101)(591,101)(592,101)(593,101)(594,101)(595,101)(596,101)(597,101)(598,101)(599,101)(600,101)(601,101)(602,101)(603,101)(604,101)(605,101)(606,101)(607,101)(608,101)(609,102)(610,102)(611,102)(612,102)(613,102)(614,102)(615,102)(616,102)(617,102)(618,102)(619,102)(620,102)(621,102)(622,102)(623,102)(624,102)(625,102)(626,102)(627,102)(628,102)(629,102)(630,102)(631,102)(632,102)(633,102)(634,102)(635,102)(636,102)(637,102)(638,102)(639,102)(640,102)(641,102)(642,102)(643,102)(644,102)(645,103)(646,104)(647,105)(648,107)(649,107)(650,108)(651,108)(652,108)(653,108)(654,109)(655,109)(656,109)(657,109)(658,110)(659,110)(660,110)(661,110)(662,111)(663,111)(664,111)(665,111)(666,111)(667,111)(668,111)(669,111)(670,112)(671,112)(672,112)(673,112)(674,112)(675,112)(676,113)(677,113)(678,113)(679,113)(680,113)(681,113)(682,113)(683,113)(684,113)(685,113)(686,113)(687,113)(688,113)(689,113)(690,113)(691,113)(692,113)(693,113)(694,113)(695,113)(696,113)(697,113)(698,113)(699,113)(700,113)(701,113)(702,113)(703,113)(704,113)(705,113)(706,113)(707,113)(708,113)(709,113)(710,113)(711,114)(712,114)(713,114)(714,114)(715,114)(716,114)(717,114)(718,114)(719,115)(720,116)(721,116)(722,117)(723,118)(724,119)(725,120)(726,120)(727,120)(728,121)(729,121)(730,122)(731,123)(732,124)(733,125)(734,126)(735,127)(736,127)(737,128)(738,128)(739,129)(740,129)(741,129)(742,130)(743,130)(744,130)(745,130)(746,131)(747,131)(748,131)(749,131)(750,131)(751,131)(752,131)(753,131)(754,132)(755,132)(756,132)(757,132)(758,132)(759,132)(760,133)(761,133)(762,133)(763,133)(764,133)(765,133)(766,133)(767,133)(768,133)(769,133)(770,133)(771,133)(772,134)(773,134)(774,134)(775,134)(776,134)(777,134)(778,134)(779,134)(780,134)(781,134)(782,134)(783,134)(784,134)(785,134)(786,134)(787,134)(788,134)(789,134)(790,134)(791,134)(792,134)(793,134)(794,134)(795,134)(796,134)(797,134)(798,134)(799,134)(800,134)(801,134)(802,134)(803,134)(804,134)(805,134)(806,134)(807,134)(808,134)(809,134)(810,134)(811,135)(812,135)(813,135)(814,135)(815,135)(816,135)(817,135)(818,136)(819,136)(820,137)(821,138)(822,139)(823,141)(824,142)(825,142)(826,143)(827,144)(828,144)(829,145)(830,145)(831,145)(832,146)(833,148)(834,150)(835,152)(836,154)(837,156)(838,157)(839,157)(840,158)(841,158)(842,159)(843,160)(844,161)(845,162)(846,164)(847,166)(848,168)(849,170)(850,171)(851,171)(852,172)(853,172)(854,173)(855,174)(856,176)(857,182)(858,190)(859,195)(860,197)(861,199)(862,199)(863,200)(864,200)(865,201)(866,201)(867,201)(868,202)(869,202)(870,203)(871,204)(872,204)(873,205)(874,206)(875,206)(876,207)(877,207)(878,207)(879,207)(880,208)(881,208)(882,208)(883,209)(884,209)(885,210)(886,211)(887,211)(888,211)(889,212)(890,212)(891,212)(892,212)(893,212)(894,212)(895,212)(896,213)(897,213)(898,213)(899,213)(900,213)(901,213)(902,213)(903,213)(904,213)(905,213)(906,213)(907,213)(908,214)(909,214)(910,214)(911,214)(912,214)(913,214)(914,214)(915,214)(916,214)(917,214)(918,214)(919,215)(920,215)(921,215)(922,215)(923,215)(924,215)(925,215)(926,215)(927,215)(928,215)(929,215)(930,215)(931,215)(932,215)(933,215)(934,216)(935,216)(936,216)(937,216)(938,216)(939,216)(940,216)(941,216)(942,216)(943,216)(944,216)(945,216)(946,216)(947,216)(948,217)(949,217)(950,217)(951,217)(952,217)(953,217)(954,217)(955,217)(956,217)(957,217)(958,217)(959,217)(960,217)(961,217)(962,218)(963,218)(964,218)(965,218)(966,218)(967,218)(968,218)(969,218)(970,218)(971,218)(972,218)(973,219)(974,219)(975,219)(976,220)(977,220)(978,220)(979,220)(980,220)(981,221)(982,222)(983,224)(984,227)(985,228)(986,230)(987,230)(988,231)(989,232)(990,232)(991,232)(992,233)(993,233)(994,233)(995,233)(996,234)(997,235)(998,235)(999,236)(1000,237)(1001,237)(1002,237)(1003,238)(1004,238)(1005,238)(1006,238)(1007,238)(1008,239)(1009,239)(1010,240)(1011,241)(1012,241)(1013,242)(1014,242)(1015,243)(1016,243)(1017,243)(1018,243)(1019,243)(1020,243)(1021,244)(1022,244)(1023,245)(1024,245)(1025,245)(1026,246)(1027,246)(1028,246)(1029,246)(1030,246)(1031,247)(1032,247)(1033,247)(1034,248)(1035,248)(1036,249)(1037,250)(1038,251)(1039,251)(1040,252)(1041,252)(1042,252)(1043,252)(1044,253)(1045,255)(1046,259)(1047,266)(1048,273)(1049,279)(1050,281)(1051,283)(1052,284)(1053,285)(1054,286)(1055,287)(1056,288)(1057,289)(1058,293)(1059,298)(1060,306)(1061,316)(1062,324)(1063,328)(1064,331)(1065,333)(1066,335)(1067,336)(1068,338)(1069,339)(1070,341)(1071,345)(1072,350)(1073,356)(1074,364)(1075,369)(1076,372)(1077,374)(1078,375)(1079,376)(1080,378)(1081,380)(1082,382)(1083,385)(1084,390)(1085,396)(1086,400)(1087,404)(1088,407)(1089,409)(1090,411)(1091,413)(1092,414)(1093,416)(1094,418)(1095,421)(1096,425)(1097,428)(1098,431)(1099,434)(1100,436)(1101,438)(1102,439)(1103,440)(1104,442)(1105,443)(1106,444)(1107,449)(1108,456)(1109,465)(1110,474)(1111,485)(1112,496)(1113,504)(1114,513)(1115,521)(1116,526)(1117,531)(1118,535)(1119,539)(1120,545)(1121,555)(1122,566)(1123,577)(1124,589)(1125,600)(1126,607)(1127,612)(1128,616)(1129,618)(1130,620)(1131,621)(1132,622)(1133,624)(1134,625)(1135,626)(1136,627)(1137,628)(1138,628)(1139,629)(1140,629)(1141,629)(1142,629)(1143,630)(1144,630)(1145,630)(1146,630)(1147,630)(1148,631)(1149,631)(1150,631)(1151,631)(1152,631)(1153,631)(1154,631)(1155,631)(1156,631)(1157,631)(1158,631)(1159,631)(1160,631)(1161,631)(1162,631)(1163,631)(1164,631)(1165,631)(1166,632)(1167,632)(1168,632)(1169,632)(1170,632)(1171,632)(1172,632)(1173,632)(1174,632)(1175,632)(1176,632)(1177,632)(1178,632)(1179,632)};
  \end{axis}
\end{tikzpicture}
